Investigation of reinforcement learning for shape optimization of profile extrusion dies

Profile extrusion is a continuous production process for manufacturing plastic profiles from molten polymer. Especially interesting is the design of the die, through which the melt is pressed to attain the desired shape. However, due to an inhomogeneous velocity distribution at the die exit or residual stresses inside the extrudate, the final shape of the manufactured part often deviates from the desired one. To avoid these deviations, the shape of the die can be computationally optimized, which has already been investigated in the literature using classical optimization approaches. A new approach in the field of shape optimization is the utilization of Reinforcement Learning (RL) as a learning-based optimization algorithm. RL is based on trial-and-error interactions of an agent with an environment. For each action, the agent is rewarded and informed about the subsequent state of the environment. While not necessarily superior to classical, e.g., gradient-based or evolutionary, optimization algorithms for one single problem, RL techniques are expected to perform especially well when similar optimization tasks are repeated since the agent learns a more general strategy for generating optimal shapes instead of concentrating on just one single problem. In this work, we investigate this approach by applying it to two 2D test cases. The flow-channel geometry can be modified by the RL agent using so-called Free-Form Deformation, a method where the computational mesh is embedded into a transformation spline, which is then manipulated based on the control-point positions. In particular, we investigate the impact of utilizing different agents on the training progress and the potential of wall time saving by utilizing multiple environments during training.

==> source/graphics/channel_agents/compare_agents_direct.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509170in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{1.690785in}}%
\pgfpathlineto{\pgfqpoint{0.509170in}{1.690785in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509170in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509170in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150045in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.150045in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 50\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790921in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790921in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 100\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431796in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.431796in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 150\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072672in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.072672in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 200\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713547in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.713547in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 250\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354423in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.354423in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 300\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687085in,y=0.235420in,,top]{\color{textcolor} Total steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509170in}{0.656872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385947in, y=0.475963in, left, base,rotate=90.000000]{\color{textcolor} \(\displaystyle {\ensuremath{-}25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509170in}{1.395381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385947in, y=1.378631in, left, base,rotate=90.000000]{\color{textcolor} \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235420in,y=1.099978in,,bottom,rotate=90.000000]{\color{textcolor} Episode reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546250in}{0.648750in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.117500in,height=0.898750in]{source/graphics/channel_agents/compare_agents_direct-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509170in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{0.509170in}{1.690785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865000in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{1.690785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509170in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{0.509170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509170in}{1.690785in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{1.690785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596670in}{1.753285in}}%
\pgfpathlineto{\pgfqpoint{3.988748in}{1.753285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.013748in}{1.753285in}}{\pgfqpoint{4.013748in}{1.778285in}}%
\pgfpathlineto{\pgfqpoint{4.013748in}{1.949257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.013748in}{1.974257in}}{\pgfqpoint{3.988748in}{1.974257in}}%
\pgfpathlineto{\pgfqpoint{0.596670in}{1.974257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.571670in}{1.974257in}}{\pgfqpoint{0.571670in}{1.949257in}}%
\pgfpathlineto{\pgfqpoint{0.571670in}{1.778285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.571670in}{1.753285in}}{\pgfqpoint{0.596670in}{1.753285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621670in}{1.873036in}}%
\pgfpathlineto{\pgfqpoint{0.871670in}{1.873036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971670in,y=1.829286in,left,base]{\color{textcolor} PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492361in}{1.873036in}}%
\pgfpathlineto{\pgfqpoint{1.742361in}{1.873036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842361in,y=1.829286in,left,base]{\color{textcolor} A2C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357803in}{1.873036in}}%
\pgfpathlineto{\pgfqpoint{2.607803in}{1.873036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707803in,y=1.829286in,left,base]{\color{textcolor} SAC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229348in}{1.873036in}}%
\pgfpathlineto{\pgfqpoint{3.479348in}{1.873036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.579348in,y=1.829286in,left,base]{\color{textcolor} DDPG}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> source/graphics/channel_agents/compare_agents_direct_spe.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509170in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{1.690785in}}%
\pgfpathlineto{\pgfqpoint{0.509170in}{1.690785in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509170in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509170in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150045in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.150045in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 50\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790921in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790921in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 100\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431796in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.431796in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 150\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072672in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.072672in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 200\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713547in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.713547in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 250\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354423in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.354423in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 300\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687085in,y=0.235420in,,top]{\color{textcolor} Total steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509170in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385947in, y=0.492419in, left, base,rotate=90.000000]{\color{textcolor} \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509170in}{1.086123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385947in, y=1.005137in, left, base,rotate=90.000000]{\color{textcolor} \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509170in}{1.663077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385947in, y=1.582091in, left, base,rotate=90.000000]{\color{textcolor} \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235420in,y=1.099978in,,bottom,rotate=90.000000]{\color{textcolor} Steps per Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546250in}{0.508750in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.117500in,height=1.132500in]{source/graphics/channel_agents/compare_agents_direct_spe-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509170in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{0.509170in}{1.690785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865000in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{1.690785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509170in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{0.509170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509170in}{1.690785in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{1.690785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596670in}{1.753285in}}%
\pgfpathlineto{\pgfqpoint{3.988748in}{1.753285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.013748in}{1.753285in}}{\pgfqpoint{4.013748in}{1.778285in}}%
\pgfpathlineto{\pgfqpoint{4.013748in}{1.949257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.013748in}{1.974257in}}{\pgfqpoint{3.988748in}{1.974257in}}%
\pgfpathlineto{\pgfqpoint{0.596670in}{1.974257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.571670in}{1.974257in}}{\pgfqpoint{0.571670in}{1.949257in}}%
\pgfpathlineto{\pgfqpoint{0.571670in}{1.778285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.571670in}{1.753285in}}{\pgfqpoint{0.596670in}{1.753285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621670in}{1.873036in}}%
\pgfpathlineto{\pgfqpoint{0.871670in}{1.873036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971670in,y=1.829286in,left,base]{\color{textcolor} PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492361in}{1.873036in}}%
\pgfpathlineto{\pgfqpoint{1.742361in}{1.873036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842361in,y=1.829286in,left,base]{\color{textcolor} A2C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357803in}{1.873036in}}%
\pgfpathlineto{\pgfqpoint{2.607803in}{1.873036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707803in,y=1.829286in,left,base]{\color{textcolor} SAC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229348in}{1.873036in}}%
\pgfpathlineto{\pgfqpoint{3.479348in}{1.873036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.579348in,y=1.829286in,left,base]{\color{textcolor} DDPG}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> source/graphics/channel_agents/compare_agents_direct_time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509170in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{1.690785in}}%
\pgfpathlineto{\pgfqpoint{0.509170in}{1.690785in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509170in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509170in,y=0.425785in,,top]{\color{textcolor} \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100777in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.100777in,y=0.425785in,,top]{\color{textcolor} \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692384in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692384in,y=0.425785in,,top]{\color{textcolor} \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283990in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.283990in,y=0.425785in,,top]{\color{textcolor} \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875597in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.875597in,y=0.425785in,,top]{\color{textcolor} \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467204in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467204in,y=0.425785in,,top]{\color{textcolor} \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058811in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058811in,y=0.425785in,,top]{\color{textcolor} \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650418in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.650418in,y=0.425785in,,top]{\color{textcolor} \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687085in,y=0.249257in,,top]{\color{textcolor} Training time [h]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509170in}{0.668979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385947in, y=0.488071in, left, base,rotate=90.000000]{\color{textcolor} \(\displaystyle {\ensuremath{-}25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509170in}{1.398841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385947in, y=1.382090in, left, base,rotate=90.000000]{\color{textcolor} \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235420in,y=1.106896in,,bottom,rotate=90.000000]{\color{textcolor} Episode reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533750in}{0.661250in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.130000in,height=0.888750in]{source/graphics/channel_agents/compare_agents_direct_time-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509170in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{0.509170in}{1.690785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865000in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{1.690785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509170in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{0.523007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509170in}{1.690785in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{1.690785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596670in}{1.753285in}}%
\pgfpathlineto{\pgfqpoint{3.988748in}{1.753285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.013748in}{1.753285in}}{\pgfqpoint{4.013748in}{1.778285in}}%
\pgfpathlineto{\pgfqpoint{4.013748in}{1.949257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.013748in}{1.974257in}}{\pgfqpoint{3.988748in}{1.974257in}}%
\pgfpathlineto{\pgfqpoint{0.596670in}{1.974257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.571670in}{1.974257in}}{\pgfqpoint{0.571670in}{1.949257in}}%
\pgfpathlineto{\pgfqpoint{0.571670in}{1.778285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.571670in}{1.753285in}}{\pgfqpoint{0.596670in}{1.753285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621670in}{1.873036in}}%
\pgfpathlineto{\pgfqpoint{0.871670in}{1.873036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971670in,y=1.829286in,left,base]{\color{textcolor} PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492361in}{1.873036in}}%
\pgfpathlineto{\pgfqpoint{1.742361in}{1.873036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842361in,y=1.829286in,left,base]{\color{textcolor} A2C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357803in}{1.873036in}}%
\pgfpathlineto{\pgfqpoint{2.607803in}{1.873036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707803in,y=1.829286in,left,base]{\color{textcolor} SAC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229348in}{1.873036in}}%
\pgfpathlineto{\pgfqpoint{3.479348in}{1.873036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.579348in,y=1.829286in,left,base]{\color{textcolor} DDPG}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> source/graphics/channel_agents/compare_agents_incremental.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   ['\\usepackage{siunitx}']
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/SbSOvRL/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/SbSOvRL/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/SbSOvRL/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509170in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{1.690785in}}%
\pgfpathlineto{\pgfqpoint{0.509170in}{1.690785in}}%
\pgfpathlineto{\pgfqpoint{0.509170in}{0.509170in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509170in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509170in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029047in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.029047in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 25\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548924in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548924in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 50\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068802in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.068802in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 75\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588679in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588679in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 100\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108556in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108556in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 125\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628433in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.628433in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 150\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148311in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.148311in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 175\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668188in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.668188in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 200\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687085in,y=0.235420in,,top]{\color{textcolor} Total steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509170in}{0.600063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385947in, y=0.583313in, left, base,rotate=90.000000]{\color{textcolor} \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509170in}{1.508998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385947in, y=1.492248in, left, base,rotate=90.000000]{\color{textcolor} \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235420in,y=1.099978in,,bottom,rotate=90.000000]{\color{textcolor} Episode reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708750in}{0.578750in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.965000in,height=0.968750in]{source/graphics/channel_agents/compare_agents_incremental-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509170in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{0.509170in}{1.690785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865000in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{1.690785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509170in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{0.509170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509170in}{1.690785in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{1.690785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596670in}{1.753285in}}%
\pgfpathlineto{\pgfqpoint{3.044875in}{1.753285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.069875in}{1.753285in}}{\pgfqpoint{3.069875in}{1.778285in}}%
\pgfpathlineto{\pgfqpoint{3.069875in}{1.949257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.069875in}{1.974257in}}{\pgfqpoint{3.044875in}{1.974257in}}%
\pgfpathlineto{\pgfqpoint{0.596670in}{1.974257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.571670in}{1.974257in}}{\pgfqpoint{0.571670in}{1.949257in}}%
\pgfpathlineto{\pgfqpoint{0.571670in}{1.778285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.571670in}{1.753285in}}{\pgfqpoint{0.596670in}{1.753285in}}%
\pgfpathlineto{\pgfqpoint{0.596670in}{1.753285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621670in}{1.873036in}}%
\pgfpathlineto{\pgfqpoint{0.746670in}{1.873036in}}%
\pgfpathlineto{\pgfqpoint{0.871670in}{1.873036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971670in,y=1.829286in,left,base]{\color{textcolor} PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492361in}{1.873036in}}%
\pgfpathlineto{\pgfqpoint{1.617361in}{1.873036in}}%
\pgfpathlineto{\pgfqpoint{1.742361in}{1.873036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842361in,y=1.829286in,left,base]{\color{textcolor} A2C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357803in}{1.873036in}}%
\pgfpathlineto{\pgfqpoint{2.482803in}{1.873036in}}%
\pgfpathlineto{\pgfqpoint{2.607803in}{1.873036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707803in,y=1.829286in,left,base]{\color{textcolor} DQN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> source/graphics/channel_agents/compare_agents_incremental_spe.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509170in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{1.690785in}}%
\pgfpathlineto{\pgfqpoint{0.509170in}{1.690785in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509170in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509170in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029047in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.029047in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 25\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548924in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548924in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 50\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068802in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.068802in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 75\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588679in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588679in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 100\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108556in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108556in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 125\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628433in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.628433in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 150\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148311in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.148311in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 175\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668188in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.668188in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 200\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687085in,y=0.235420in,,top]{\color{textcolor} Total steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509170in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385947in, y=0.492419in, left, base,rotate=90.000000]{\color{textcolor} \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509170in}{1.083439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385947in, y=1.002453in, left, base,rotate=90.000000]{\color{textcolor} \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509170in}{1.657707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385947in, y=1.512486in, left, base,rotate=90.000000]{\color{textcolor} \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235420in,y=1.099978in,,bottom,rotate=90.000000]{\color{textcolor} Steps per Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710000in}{0.752500in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.963750in,height=0.898750in]{source/graphics/channel_agents/compare_agents_incremental_spe-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509170in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{0.509170in}{1.690785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865000in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{1.690785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509170in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{0.509170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509170in}{1.690785in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{1.690785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596670in}{1.753285in}}%
\pgfpathlineto{\pgfqpoint{3.044875in}{1.753285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.069875in}{1.753285in}}{\pgfqpoint{3.069875in}{1.778285in}}%
\pgfpathlineto{\pgfqpoint{3.069875in}{1.949257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.069875in}{1.974257in}}{\pgfqpoint{3.044875in}{1.974257in}}%
\pgfpathlineto{\pgfqpoint{0.596670in}{1.974257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.571670in}{1.974257in}}{\pgfqpoint{0.571670in}{1.949257in}}%
\pgfpathlineto{\pgfqpoint{0.571670in}{1.778285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.571670in}{1.753285in}}{\pgfqpoint{0.596670in}{1.753285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621670in}{1.873036in}}%
\pgfpathlineto{\pgfqpoint{0.871670in}{1.873036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971670in,y=1.829286in,left,base]{\color{textcolor} PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492361in}{1.873036in}}%
\pgfpathlineto{\pgfqpoint{1.742361in}{1.873036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842361in,y=1.829286in,left,base]{\color{textcolor} A2C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357803in}{1.873036in}}%
\pgfpathlineto{\pgfqpoint{2.607803in}{1.873036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707803in,y=1.829286in,left,base]{\color{textcolor} DQN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> source/graphics/channel_agents/compare_agents_incremental_time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509170in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{1.690785in}}%
\pgfpathlineto{\pgfqpoint{0.509170in}{1.690785in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509170in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509170in,y=0.425785in,,top]{\color{textcolor} \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438189in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438189in,y=0.425785in,,top]{\color{textcolor} \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367208in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.367208in,y=0.425785in,,top]{\color{textcolor} \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296228in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.296228in,y=0.425785in,,top]{\color{textcolor} \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225247in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.225247in,y=0.425785in,,top]{\color{textcolor} \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687085in,y=0.249257in,,top]{\color{textcolor} Training time [h]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509170in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385947in, y=0.506256in, left, base,rotate=90.000000]{\color{textcolor} \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509170in}{1.496156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385947in, y=1.479405in, left, base,rotate=90.000000]{\color{textcolor} \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235420in,y=1.106896in,,bottom,rotate=90.000000]{\color{textcolor} Episode reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622500in}{0.522500in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.046250in,height=1.015000in]{source/graphics/channel_agents/compare_agents_incremental_time-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509170in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{0.509170in}{1.690785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865000in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{1.690785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509170in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{0.523007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509170in}{1.690785in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{1.690785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596670in}{1.753285in}}%
\pgfpathlineto{\pgfqpoint{3.044875in}{1.753285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.069875in}{1.753285in}}{\pgfqpoint{3.069875in}{1.778285in}}%
\pgfpathlineto{\pgfqpoint{3.069875in}{1.949257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.069875in}{1.974257in}}{\pgfqpoint{3.044875in}{1.974257in}}%
\pgfpathlineto{\pgfqpoint{0.596670in}{1.974257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.571670in}{1.974257in}}{\pgfqpoint{0.571670in}{1.949257in}}%
\pgfpathlineto{\pgfqpoint{0.571670in}{1.778285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.571670in}{1.753285in}}{\pgfqpoint{0.596670in}{1.753285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621670in}{1.873036in}}%
\pgfpathlineto{\pgfqpoint{0.871670in}{1.873036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971670in,y=1.829286in,left,base]{\color{textcolor} PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492361in}{1.873036in}}%
\pgfpathlineto{\pgfqpoint{1.742361in}{1.873036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842361in,y=1.829286in,left,base]{\color{textcolor} A2C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357803in}{1.873036in}}%
\pgfpathlineto{\pgfqpoint{2.607803in}{1.873036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707803in,y=1.829286in,left,base]{\color{textcolor} DQN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> source/graphics/channel_met/channel_multi_environment.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462469in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{1.965000in}}%
\pgfpathlineto{\pgfqpoint{0.462469in}{1.965000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462469in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462469in,y=0.425785in,,top]{\color{textcolor} \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217446in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217446in,y=0.425785in,,top]{\color{textcolor} \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972422in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972422in,y=0.425785in,,top]{\color{textcolor} \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727398in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.727398in,y=0.425785in,,top]{\color{textcolor} \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482374in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482374in,y=0.425785in,,top]{\color{textcolor} \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237350in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.237350in,y=0.425785in,,top]{\color{textcolor} \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.663735in,y=0.249257in,,top]{\color{textcolor} Wall time [h]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462469in}{0.599348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301012in, y=0.551863in, left, base]{\color{textcolor} \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462469in}{1.100790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301012in, y=1.053304in, left, base]{\color{textcolor} \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462469in}{1.602232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301012in, y=1.554746in, left, base]{\color{textcolor} \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245456in,y=1.244003in,,bottom,rotate=90.000000]{\color{textcolor} Episode reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516250in}{0.583750in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.147500in,height=1.320000in]{source/graphics/channel_met/channel_multi_environment-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462469in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{0.462469in}{1.965000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865000in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{1.965000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462469in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{0.523007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462469in}{1.965000in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{1.965000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737510in}{0.585507in}}%
\pgfpathlineto{\pgfqpoint{4.777500in}{0.585507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.802500in}{0.585507in}}{\pgfqpoint{4.802500in}{0.610507in}}%
\pgfpathlineto{\pgfqpoint{4.802500in}{1.515364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.802500in}{1.540364in}}{\pgfqpoint{4.777500in}{1.540364in}}%
\pgfpathlineto{\pgfqpoint{3.737510in}{1.540364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.712510in}{1.540364in}}{\pgfqpoint{3.712510in}{1.515364in}}%
\pgfpathlineto{\pgfqpoint{3.712510in}{0.610507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.712510in}{0.585507in}}{\pgfqpoint{3.737510in}{0.585507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.762510in,y=1.395394in,left,base]{\color{textcolor} \#Environments}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042740in}{1.255672in}}%
\pgfpathlineto{\pgfqpoint{4.292740in}{1.255672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.392740in,y=1.211922in,left,base]{\color{textcolor} 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042740in}{1.072201in}}%
\pgfpathlineto{\pgfqpoint{4.292740in}{1.072201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.392740in,y=1.028451in,left,base]{\color{textcolor} 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042740in}{0.888729in}}%
\pgfpathlineto{\pgfqpoint{4.292740in}{0.888729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.392740in,y=0.844979in,left,base]{\color{textcolor} 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042740in}{0.705258in}}%
\pgfpathlineto{\pgfqpoint{4.292740in}{0.705258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.392740in,y=0.661508in,left,base]{\color{textcolor} 8}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> source/graphics/channel_met/channel_multi_environment_timesteps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462469in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{1.965000in}}%
\pgfpathlineto{\pgfqpoint{0.462469in}{1.965000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462469in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462469in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135940in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.135940in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 20\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809410in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.809410in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 40\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482880in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.482880in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 60\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156350in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156350in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 80\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829821in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.829821in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 100\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503291in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.503291in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 120\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.663735in,y=0.235420in,,top]{\color{textcolor} Total steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462469in}{0.586243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301012in, y=0.538758in, left, base]{\color{textcolor} \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462469in}{1.092497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301012in, y=1.045012in, left, base]{\color{textcolor} \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462469in}{1.598751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301012in, y=1.551265in, left, base]{\color{textcolor} \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245456in,y=1.237085in,,bottom,rotate=90.000000]{\color{textcolor} Episode reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793750in}{0.570000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.882500in,height=1.333750in]{source/graphics/channel_met/channel_multi_environment_timesteps-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462469in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{0.462469in}{1.965000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865000in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{1.965000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462469in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{0.509170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462469in}{1.965000in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{1.965000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549969in}{0.947642in}}%
\pgfpathlineto{\pgfqpoint{1.589960in}{0.947642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.614960in}{0.947642in}}{\pgfqpoint{1.614960in}{0.972642in}}%
\pgfpathlineto{\pgfqpoint{1.614960in}{1.877500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.614960in}{1.902500in}}{\pgfqpoint{1.589960in}{1.902500in}}%
\pgfpathlineto{\pgfqpoint{0.549969in}{1.902500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.524969in}{1.902500in}}{\pgfqpoint{0.524969in}{1.877500in}}%
\pgfpathlineto{\pgfqpoint{0.524969in}{0.972642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.524969in}{0.947642in}}{\pgfqpoint{0.549969in}{0.947642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.574969in,y=1.757529in,left,base]{\color{textcolor} \#Environments}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855200in}{1.617808in}}%
\pgfpathlineto{\pgfqpoint{1.105200in}{1.617808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.205200in,y=1.574058in,left,base]{\color{textcolor} 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855200in}{1.434336in}}%
\pgfpathlineto{\pgfqpoint{1.105200in}{1.434336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.205200in,y=1.390586in,left,base]{\color{textcolor} 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855200in}{1.250865in}}%
\pgfpathlineto{\pgfqpoint{1.105200in}{1.250865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.205200in,y=1.207115in,left,base]{\color{textcolor} 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855200in}{1.067393in}}%
\pgfpathlineto{\pgfqpoint{1.105200in}{1.067393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.205200in,y=1.023643in,left,base]{\color{textcolor} 8}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> source/graphics/channel_outflow_patches.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324763in}{0.207918in}}%
\pgfpathlineto{\pgfqpoint{2.200000in}{0.207918in}}%
\pgfpathlineto{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.324763in}{2.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.324763in}{0.207918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324763in,y=0.110696in,,top]{\color{textcolor} \(\displaystyle {0.95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427843in}{0.207918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.427843in,y=0.110696in,,top]{\color{textcolor} \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.324763in}{0.307558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000853in, y=0.260073in, left, base]{\color{textcolor} \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.324763in}{0.805759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000853in, y=0.758273in, left, base]{\color{textcolor} \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.324763in}{1.802160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000853in, y=1.754674in, left, base]{\color{textcolor} \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.324763in}{2.300360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000853in, y=2.252875in, left, base]{\color{textcolor} \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{0.314612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{0.314612in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.343809in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{0.343781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{0.343781in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.343809in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{0.351565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{0.351565in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.343809in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.383778in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{0.383724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{0.383724in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.383778in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{0.392314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{0.392314in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.383778in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.427850in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{0.427775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{0.427775in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.427850in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{0.437256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{0.437256in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.427850in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.476451in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{0.476362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{0.476362in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.476451in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{0.486827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{0.486827in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.476451in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.530054in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{0.529957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{0.529957in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.530054in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{0.541510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{0.541510in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.530054in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.589178in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{0.589083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{0.589083in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.589178in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{0.601841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{0.601841in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.589178in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.654400in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{0.654320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{0.654320in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.654400in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{0.668409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{0.668409in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.654400in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.726358in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{0.726309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{0.726309in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.726358in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{0.741871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{0.741871in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.726358in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.805759in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{0.805759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{0.805759in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.805759in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{0.823456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{0.823456in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.805759in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.896341in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{0.896341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{0.896341in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.896341in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{0.914038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{0.914038in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.896341in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.986922in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{0.986922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{0.986922in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.986922in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{1.004620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{1.004620in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.986922in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.077504in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{1.077504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{1.077504in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.077504in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{1.095202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{1.095202in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.077504in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.168086in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{1.168086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{1.168086in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.168086in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{1.185784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{1.185784in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.168086in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.258668in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{1.258668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{1.258668in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.258668in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{1.276366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{1.276366in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.258668in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.349250in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{1.349250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{1.349250in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.349250in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{1.366947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{1.366947in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.349250in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.439832in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{1.439832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{1.439832in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.439832in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{1.457529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{1.457529in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.439832in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.530414in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{1.530414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{1.530414in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.530414in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{1.548111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{1.548111in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.530414in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.620996in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{1.620996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{1.620996in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.620996in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{1.638693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{1.638693in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.620996in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.711578in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{1.711578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{1.711578in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.711578in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{1.729275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{1.729275in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.711578in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.802160in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{1.802160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{1.802160in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.802160in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{1.817722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{1.817722in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.802160in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.881560in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{1.881609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{1.881609in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.881560in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{1.895698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{1.895698in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.881560in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.953518in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{1.953598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{1.953598in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.953518in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{1.966355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{1.966355in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.953518in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{2.018741in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{2.018835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{2.018835in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{2.018741in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{2.030389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{2.030389in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{2.018741in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{2.077865in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{2.077962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{2.077962in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{2.077865in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{2.088427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{2.088427in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{2.077865in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{2.131467in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{2.131556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{2.131556in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{2.131467in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{2.141037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{2.141037in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{2.131467in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{2.180068in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{2.180143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{2.180143in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{2.180068in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{2.188732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{2.188732in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{2.180068in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{2.224140in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{2.224194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{2.224194in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{2.224140in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{2.231977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{2.231977in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{2.224140in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{2.264109in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{2.264137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{2.264137in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{2.264109in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{2.271191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314763in}{2.271191in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{2.264109in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{2.300360in}}%
\pgfpathlineto{\pgfqpoint{0.314763in}{2.300360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.343809in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.307558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{0.343809in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.343955in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.343809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{0.343809in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.343955in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.383778in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.343809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{0.383778in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.343955in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.384053in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.383778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{0.383778in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.384053in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.427850in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.383778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{0.427850in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.384053in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.428232in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.427850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{0.427850in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.428232in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.476451in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.427850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{0.476451in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.428232in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.476910in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.476451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{0.476451in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.476910in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.530054in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.476451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{0.530054in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.476910in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.530549in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.530054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{0.530054in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.530549in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.589178in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.530054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{0.589178in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.530549in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.589661in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.589178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{0.589178in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.589661in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.654400in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.589178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{0.654400in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.589661in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.654807in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.654400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{0.654400in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.654807in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.726358in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.654400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{0.726358in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.654807in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.726611in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.726358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{0.726358in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.726611in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.805759in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.726358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{0.805759in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.726611in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.805759in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.805759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{0.805759in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.805759in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.896341in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.805759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{0.896341in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.805759in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.896341in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.896341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{0.896341in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.896341in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.986922in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.896341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{0.986922in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.896341in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.986922in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.986922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{0.986922in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.986922in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.077504in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{0.986922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{1.077504in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.986922in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.077504in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.077504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{1.077504in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.077504in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.168086in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.077504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{1.168086in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.077504in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.168086in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.168086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{1.168086in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.168086in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.258668in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.168086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{1.258668in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.168086in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.258668in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.258668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{1.258668in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.258668in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.349250in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.258668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{1.349250in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.258668in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.349250in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.349250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{1.349250in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.349250in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.439832in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.349250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{1.439832in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.349250in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.439832in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.439832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{1.439832in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.439832in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.530414in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.439832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{1.530414in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.439832in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.530414in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.530414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{1.530414in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.530414in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.620996in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.530414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{1.620996in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.530414in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.620996in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.620996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{1.620996in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.620996in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.711578in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.620996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{1.711578in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.620996in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.711578in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.711578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{1.711578in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.711578in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.802160in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.711578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{1.802160in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.711578in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.802160in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.802160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{1.802160in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.802160in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.881560in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.802160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{1.881560in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.802160in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.881308in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.881560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{1.881560in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.881308in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.953518in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.881560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{1.953518in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.881308in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.953111in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.953518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{1.953518in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.953111in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{2.018741in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{1.953518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{2.018741in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.953111in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{2.018258in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{2.018741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{2.018741in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{2.018258in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{2.077865in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{2.018741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{2.077865in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{2.018258in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{2.077369in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{2.077865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{2.077865in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{2.077369in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{2.131467in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{2.077865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{2.131467in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{2.077369in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{2.131009in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{2.131467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{2.131467in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{2.131009in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{2.180068in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{2.131467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{2.180068in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{2.131009in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{2.179687in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{2.180068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{2.180068in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{2.179687in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{2.224140in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{2.180068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{2.224140in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{2.179687in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{2.223865in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{2.224140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{2.224140in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{2.223865in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{2.264109in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{2.224140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{2.264109in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{2.223865in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{2.263963in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{2.264109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{2.264109in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{2.263963in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{2.300360in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{2.264109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382819in}{2.300360in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{2.263963in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{2.300360in}}%
\pgfpathlineto{\pgfqpoint{0.382819in}{2.300360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.343955in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.307558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{0.343955in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.344101in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.343955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{0.343955in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.344101in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.384053in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.343955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{0.384053in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.344101in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.384328in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.384053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{0.384053in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.384328in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.428232in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.384053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{0.428232in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.384328in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.428613in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.428232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{0.428232in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.428613in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.476910in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.428232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{0.476910in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.428613in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.477368in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.476910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{0.476910in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.477368in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.530549in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.476910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{0.530549in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.477368in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.531045in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.530549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{0.530549in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.531045in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.589661in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.530549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{0.589661in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.531045in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.590144in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.589661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{0.589661in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.590144in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.654807in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.589661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{0.654807in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.590144in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.655214in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.654807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{0.654807in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.655214in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.726611in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.654807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{0.726611in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.655214in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.726863in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.726611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{0.726611in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.726863in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.805759in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.726611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{0.805759in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.726863in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.805759in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.805759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{0.805759in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.805759in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.896341in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.805759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{0.896341in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.805759in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.896341in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.896341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{0.896341in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.896341in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.986922in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.896341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{0.986922in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.896341in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.986922in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.986922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{0.986922in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.986922in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.077504in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{0.986922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{1.077504in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.986922in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.077504in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.077504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{1.077504in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.077504in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.168086in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.077504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{1.168086in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.077504in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.168086in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.168086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{1.168086in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.168086in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.258668in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.168086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{1.258668in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.168086in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.258668in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.258668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{1.258668in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.258668in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.349250in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.258668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{1.349250in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.258668in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.349250in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.349250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{1.349250in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.349250in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.439832in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.349250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{1.439832in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.349250in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.439832in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.439832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{1.439832in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.439832in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.530414in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.439832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{1.530414in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.439832in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.530414in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.530414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{1.530414in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.530414in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.620996in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.530414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{1.620996in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.530414in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.620996in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.620996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{1.620996in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.620996in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.711578in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.620996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{1.711578in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.620996in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.711578in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.711578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{1.711578in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.711578in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.802160in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.711578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{1.802160in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.711578in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.802160in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.802160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{1.802160in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.802160in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.881308in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.802160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{1.881308in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.802160in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.881055in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.881308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{1.881308in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.881055in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.953111in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.881308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{1.953111in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.881055in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.952704in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.953111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{1.953111in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.952704in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{2.018258in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{1.953111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{2.018258in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.952704in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.017775in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{2.018258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{2.018258in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.017775in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{2.077369in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{2.018258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{2.077369in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.017775in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.076873in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{2.077369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{2.077369in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.076873in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{2.131009in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{2.077369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{2.131009in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.076873in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.130550in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{2.131009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{2.131009in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.130550in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{2.179687in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{2.131009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{2.179687in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.130550in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.179305in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{2.179687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{2.179687in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.179305in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{2.223865in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{2.179687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{2.223865in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.179305in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.223590in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{2.223865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{2.223865in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.223590in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{2.263963in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{2.223865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{2.263963in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.223590in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.263818in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{2.263963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{2.263963in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.263818in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{2.300360in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{2.263963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731161in}{2.300360in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.263818in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.300360in}}%
\pgfpathlineto{\pgfqpoint{0.731161in}{2.300360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.344101in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.307558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{0.344101in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{0.344246in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.344101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{0.344101in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{0.344246in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.384328in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.344101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{0.384328in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{0.344246in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{0.384603in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.384328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{0.384328in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{0.384603in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.428613in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.384328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{0.428613in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{0.384603in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{0.428995in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.428613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{0.428613in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{0.428995in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.477368in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.428613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{0.477368in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{0.428995in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{0.477826in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.477368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{0.477368in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{0.477826in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.531045in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.477368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{0.531045in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{0.477826in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{0.531541in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.531045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{0.531045in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{0.531541in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.590144in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.531045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{0.590144in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{0.531541in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{0.590627in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.590144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{0.590144in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{0.590627in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.655214in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.590144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{0.655214in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{0.590627in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{0.655621in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.655214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{0.655214in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{0.655621in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.726863in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.655214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{0.726863in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{0.655621in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{0.727115in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.726863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{0.726863in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{0.727115in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.805759in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.726863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{0.805759in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{0.727115in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{0.805759in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.805759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{0.805759in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{0.805759in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.896341in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.805759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{0.896341in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{0.805759in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{0.896341in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.896341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{0.896341in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{0.896341in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.986922in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.896341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{0.986922in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{0.896341in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{0.986922in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.986922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{0.986922in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{0.986922in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.077504in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{0.986922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{1.077504in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{0.986922in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{1.077504in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.077504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{1.077504in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{1.077504in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.168086in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.077504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{1.168086in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{1.077504in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{1.168086in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.168086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{1.168086in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{1.168086in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.258668in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.168086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{1.258668in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{1.168086in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{1.258668in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.258668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{1.258668in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{1.258668in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.349250in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.258668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{1.349250in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{1.258668in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{1.349250in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.349250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{1.349250in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{1.349250in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.439832in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.349250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{1.439832in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{1.349250in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{1.439832in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.439832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{1.439832in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{1.439832in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.530414in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.439832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{1.530414in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{1.439832in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{1.530414in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.530414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{1.530414in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{1.530414in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.620996in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.530414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{1.620996in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{1.530414in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{1.620996in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.620996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{1.620996in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{1.620996in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.711578in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.620996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{1.711578in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{1.620996in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{1.711578in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.711578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{1.711578in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{1.711578in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.802160in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.711578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{1.802160in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{1.711578in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{1.802160in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.802160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{1.802160in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{1.802160in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.881055in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.802160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{1.881055in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{1.802160in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{1.880803in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.881055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{1.881055in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{1.880803in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.952704in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.881055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{1.952704in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{1.880803in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{1.952297in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.952704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{1.952704in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{1.952297in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.017775in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{1.952704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{2.017775in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{1.952297in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{2.017292in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.017775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{2.017775in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{2.017292in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.076873in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.017775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{2.076873in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{2.017292in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{2.076378in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.076873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{2.076873in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{2.076378in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.130550in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.076873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{2.130550in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{2.076378in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{2.130092in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.130550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{2.130550in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{2.130092in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.179305in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.130550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{2.179305in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{2.130092in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{2.178923in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.179305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{2.179305in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{2.178923in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.223590in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.179305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{2.223590in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{2.178923in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{2.223316in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.223590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{2.223590in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{2.223316in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.263818in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.223590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{2.263818in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{2.223316in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{2.263672in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.263818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{2.263818in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{2.263672in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.300360in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.263818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079502in}{2.300360in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{2.263672in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{2.300360in}}%
\pgfpathlineto{\pgfqpoint{1.079502in}{2.300360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427843in}{1.802160in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{2.300360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427843in}{1.802160in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{0.805759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.875237in}{2.192082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427843in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{1.427843in}{0.805759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324763in}{0.207918in}}%
\pgfpathlineto{\pgfqpoint{0.324763in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200000in}{0.207918in}}%
\pgfpathlineto{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324763in}{0.207918in}}%
\pgfpathlineto{\pgfqpoint{2.200000in}{0.207918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324763in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449905in,y=2.051260in,left,]{\color{textcolor} \(\displaystyle \Gamma_{\text{out},0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449905in,y=1.303959in,left,]{\color{textcolor} \(\displaystyle \Gamma_{\text{out},1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449905in,y=0.556659in,left,]{\color{textcolor} \(\displaystyle \Gamma_{\text{out},2}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> source/graphics/channel_w_boundaries.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.200000in}{1.270000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.200000in}{1.270000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.270000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260767in}{0.207918in}}%
\pgfpathlineto{\pgfqpoint{2.195728in}{0.207918in}}%
\pgfpathlineto{\pgfqpoint{2.195728in}{1.270000in}}%
\pgfpathlineto{\pgfqpoint{0.260767in}{1.270000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.348720in}{0.207918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348720in,y=0.110696in,,top]{\color{textcolor} \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788483in}{0.207918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788483in,y=0.110696in,,top]{\color{textcolor} \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228247in}{0.207918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228247in,y=0.110696in,,top]{\color{textcolor} \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668011in}{0.207918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668011in,y=0.110696in,,top]{\color{textcolor} \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107775in}{0.207918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.087775in,y=0.110696in,,top]{\color{textcolor} \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.260767in}{0.387148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000613in, y=0.339663in, left, base]{\color{textcolor} \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.260767in}{0.738959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000613in, y=0.691474in, left, base]{\color{textcolor} \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.260767in}{1.090770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000613in, y=1.043285in, left, base]{\color{textcolor} \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348720in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.376494in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.387148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348720in}{0.397627in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.397627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848662in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.876436in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.848662in}{0.387148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876436in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.901504in}{0.388207in}}%
\pgfpathlineto{\pgfqpoint{0.876436in}{0.387148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554990in}{0.561994in}}%
\pgfpathlineto{\pgfqpoint{1.580058in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{1.554990in}{0.561994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580058in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{1.607833in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{1.580058in}{0.563054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080000in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{0.563054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107775in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.569530in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.563054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107775in}{0.908388in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.908388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107775in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.914865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607833in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{1.580058in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{1.607833in}{0.914865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580058in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{1.554990in}{0.915924in}}%
\pgfpathlineto{\pgfqpoint{1.580058in}{0.914865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901504in}{1.089711in}}%
\pgfpathlineto{\pgfqpoint{0.876436in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.901504in}{1.089711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876436in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.848662in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.876436in}{1.090770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376494in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.376494in}{1.090770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348720in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{1.080291in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{1.090770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348720in}{0.595036in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.595036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348720in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.530997in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.563054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348720in}{0.946921in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.946921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348720in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.882882in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.914865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107775in}{0.637123in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.651006in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.637123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107775in}{0.651006in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.666998in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.651006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107775in}{0.810920in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.826912in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.810920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107775in}{0.826912in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.840796in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.826912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376494in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.404269in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.376494in}{0.387148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404269in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.432043in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.404269in}{0.387148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432043in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.459818in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.432043in}{0.387148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459818in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.487592in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.459818in}{0.387148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487592in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.515367in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.487592in}{0.387148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515367in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.543141in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.515367in}{0.387148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543141in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.570916in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.543141in}{0.387148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570916in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.598691in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.570916in}{0.387148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598691in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.626465in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.598691in}{0.387148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626465in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.654240in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.626465in}{0.387148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654240in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.682014in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.654240in}{0.387148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682014in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.709789in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.682014in}{0.387148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709789in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.737563in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.709789in}{0.387148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737563in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.765338in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.737563in}{0.387148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765338in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.793113in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.765338in}{0.387148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793113in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.820887in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.793113in}{0.387148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820887in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.848662in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.820887in}{0.387148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901504in}{0.388207in}}%
\pgfpathlineto{\pgfqpoint{0.926447in}{0.390957in}}%
\pgfpathlineto{\pgfqpoint{0.901504in}{0.388207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926447in}{0.390957in}}%
\pgfpathlineto{\pgfqpoint{0.951225in}{0.394935in}}%
\pgfpathlineto{\pgfqpoint{0.926447in}{0.390957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951225in}{0.394935in}}%
\pgfpathlineto{\pgfqpoint{0.975837in}{0.399836in}}%
\pgfpathlineto{\pgfqpoint{0.951225in}{0.394935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975837in}{0.399836in}}%
\pgfpathlineto{\pgfqpoint{1.000298in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{0.975837in}{0.399836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000298in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{1.024624in}{0.411619in}}%
\pgfpathlineto{\pgfqpoint{1.000298in}{0.405448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024624in}{0.411619in}}%
\pgfpathlineto{\pgfqpoint{1.048834in}{0.418233in}}%
\pgfpathlineto{\pgfqpoint{1.024624in}{0.411619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048834in}{0.418233in}}%
\pgfpathlineto{\pgfqpoint{1.072944in}{0.425202in}}%
\pgfpathlineto{\pgfqpoint{1.048834in}{0.418233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072944in}{0.425202in}}%
\pgfpathlineto{\pgfqpoint{1.096971in}{0.432453in}}%
\pgfpathlineto{\pgfqpoint{1.072944in}{0.425202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096971in}{0.432453in}}%
\pgfpathlineto{\pgfqpoint{1.120929in}{0.439927in}}%
\pgfpathlineto{\pgfqpoint{1.096971in}{0.432453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120929in}{0.439927in}}%
\pgfpathlineto{\pgfqpoint{1.144832in}{0.447574in}}%
\pgfpathlineto{\pgfqpoint{1.120929in}{0.439927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144832in}{0.447574in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{0.455350in}}%
\pgfpathlineto{\pgfqpoint{1.144832in}{0.447574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168694in}{0.455350in}}%
\pgfpathlineto{\pgfqpoint{1.192527in}{0.463216in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{0.455350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192527in}{0.463216in}}%
\pgfpathlineto{\pgfqpoint{1.216342in}{0.471133in}}%
\pgfpathlineto{\pgfqpoint{1.192527in}{0.463216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216342in}{0.471133in}}%
\pgfpathlineto{\pgfqpoint{1.240152in}{0.479068in}}%
\pgfpathlineto{\pgfqpoint{1.216342in}{0.471133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240152in}{0.479068in}}%
\pgfpathlineto{\pgfqpoint{1.263967in}{0.486986in}}%
\pgfpathlineto{\pgfqpoint{1.240152in}{0.479068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263967in}{0.486986in}}%
\pgfpathlineto{\pgfqpoint{1.287800in}{0.494851in}}%
\pgfpathlineto{\pgfqpoint{1.263967in}{0.486986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287800in}{0.494851in}}%
\pgfpathlineto{\pgfqpoint{1.311662in}{0.502627in}}%
\pgfpathlineto{\pgfqpoint{1.287800in}{0.494851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311662in}{0.502627in}}%
\pgfpathlineto{\pgfqpoint{1.335566in}{0.510274in}}%
\pgfpathlineto{\pgfqpoint{1.311662in}{0.502627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335566in}{0.510274in}}%
\pgfpathlineto{\pgfqpoint{1.359524in}{0.517749in}}%
\pgfpathlineto{\pgfqpoint{1.335566in}{0.510274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359524in}{0.517749in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{1.359524in}{0.517749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383551in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{1.407661in}{0.531968in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407661in}{0.531968in}}%
\pgfpathlineto{\pgfqpoint{1.431870in}{0.538583in}}%
\pgfpathlineto{\pgfqpoint{1.407661in}{0.531968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431870in}{0.538583in}}%
\pgfpathlineto{\pgfqpoint{1.456196in}{0.544753in}}%
\pgfpathlineto{\pgfqpoint{1.431870in}{0.538583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456196in}{0.544753in}}%
\pgfpathlineto{\pgfqpoint{1.480657in}{0.550366in}}%
\pgfpathlineto{\pgfqpoint{1.456196in}{0.544753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480657in}{0.550366in}}%
\pgfpathlineto{\pgfqpoint{1.505270in}{0.555267in}}%
\pgfpathlineto{\pgfqpoint{1.480657in}{0.550366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505270in}{0.555267in}}%
\pgfpathlineto{\pgfqpoint{1.530048in}{0.559245in}}%
\pgfpathlineto{\pgfqpoint{1.505270in}{0.555267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530048in}{0.559245in}}%
\pgfpathlineto{\pgfqpoint{1.554990in}{0.561994in}}%
\pgfpathlineto{\pgfqpoint{1.530048in}{0.559245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607833in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{1.635607in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{1.607833in}{0.563054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635607in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{1.663382in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{1.635607in}{0.563054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663382in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{1.691157in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{1.663382in}{0.563054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691157in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{1.718931in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{1.691157in}{0.563054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718931in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{1.746706in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{1.718931in}{0.563054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746706in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{1.774480in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{1.746706in}{0.563054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774480in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{1.802255in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{1.774480in}{0.563054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802255in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{1.830029in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{1.802255in}{0.563054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830029in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{1.857804in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{1.830029in}{0.563054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857804in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{1.885578in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{1.857804in}{0.563054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885578in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{1.913353in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{1.885578in}{0.563054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913353in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{1.941128in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{1.913353in}{0.563054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941128in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{1.968902in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{1.941128in}{0.563054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968902in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{1.996677in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{1.968902in}{0.563054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996677in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{2.024451in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{1.996677in}{0.563054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024451in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{2.052226in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{2.024451in}{0.563054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052226in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{2.052226in}{0.563054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107775in}{0.569530in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.576655in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.569530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107775in}{0.576655in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.584492in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.576655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107775in}{0.584492in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.593113in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.584492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107775in}{0.593113in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.602596in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.593113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107775in}{0.602596in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.613027in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.602596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107775in}{0.613027in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.624501in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.613027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107775in}{0.624501in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.637123in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.624501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107775in}{0.666998in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.682989in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.666998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107775in}{0.682989in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.698981in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.682989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107775in}{0.698981in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.714972in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.698981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107775in}{0.714972in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.730963in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.714972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107775in}{0.730963in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.746955in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.730963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107775in}{0.746955in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.762946in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.746955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107775in}{0.762946in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.778938in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.762946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107775in}{0.778938in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.794929in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.778938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107775in}{0.794929in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.810920in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.794929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107775in}{0.840796in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.853417in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.840796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107775in}{0.853417in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.864891in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.853417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107775in}{0.864891in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.875323in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.864891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107775in}{0.875323in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.884805in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.875323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107775in}{0.884805in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.893426in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.884805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107775in}{0.893426in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.901263in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.893426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107775in}{0.901263in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.908388in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.901263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080000in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{2.052226in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{0.914865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052226in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{2.024451in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{2.052226in}{0.914865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024451in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{1.996677in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{2.024451in}{0.914865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996677in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{1.968902in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{1.996677in}{0.914865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968902in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{1.941128in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{1.968902in}{0.914865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941128in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{1.913353in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{1.941128in}{0.914865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913353in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{1.885578in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{1.913353in}{0.914865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885578in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{1.857804in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{1.885578in}{0.914865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857804in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{1.830029in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{1.857804in}{0.914865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830029in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{1.802255in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{1.830029in}{0.914865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802255in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{1.774480in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{1.802255in}{0.914865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774480in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{1.746706in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{1.774480in}{0.914865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746706in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{1.718931in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{1.746706in}{0.914865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718931in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{1.691157in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{1.718931in}{0.914865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691157in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{1.663382in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{1.691157in}{0.914865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663382in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{1.635607in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{1.663382in}{0.914865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635607in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{1.607833in}{0.914865in}}%
\pgfpathlineto{\pgfqpoint{1.635607in}{0.914865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554990in}{0.915924in}}%
\pgfpathlineto{\pgfqpoint{1.530048in}{0.918674in}}%
\pgfpathlineto{\pgfqpoint{1.554990in}{0.915924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530048in}{0.918674in}}%
\pgfpathlineto{\pgfqpoint{1.505270in}{0.922651in}}%
\pgfpathlineto{\pgfqpoint{1.530048in}{0.918674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505270in}{0.922651in}}%
\pgfpathlineto{\pgfqpoint{1.480657in}{0.927552in}}%
\pgfpathlineto{\pgfqpoint{1.505270in}{0.922651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480657in}{0.927552in}}%
\pgfpathlineto{\pgfqpoint{1.456196in}{0.933165in}}%
\pgfpathlineto{\pgfqpoint{1.480657in}{0.927552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456196in}{0.933165in}}%
\pgfpathlineto{\pgfqpoint{1.431870in}{0.939336in}}%
\pgfpathlineto{\pgfqpoint{1.456196in}{0.933165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431870in}{0.939336in}}%
\pgfpathlineto{\pgfqpoint{1.407661in}{0.945950in}}%
\pgfpathlineto{\pgfqpoint{1.431870in}{0.939336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407661in}{0.945950in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.952919in}}%
\pgfpathlineto{\pgfqpoint{1.407661in}{0.945950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383551in}{0.952919in}}%
\pgfpathlineto{\pgfqpoint{1.359524in}{0.960170in}}%
\pgfpathlineto{\pgfqpoint{1.383551in}{0.952919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359524in}{0.960170in}}%
\pgfpathlineto{\pgfqpoint{1.335566in}{0.967644in}}%
\pgfpathlineto{\pgfqpoint{1.359524in}{0.960170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335566in}{0.967644in}}%
\pgfpathlineto{\pgfqpoint{1.311662in}{0.975291in}}%
\pgfpathlineto{\pgfqpoint{1.335566in}{0.967644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311662in}{0.975291in}}%
\pgfpathlineto{\pgfqpoint{1.287800in}{0.983067in}}%
\pgfpathlineto{\pgfqpoint{1.311662in}{0.975291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287800in}{0.983067in}}%
\pgfpathlineto{\pgfqpoint{1.263967in}{0.990932in}}%
\pgfpathlineto{\pgfqpoint{1.287800in}{0.983067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263967in}{0.990932in}}%
\pgfpathlineto{\pgfqpoint{1.240152in}{0.998850in}}%
\pgfpathlineto{\pgfqpoint{1.263967in}{0.990932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240152in}{0.998850in}}%
\pgfpathlineto{\pgfqpoint{1.216342in}{1.006785in}}%
\pgfpathlineto{\pgfqpoint{1.240152in}{0.998850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216342in}{1.006785in}}%
\pgfpathlineto{\pgfqpoint{1.192527in}{1.014703in}}%
\pgfpathlineto{\pgfqpoint{1.216342in}{1.006785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192527in}{1.014703in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{1.192527in}{1.014703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168694in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{1.144832in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{1.022568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144832in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{1.120929in}{1.037991in}}%
\pgfpathlineto{\pgfqpoint{1.144832in}{1.030344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120929in}{1.037991in}}%
\pgfpathlineto{\pgfqpoint{1.096971in}{1.045465in}}%
\pgfpathlineto{\pgfqpoint{1.120929in}{1.037991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096971in}{1.045465in}}%
\pgfpathlineto{\pgfqpoint{1.072944in}{1.052716in}}%
\pgfpathlineto{\pgfqpoint{1.096971in}{1.045465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072944in}{1.052716in}}%
\pgfpathlineto{\pgfqpoint{1.048834in}{1.059685in}}%
\pgfpathlineto{\pgfqpoint{1.072944in}{1.052716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048834in}{1.059685in}}%
\pgfpathlineto{\pgfqpoint{1.024624in}{1.066299in}}%
\pgfpathlineto{\pgfqpoint{1.048834in}{1.059685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024624in}{1.066299in}}%
\pgfpathlineto{\pgfqpoint{1.000298in}{1.072470in}}%
\pgfpathlineto{\pgfqpoint{1.024624in}{1.066299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000298in}{1.072470in}}%
\pgfpathlineto{\pgfqpoint{0.975837in}{1.078082in}}%
\pgfpathlineto{\pgfqpoint{1.000298in}{1.072470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975837in}{1.078082in}}%
\pgfpathlineto{\pgfqpoint{0.951225in}{1.082983in}}%
\pgfpathlineto{\pgfqpoint{0.975837in}{1.078082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951225in}{1.082983in}}%
\pgfpathlineto{\pgfqpoint{0.926447in}{1.086961in}}%
\pgfpathlineto{\pgfqpoint{0.951225in}{1.082983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926447in}{1.086961in}}%
\pgfpathlineto{\pgfqpoint{0.901504in}{1.089711in}}%
\pgfpathlineto{\pgfqpoint{0.926447in}{1.086961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848662in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.820887in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.848662in}{1.090770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820887in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.793113in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.820887in}{1.090770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793113in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.765338in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.793113in}{1.090770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765338in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.737563in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.765338in}{1.090770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737563in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.709789in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.737563in}{1.090770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709789in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.682014in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.709789in}{1.090770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682014in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.654240in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.682014in}{1.090770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654240in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.626465in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.654240in}{1.090770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626465in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.598691in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.626465in}{1.090770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598691in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.570916in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.598691in}{1.090770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570916in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.543141in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.570916in}{1.090770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543141in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.515367in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.543141in}{1.090770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515367in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.487592in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.515367in}{1.090770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487592in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.459818in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.487592in}{1.090770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459818in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.432043in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.459818in}{1.090770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432043in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.404269in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.432043in}{1.090770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404269in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.376494in}{1.090770in}}%
\pgfpathlineto{\pgfqpoint{0.404269in}{1.090770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348720in}{1.080291in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{1.068239in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{1.080291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348720in}{1.068239in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{1.054380in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{1.068239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348720in}{1.054380in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{1.038443in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{1.054380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348720in}{1.038443in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{1.020114in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{1.038443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348720in}{1.020114in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.999036in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{1.020114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348720in}{0.999036in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.974797in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.999036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348720in}{0.974797in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.946921in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.974797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348720in}{0.882882in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.850899in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.882882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348720in}{0.850899in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.818916in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.850899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348720in}{0.818916in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.786933in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.818916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348720in}{0.786933in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.754951in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.786933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348720in}{0.754951in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.722968in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.754951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348720in}{0.722968in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.690985in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.722968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348720in}{0.690985in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.659002in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.690985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348720in}{0.659002in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.627019in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.659002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348720in}{0.627019in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.595036in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.627019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348720in}{0.530997in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.503121in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.530997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348720in}{0.503121in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.478882in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.503121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348720in}{0.478882in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.457804in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.478882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348720in}{0.457804in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.439476in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.457804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348720in}{0.439476in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.423538in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.439476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348720in}{0.423538in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.409679in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.423538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348720in}{0.409679in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.397627in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{0.409679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348720in}{0.387148in}}%
\pgfpathlineto{\pgfqpoint{0.348720in}{1.090770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260767in}{0.207918in}}{\pgfqpoint{1.934961in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107775in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{2.107775in}{0.914865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260767in}{0.207918in}}%
\pgfpathlineto{\pgfqpoint{0.260767in}{1.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195728in}{0.207918in}}%
\pgfpathlineto{\pgfqpoint{2.195728in}{1.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260767in}{0.207918in}}%
\pgfpathlineto{\pgfqpoint{2.195728in}{0.207918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260767in}{1.270000in}}%
\pgfpathlineto{\pgfqpoint{2.195728in}{1.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366310in,y=0.738959in,left,]{\color{textcolor} \(\displaystyle \Gamma_\mathrm{in}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090184in,y=0.738959in,right,]{\color{textcolor} \(\displaystyle \Gamma_\mathrm{out}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228247in,y=0.510282in,,bottom]{\color{textcolor} \(\displaystyle \Gamma_\mathrm{wall}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> source/graphics/channel_w_spline.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780392,0.866667,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.866667,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.116388in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.123685in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.130982in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.138279in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.145576in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.152873in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.160170in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.167467in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.174764in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.182061in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.189358in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.196656in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.203953in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.211250in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.218547in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.225844in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.233141in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.240438in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.247735in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.255032in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.262329in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.269626in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.276923in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.284220in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.291517in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.298814in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.306111in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.313408in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.320705in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.328002in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.335299in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.342597in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.349894in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.357191in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.364488in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.371785in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.379082in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.386379in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.393676in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.400973in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.408270in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.422864in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.430161in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.437458in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.444755in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.452052in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.459349in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.466646in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.473943in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.481240in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.488538in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.495835in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.503132in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.510429in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.517726in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.525023in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.532320in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.539617in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.546914in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.554211in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.561508in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.568805in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.576102in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.583399in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.590696in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.597993in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.605290in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.612587in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.619884in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.627182in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.634479in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.641776in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.649073in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.656370in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.663667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.670964in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.678261in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.685558in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.692855in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.700152in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.707449in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.714746in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.722043in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.729340in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.736637in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.743934in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.751231in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.758528in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.765825in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.773123in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.780420in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.787717in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.795014in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.802311in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.809608in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.816905in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.824202in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.831499in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.838796in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.846093in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.853390in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.860687in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.867984in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.875281in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.889875in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.897172in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.904469in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.911766in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.919064in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.926361in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.933658in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.940955in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.955549in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.962846in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.970143in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.977440in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.984737in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.992034in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.999331in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.006628in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.013925in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.021222in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.028519in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.035816in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.043113in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.050410in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.057708in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.065005in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.072302in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.079599in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.086896in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.094193in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.101490in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.108787in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.116084in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.123381in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.130678in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.137975in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.145272in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.159866in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.167163in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.174460in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.181757in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.189054in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.196351in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.203649in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.210946in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.218243in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.225540in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.232837in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.240134in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.247431in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.254728in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.262025in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.269322in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.276619in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.283916in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.291213in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.298510in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.305807in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.313104in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.320401in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.327698in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.334995in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.342292in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.349590in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.356887in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.364184in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.371481in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.378778in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.386075in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.393372in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.400669in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.407966in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.415263in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.422560in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.429857in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.437154in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.444451in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.451748in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.459045in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.466342in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.473639in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.480936in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.488234in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.495531in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.502828in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.517422in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.524719in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.532016in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.539313in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.546610in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.553907in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.561204in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.568501in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.575798in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.583095in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.590392in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.612283in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.619580in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.626877in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.634175in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.641472in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.648769in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.656066in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.663363in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.670660in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.677957in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.685254in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.692551in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.699848in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.707145in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.714442in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.721739in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.729036in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.736333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.743630in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.750927in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.758224in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.765521in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.772818in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.780116in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.787413in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.794710in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.802007in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.809304in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.816601in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.823898in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.831195in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.838492in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.845789in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.853086in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.860383in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.867680in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.874977in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.882274in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.889571in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.896868in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.904165in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.911462in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.918760in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.926057in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.933354in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.940651in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.947948in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.955245in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.962542in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.969839in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.977136in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.984433in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.991730in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.999027in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.006324in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.013621in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.020918in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.028215in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.035512in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.042809in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.050106in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.057403in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.064701in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.071998in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.079295in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.086592in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.093889in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.101186in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.108483in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.115780in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.123077in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.130374in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.137671in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.144968in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.152265in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.159562in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.166859in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.174156in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.181453in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.188750in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.196047in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.203344in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.210642in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.217939in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.225236in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.232533in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.239830in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.247127in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.254424in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.261721in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.269018in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.276315in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.283612in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.111409in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.122703in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.133883in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.144947in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.155896in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.166730in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.177449in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.188053in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.198542in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.208915in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.219174in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.229318in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.239346in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.249260in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.259059in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.268742in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.278311in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.287764in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.297102in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.306326in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.315434in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.324427in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.333305in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.342068in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.350716in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.359249in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.367667in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.375970in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.384158in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.392231in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.400188in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.408031in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.415759in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.423371in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.430869in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.438251in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.445519in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.452671in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.459708in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.466631in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.473438in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.480130in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.486707in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.493169in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.499516in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.505748in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.511865in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.517867in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.523754in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.529527in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.535260in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.540994in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.546727in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.552461in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.558194in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.563927in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.569661in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.575394in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.581128in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.586861in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.592594in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.598328in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.604061in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.609795in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.615528in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.621261in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.626995in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.632728in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.638462in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.644195in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.649928in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.655662in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.661395in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.667129in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.672862in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.678595in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.684329in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.690062in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.701529in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.707262in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.712996in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.718729in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.724462in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.730196in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.735929in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.741663in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.747396in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.753129in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.758863in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.764596in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.770330in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.776063in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.781796in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.787530in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.793263in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.798997in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.804730in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.810463in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.816197in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.827664in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.833397in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.839130in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.844864in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.850597in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.856331in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.862064in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.867797in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.873531in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.879264in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.884998in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.890731in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.896464in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.902198in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.907931in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.913665in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.919398in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.925131in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.930865in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.936598in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.942332in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.948065in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.953798in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.959532in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.965265in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.970999in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.976732in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.982465in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.988199in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.993932in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.999666in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.005399in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.011132in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.016866in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.022599in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.028333in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.034066in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.039799in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.045533in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.051266in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.057000in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.062733in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.068466in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.074200in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.079933in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.085667in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.091400in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.097133in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.102867in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.108600in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.114333in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.120067in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.125800in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.131534in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.137267in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.143000in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.148734in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.154467in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.160201in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.165934in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.171667in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.177401in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.183134in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.188868in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.194601in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.200334in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.206068in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.211801in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.217535in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.223268in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.229001in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.234735in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.240468in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.246202in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.251935in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.257668in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.263402in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.269135in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.274869in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.280602in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.286335in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.292069in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.297802in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.303536in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.309269in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.315002in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.320736in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.326469in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.332203in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.337936in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.343669in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.349403in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.355136in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.360870in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.366603in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.372336in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.378070in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.383803in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.389537in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.395270in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.401003in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.406737in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.412470in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.418204in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.423937in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.429670in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.435404in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.441137in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.446871in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.452604in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.458337in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.464071in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.469804in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.475538in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.481271in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.487004in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.492738in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.498471in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.504204in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.509938in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.515671in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.521405in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.527138in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.538605in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.544338in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.550072in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.555805in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.567272in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.573005in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.578739in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.584472in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.590205in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.595939in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.601672in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.607406in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.613139in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.624606in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.630339in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.636073in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.641806in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.647539in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.653273in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.659006in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.664740in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.670473in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.676246in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.682133in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.688135in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.694252in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.700484in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.706831in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.713293in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.719870in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.726562in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.733369in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.740292in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.747329in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.754481in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.761749in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.769131in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.776629in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.784241in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.791969in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.799812in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.807769in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.815842in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.832333in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.840751in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.849284in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.857932in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.866695in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.875573in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.884566in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.893674in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.902898in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.912236in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.921689in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.931258in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.940941in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.950740in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.960654in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.970682in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.980826in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.991085in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{2.001458in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{2.011947in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{2.022551in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{2.033270in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{2.044104in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{2.066117in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{2.088591in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.283612in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.276315in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.269018in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.261721in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.254424in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.247127in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.239830in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.232533in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.225236in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.217939in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.210642in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.203344in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.196047in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.188750in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.181453in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.174156in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.166859in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.159562in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.152265in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.144968in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.137671in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.130374in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.123077in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.115780in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.108483in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.101186in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.093889in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.086592in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.079295in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.071998in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.064701in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.057403in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.050106in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.042809in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.035512in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.028215in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.020918in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.013621in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.006324in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.999027in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.991730in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.984433in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.977136in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.969839in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.962542in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.955245in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.947948in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.940651in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.933354in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.926057in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.918760in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.911462in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.904165in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.896868in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.889571in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.882274in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.874977in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.867680in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.860383in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.853086in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.845789in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.838492in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.831195in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.823898in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.816601in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.809304in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.802007in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.794710in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.787413in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.780116in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.772818in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.765521in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.758224in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.750927in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.743630in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.736333in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.729036in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.721739in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.714442in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.707145in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.699848in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.692551in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.685254in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.677957in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.670660in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.663363in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.656066in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.648769in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.641472in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.634175in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.626877in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.619580in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.612283in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.590392in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.583095in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.575798in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.568501in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.561204in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.553907in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.546610in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.539313in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.532016in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.524719in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.517422in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.502828in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.495531in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.488234in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.480936in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.473639in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.466342in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.459045in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.451748in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.444451in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.437154in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.429857in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.422560in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.415263in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.407966in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.400669in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.393372in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.386075in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.378778in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.371481in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.364184in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.356887in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.349590in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.342292in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.334995in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.327698in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.320401in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.313104in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.305807in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.298510in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.291213in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.283916in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.276619in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.269322in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.262025in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.254728in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.247431in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.240134in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.232837in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.225540in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.218243in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.210946in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.203649in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.196351in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.189054in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.181757in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.174460in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.167163in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.159866in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.145272in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.137975in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.130678in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.123381in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.116084in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.108787in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.101490in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.094193in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.086896in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.079599in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.072302in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.065005in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.057708in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.050410in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.043113in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.035816in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.028519in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.021222in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.013925in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.006628in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.999331in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.992034in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.984737in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.977440in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.970143in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.962846in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.955549in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.940955in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.933658in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.926361in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.919064in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.911766in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.904469in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.897172in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.889875in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.875281in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.867984in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.860687in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.853390in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.846093in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.838796in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.831499in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.824202in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.816905in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.809608in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.802311in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.795014in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.787717in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.780420in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.773123in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.765825in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.758528in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.751231in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.743934in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.736637in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.729340in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.722043in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.714746in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.707449in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.700152in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.692855in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.685558in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.678261in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.670964in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.663667in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.656370in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.649073in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.641776in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.634479in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.627182in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.619884in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.612587in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.605290in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.597993in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.590696in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.583399in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.576102in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.568805in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.561508in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.554211in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.546914in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.539617in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.532320in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.525023in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.517726in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.510429in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.503132in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.495835in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.488538in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.481240in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.473943in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.466646in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.459349in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.452052in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.444755in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.437458in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.430161in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.422864in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.408270in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.400973in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.393676in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.386379in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.379082in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.371785in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.364488in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.357191in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.349894in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.342597in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.335299in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.328002in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.320705in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.313408in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.306111in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.298814in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.291517in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.284220in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.276923in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.269626in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.262329in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.255032in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.247735in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.240438in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.233141in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.225844in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.218547in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.211250in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.203953in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.196656in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.189358in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.182061in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.174764in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.167467in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.160170in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.152873in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.145576in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.138279in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.130982in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.123685in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.116388in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{2.088591in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{2.066117in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{2.044104in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{2.033270in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{2.022551in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{2.011947in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{2.001458in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.991085in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.980826in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.970682in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.960654in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.950740in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.940941in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.931258in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.921689in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.912236in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.902898in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.893674in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.884566in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.875573in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.866695in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.857932in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.849284in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.840751in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.832333in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.815842in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.807769in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.799812in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.791969in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.784241in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.776629in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.769131in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.761749in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.754481in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.747329in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.740292in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.733369in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.726562in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.719870in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.713293in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.706831in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.700484in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.694252in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.688135in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.682133in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.676246in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.670473in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.664740in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.659006in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.653273in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.647539in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.641806in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.636073in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.630339in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.624606in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.613139in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.607406in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.601672in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.595939in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.590205in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.584472in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.578739in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.573005in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.567272in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.555805in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.550072in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.544338in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.538605in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.527138in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.521405in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.515671in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.509938in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.504204in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.498471in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.492738in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.487004in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.481271in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.475538in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.469804in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.464071in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.458337in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.452604in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.446871in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.441137in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.435404in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.429670in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.423937in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.418204in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.412470in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.406737in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.401003in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.395270in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.389537in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.383803in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.378070in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.372336in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.366603in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.360870in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.355136in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.349403in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.343669in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.337936in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.332203in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.326469in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.320736in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.315002in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.309269in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.303536in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.297802in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.292069in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.286335in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.280602in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.274869in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.269135in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.263402in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.257668in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.251935in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.246202in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.240468in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.234735in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.229001in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.223268in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.217535in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.211801in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.206068in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.200334in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.194601in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.188868in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.183134in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.177401in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.171667in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.165934in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.160201in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.154467in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.148734in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.143000in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.137267in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.131534in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.125800in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.120067in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.114333in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.108600in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.102867in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.097133in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.091400in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.085667in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.079933in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.074200in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.068466in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.062733in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.057000in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.051266in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.045533in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.039799in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.034066in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.028333in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.022599in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.016866in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.011132in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.005399in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.999666in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.993932in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.988199in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.982465in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.976732in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.970999in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.965265in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.959532in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.953798in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.948065in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.942332in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.936598in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.930865in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.925131in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.919398in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.913665in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.907931in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.902198in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.896464in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.890731in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.884998in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.879264in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.873531in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.867797in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.862064in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.856331in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.850597in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.844864in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.839130in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.833397in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.827664in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.816197in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.810463in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.804730in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.798997in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.793263in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.787530in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.781796in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.776063in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.770330in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.764596in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.758863in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.753129in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.747396in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.741663in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.735929in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.730196in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.724462in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.718729in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.712996in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.707262in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.701529in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.690062in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.684329in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.678595in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.672862in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.667129in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.661395in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.655662in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.649928in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.644195in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.638462in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.632728in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.626995in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.621261in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.615528in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.609795in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.604061in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.598328in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.592594in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.586861in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.581128in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.575394in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.569661in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.563927in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.558194in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.552461in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.546727in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.540994in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.535260in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.529527in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.523754in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.517867in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.511865in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.505748in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.499516in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.493169in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.486707in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.480130in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.473438in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.466631in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.459708in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.452671in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.445519in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.438251in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.430869in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.423371in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.415759in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.408031in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.400188in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.392231in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.384158in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.375970in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.367667in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.359249in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.350716in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.342068in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.333305in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.324427in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.315434in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.306326in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.297102in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.287764in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.278311in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.268742in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.259059in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.249260in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.239346in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.229318in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.219174in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.208915in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.198542in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.188053in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.177449in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.166730in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.155896in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.144947in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.133883in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.122703in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.111409in}{0.109091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.152853in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.141586in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.141586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730075in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.757143in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.730075in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757143in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.781573in}{0.112375in}}%
\pgfpathlineto{\pgfqpoint{0.757143in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418427in}{0.651261in}}%
\pgfpathlineto{\pgfqpoint{1.442857in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.418427in}{0.651261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442857in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.469925in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.442857in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047147in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{2.047147in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.674629in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.725371in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.725371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{2.047147in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469925in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.442857in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.469925in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442857in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.418427in}{1.748739in}}%
\pgfpathlineto{\pgfqpoint{1.442857in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781573in}{2.287625in}}%
\pgfpathlineto{\pgfqpoint{0.757143in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.781573in}{2.287625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757143in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.730075in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.757143in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.152853in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.152853in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.258414in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.753719in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.753719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.555143in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.844857in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.844857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.646281in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.884221in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.927273in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.884221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.927273in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.976860in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.927273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.423140in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.472727in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.423140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.472727in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.515779in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.472727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.152853in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.203142in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.152853in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203142in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.250867in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.203142in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250867in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.296027in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.250867in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.296027in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.338623in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.296027in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338623in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.378655in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.338623in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378655in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.416122in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.378655in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416122in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.451025in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.416122in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451025in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.483364in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.451025in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483364in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.513138in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.483364in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513138in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.540602in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.513138in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540602in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.567669in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.540602in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567669in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.594737in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.567669in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594737in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.621805in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.594737in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621805in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.648872in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.621805in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648872in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.675940in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.648872in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675940in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.703008in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.675940in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703008in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.730075in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.703008in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781573in}{0.112375in}}%
\pgfpathlineto{\pgfqpoint{0.805881in}{0.120902in}}%
\pgfpathlineto{\pgfqpoint{0.781573in}{0.112375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805881in}{0.120902in}}%
\pgfpathlineto{\pgfqpoint{0.830028in}{0.133237in}}%
\pgfpathlineto{\pgfqpoint{0.805881in}{0.120902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830028in}{0.133237in}}%
\pgfpathlineto{\pgfqpoint{0.854014in}{0.148434in}}%
\pgfpathlineto{\pgfqpoint{0.830028in}{0.133237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854014in}{0.148434in}}%
\pgfpathlineto{\pgfqpoint{0.877852in}{0.165837in}}%
\pgfpathlineto{\pgfqpoint{0.854014in}{0.148434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877852in}{0.165837in}}%
\pgfpathlineto{\pgfqpoint{0.901560in}{0.184971in}}%
\pgfpathlineto{\pgfqpoint{0.877852in}{0.165837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901560in}{0.184971in}}%
\pgfpathlineto{\pgfqpoint{0.925153in}{0.205482in}}%
\pgfpathlineto{\pgfqpoint{0.901560in}{0.184971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925153in}{0.205482in}}%
\pgfpathlineto{\pgfqpoint{0.948649in}{0.227090in}}%
\pgfpathlineto{\pgfqpoint{0.925153in}{0.205482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948649in}{0.227090in}}%
\pgfpathlineto{\pgfqpoint{0.972064in}{0.249574in}}%
\pgfpathlineto{\pgfqpoint{0.948649in}{0.227090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972064in}{0.249574in}}%
\pgfpathlineto{\pgfqpoint{0.995413in}{0.272751in}}%
\pgfpathlineto{\pgfqpoint{0.972064in}{0.249574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995413in}{0.272751in}}%
\pgfpathlineto{\pgfqpoint{1.018708in}{0.296463in}}%
\pgfpathlineto{\pgfqpoint{0.995413in}{0.272751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018708in}{0.296463in}}%
\pgfpathlineto{\pgfqpoint{1.041963in}{0.320576in}}%
\pgfpathlineto{\pgfqpoint{1.018708in}{0.296463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041963in}{0.320576in}}%
\pgfpathlineto{\pgfqpoint{1.065189in}{0.344964in}}%
\pgfpathlineto{\pgfqpoint{1.041963in}{0.320576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065189in}{0.344964in}}%
\pgfpathlineto{\pgfqpoint{1.088398in}{0.369516in}}%
\pgfpathlineto{\pgfqpoint{1.065189in}{0.344964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088398in}{0.369516in}}%
\pgfpathlineto{\pgfqpoint{1.111602in}{0.394121in}}%
\pgfpathlineto{\pgfqpoint{1.088398in}{0.369516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111602in}{0.394121in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{0.418672in}}%
\pgfpathlineto{\pgfqpoint{1.111602in}{0.394121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134811in}{0.418672in}}%
\pgfpathlineto{\pgfqpoint{1.158037in}{0.443061in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{0.418672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158037in}{0.443061in}}%
\pgfpathlineto{\pgfqpoint{1.181292in}{0.467173in}}%
\pgfpathlineto{\pgfqpoint{1.158037in}{0.443061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181292in}{0.467173in}}%
\pgfpathlineto{\pgfqpoint{1.204587in}{0.490886in}}%
\pgfpathlineto{\pgfqpoint{1.181292in}{0.467173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204587in}{0.490886in}}%
\pgfpathlineto{\pgfqpoint{1.227936in}{0.514062in}}%
\pgfpathlineto{\pgfqpoint{1.204587in}{0.490886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227936in}{0.514062in}}%
\pgfpathlineto{\pgfqpoint{1.251351in}{0.536546in}}%
\pgfpathlineto{\pgfqpoint{1.227936in}{0.514062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251351in}{0.536546in}}%
\pgfpathlineto{\pgfqpoint{1.274847in}{0.558155in}}%
\pgfpathlineto{\pgfqpoint{1.251351in}{0.536546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274847in}{0.558155in}}%
\pgfpathlineto{\pgfqpoint{1.298440in}{0.578665in}}%
\pgfpathlineto{\pgfqpoint{1.274847in}{0.558155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298440in}{0.578665in}}%
\pgfpathlineto{\pgfqpoint{1.322148in}{0.597800in}}%
\pgfpathlineto{\pgfqpoint{1.298440in}{0.578665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322148in}{0.597800in}}%
\pgfpathlineto{\pgfqpoint{1.345986in}{0.615203in}}%
\pgfpathlineto{\pgfqpoint{1.322148in}{0.597800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345986in}{0.615203in}}%
\pgfpathlineto{\pgfqpoint{1.369972in}{0.630400in}}%
\pgfpathlineto{\pgfqpoint{1.345986in}{0.615203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369972in}{0.630400in}}%
\pgfpathlineto{\pgfqpoint{1.394119in}{0.642735in}}%
\pgfpathlineto{\pgfqpoint{1.369972in}{0.630400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394119in}{0.642735in}}%
\pgfpathlineto{\pgfqpoint{1.418427in}{0.651261in}}%
\pgfpathlineto{\pgfqpoint{1.394119in}{0.642735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469925in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.496992in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.469925in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496992in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.524060in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.496992in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524060in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.551128in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.524060in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551128in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.578195in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.551128in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578195in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.605263in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.578195in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605263in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.632331in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.605263in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632331in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.659398in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.632331in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659398in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.686862in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.659398in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686862in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.716636in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.686862in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716636in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.748975in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.716636in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748975in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.783878in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.748975in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783878in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.821345in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.783878in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821345in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.861377in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.821345in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861377in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.903973in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.861377in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903973in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.949133in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.903973in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949133in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.996858in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.949133in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996858in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{2.047147in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.996858in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.674629in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.696721in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.674629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.696721in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.721023in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.696721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.721023in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.747754in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.721023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.747754in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.777159in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.747754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.777159in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.809504in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.777159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.809504in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.809504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.884221in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.845084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.976860in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.026446in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.976860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.026446in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.076033in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.026446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.076033in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.125620in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.076033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.125620in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.175207in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.125620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.175207in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.224793in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.175207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.224793in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.274380in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.224793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.274380in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.323967in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.274380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.323967in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.373554in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.323967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.373554in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.423140in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.373554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.515779in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.554916in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.515779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.554916in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.590496in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.554916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.590496in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.622841in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.590496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.622841in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.652246in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.622841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.652246in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.678977in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.652246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.678977in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.703279in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.678977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.703279in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.725371in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.703279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047147in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.996858in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{2.047147in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996858in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.949133in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.996858in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949133in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.903973in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.949133in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903973in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.861377in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.903973in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861377in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.821345in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.861377in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821345in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.783878in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.821345in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783878in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.748975in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.783878in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748975in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.716636in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.748975in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716636in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.686862in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.716636in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686862in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.659398in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.686862in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659398in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.632331in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.659398in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632331in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.605263in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.632331in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605263in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.578195in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.605263in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578195in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.551128in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.578195in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551128in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.524060in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.551128in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524060in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.496992in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.524060in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496992in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.469925in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.496992in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418427in}{1.748739in}}%
\pgfpathlineto{\pgfqpoint{1.394119in}{1.757265in}}%
\pgfpathlineto{\pgfqpoint{1.418427in}{1.748739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394119in}{1.757265in}}%
\pgfpathlineto{\pgfqpoint{1.369972in}{1.769600in}}%
\pgfpathlineto{\pgfqpoint{1.394119in}{1.757265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369972in}{1.769600in}}%
\pgfpathlineto{\pgfqpoint{1.345986in}{1.784797in}}%
\pgfpathlineto{\pgfqpoint{1.369972in}{1.769600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345986in}{1.784797in}}%
\pgfpathlineto{\pgfqpoint{1.322148in}{1.802200in}}%
\pgfpathlineto{\pgfqpoint{1.345986in}{1.784797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322148in}{1.802200in}}%
\pgfpathlineto{\pgfqpoint{1.298440in}{1.821335in}}%
\pgfpathlineto{\pgfqpoint{1.322148in}{1.802200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298440in}{1.821335in}}%
\pgfpathlineto{\pgfqpoint{1.274847in}{1.841845in}}%
\pgfpathlineto{\pgfqpoint{1.298440in}{1.821335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274847in}{1.841845in}}%
\pgfpathlineto{\pgfqpoint{1.251351in}{1.863454in}}%
\pgfpathlineto{\pgfqpoint{1.274847in}{1.841845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251351in}{1.863454in}}%
\pgfpathlineto{\pgfqpoint{1.227936in}{1.885938in}}%
\pgfpathlineto{\pgfqpoint{1.251351in}{1.863454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227936in}{1.885938in}}%
\pgfpathlineto{\pgfqpoint{1.204587in}{1.909114in}}%
\pgfpathlineto{\pgfqpoint{1.227936in}{1.885938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204587in}{1.909114in}}%
\pgfpathlineto{\pgfqpoint{1.181292in}{1.932827in}}%
\pgfpathlineto{\pgfqpoint{1.204587in}{1.909114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181292in}{1.932827in}}%
\pgfpathlineto{\pgfqpoint{1.158037in}{1.956939in}}%
\pgfpathlineto{\pgfqpoint{1.181292in}{1.932827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158037in}{1.956939in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{1.981328in}}%
\pgfpathlineto{\pgfqpoint{1.158037in}{1.956939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134811in}{1.981328in}}%
\pgfpathlineto{\pgfqpoint{1.111602in}{2.005879in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{1.981328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111602in}{2.005879in}}%
\pgfpathlineto{\pgfqpoint{1.088398in}{2.030484in}}%
\pgfpathlineto{\pgfqpoint{1.111602in}{2.005879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088398in}{2.030484in}}%
\pgfpathlineto{\pgfqpoint{1.065189in}{2.055036in}}%
\pgfpathlineto{\pgfqpoint{1.088398in}{2.030484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065189in}{2.055036in}}%
\pgfpathlineto{\pgfqpoint{1.041963in}{2.079424in}}%
\pgfpathlineto{\pgfqpoint{1.065189in}{2.055036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041963in}{2.079424in}}%
\pgfpathlineto{\pgfqpoint{1.018708in}{2.103537in}}%
\pgfpathlineto{\pgfqpoint{1.041963in}{2.079424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018708in}{2.103537in}}%
\pgfpathlineto{\pgfqpoint{0.995413in}{2.127249in}}%
\pgfpathlineto{\pgfqpoint{1.018708in}{2.103537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995413in}{2.127249in}}%
\pgfpathlineto{\pgfqpoint{0.972064in}{2.150426in}}%
\pgfpathlineto{\pgfqpoint{0.995413in}{2.127249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972064in}{2.150426in}}%
\pgfpathlineto{\pgfqpoint{0.948649in}{2.172910in}}%
\pgfpathlineto{\pgfqpoint{0.972064in}{2.150426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948649in}{2.172910in}}%
\pgfpathlineto{\pgfqpoint{0.925153in}{2.194518in}}%
\pgfpathlineto{\pgfqpoint{0.948649in}{2.172910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925153in}{2.194518in}}%
\pgfpathlineto{\pgfqpoint{0.901560in}{2.215029in}}%
\pgfpathlineto{\pgfqpoint{0.925153in}{2.194518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901560in}{2.215029in}}%
\pgfpathlineto{\pgfqpoint{0.877852in}{2.234163in}}%
\pgfpathlineto{\pgfqpoint{0.901560in}{2.215029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877852in}{2.234163in}}%
\pgfpathlineto{\pgfqpoint{0.854014in}{2.251566in}}%
\pgfpathlineto{\pgfqpoint{0.877852in}{2.234163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854014in}{2.251566in}}%
\pgfpathlineto{\pgfqpoint{0.830028in}{2.266763in}}%
\pgfpathlineto{\pgfqpoint{0.854014in}{2.251566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830028in}{2.266763in}}%
\pgfpathlineto{\pgfqpoint{0.805881in}{2.279098in}}%
\pgfpathlineto{\pgfqpoint{0.830028in}{2.266763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805881in}{2.279098in}}%
\pgfpathlineto{\pgfqpoint{0.781573in}{2.287625in}}%
\pgfpathlineto{\pgfqpoint{0.805881in}{2.279098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730075in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.703008in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.730075in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703008in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.675940in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.703008in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675940in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.648872in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.675940in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648872in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.621805in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.648872in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621805in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.594737in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.621805in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594737in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.567669in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.594737in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567669in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.540602in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.567669in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540602in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.513138in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.540602in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513138in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.483364in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.513138in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483364in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.451025in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.483364in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451025in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.416122in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.451025in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416122in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.378655in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.416122in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378655in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.338623in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.378655in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338623in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.296027in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.338623in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.296027in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.250867in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.296027in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250867in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.203142in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.250867in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203142in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.152853in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.203142in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.258414in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.221045in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.258414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.221045in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.178070in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.221045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.178070in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.128650in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.178070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.128650in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.071816in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.128650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.071816in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.006457in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.071816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.006457in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.931294in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.006457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.931294in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.844857in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.931294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.646281in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.547107in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.646281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.547107in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.447934in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.547107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.447934in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.348760in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.447934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.348760in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.249587in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.348760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.249587in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.249587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.051240in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.150413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.051240in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.952066in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.051240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.952066in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.852893in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.952066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.852893in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.753719in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.852893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.555143in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.468706in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.555143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.468706in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.393543in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.468706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.393543in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.328184in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.393543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.328184in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.271350in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.328184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.271350in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.221930in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.271350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.221930in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.178955in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.221930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.178955in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.141586in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.178955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.385714in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.671429in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.957143in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.242857in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.528571in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.814286in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.385714in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.385714in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.385714in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.385714in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.671429in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.957143in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.242857in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.528571in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.814286in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671429in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.671429in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.671429in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.385714in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.671429in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.957143in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.242857in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.528571in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.814286in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.957143in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.957143in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.957143in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.242857in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.242857in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.242857in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.528571in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.528571in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.528571in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.814286in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.814286in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.814286in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.385714in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.671429in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.957143in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.242857in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.528571in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.814286in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.385714in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.385714in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.385714in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.385714in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.671429in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.957143in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.242857in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.528571in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.814286in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671429in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.671429in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.671429in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.385714in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.671429in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.957143in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.242857in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.528571in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.814286in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.100000in}{0.109091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385714in}{0.109091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671429in}{0.109091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957143in}{0.109091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242857in}{0.109091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528571in}{0.109091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814286in}{0.109091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100000in}{0.109091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.100000in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385714in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671429in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957143in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242857in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528571in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814286in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100000in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.100000in}{2.290909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385714in}{2.290909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671429in}{2.290909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957143in}{2.290909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242857in}{2.290909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528571in}{2.290909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814286in}{2.290909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100000in}{2.290909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> source/graphics/channel_w_spline_movement.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780392,0.866667,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.866667,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.116388in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.123685in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.130982in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.138279in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.145576in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.152873in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.160170in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.167467in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.174764in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.182061in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.189358in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.196656in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.203953in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.211250in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.218547in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.225844in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.233141in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.240438in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.247735in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.255032in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.262329in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.269626in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.276923in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.284220in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.291517in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.298814in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.306111in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.313408in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.320705in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.328002in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.335299in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.342597in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.349894in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.357191in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.364488in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.371785in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.379082in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.386379in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.393676in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.400973in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.408270in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.422864in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.430161in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.437458in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.444755in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.452052in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.459349in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.466646in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.473943in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.481240in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.488538in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.495835in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.503132in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.510429in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.517726in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.525023in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.532320in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.539617in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.546914in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.554211in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.561508in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.568805in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.576102in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.583399in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.590696in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.597993in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.605290in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.612587in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.619884in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.627182in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.634479in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.641776in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.649073in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.656370in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.663667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.670964in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.678261in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.685558in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.692855in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.700152in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.707449in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.714746in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.722043in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.729340in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.736637in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.743934in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.751231in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.758528in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.765825in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.773123in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.780420in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.787717in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.795014in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.802311in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.809608in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.816905in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.824202in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.831499in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.838796in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.846093in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.853390in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.860687in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.867984in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.875281in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.889875in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.897172in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.904469in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.911766in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.919064in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.926361in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.933658in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.940955in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.955549in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.962846in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.970143in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.977440in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.984737in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.992034in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.999331in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.006628in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.013925in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.021222in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.028519in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.035816in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.043113in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.050410in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.057708in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.065005in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.072302in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.079599in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.086896in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.094193in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.101490in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.108787in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.116084in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.123381in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.130678in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.137975in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.145272in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.159866in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.167163in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.174460in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.181757in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.189054in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.196351in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.203649in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.210946in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.218243in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.225540in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.232837in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.240134in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.247431in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.254728in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.262025in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.269322in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.276619in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.283916in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.291213in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.298510in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.305807in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.313104in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.320401in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.327698in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.334995in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.342292in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.349590in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.356887in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.364184in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.371481in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.378778in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.386075in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.393372in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.400669in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.407966in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.415263in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.422560in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.429857in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.437154in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.444451in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.451748in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.459045in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.466342in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.473639in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.480936in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.488234in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.495531in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.502828in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.517422in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.524719in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.532016in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.539313in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.546610in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.553907in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.561204in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.568501in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.575798in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.583095in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.590392in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.612283in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.619580in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.626877in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.634175in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.641472in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.648769in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.656066in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.663363in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.670660in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.677957in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.685254in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.692551in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.699848in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.707145in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.714442in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.721739in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.729036in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.736333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.743630in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.750927in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.758224in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.765521in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.772818in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.780116in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.787413in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.794710in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.802007in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.809304in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.816601in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.823898in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.831195in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.838492in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.845789in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.853086in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.860383in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.867680in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.874977in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.882274in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.889571in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.896868in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.904165in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.911462in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.918760in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.926057in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.933354in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.940651in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.947948in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.955245in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.962542in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.969839in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.977136in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.984433in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.991730in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.999027in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.006324in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.013621in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.020918in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.028215in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.035512in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.042809in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.050106in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.057403in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.064701in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.071998in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.079295in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.086592in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.093889in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.101186in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.108483in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.115780in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.123077in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.130374in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.137671in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.144968in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.152265in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.159562in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.166859in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.174156in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.181453in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.188750in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.196047in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.203344in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.210642in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.217939in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.225236in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.232533in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.239830in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.247127in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.254424in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.261721in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.269018in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.276315in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.283612in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.111409in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.122703in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.133883in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.144947in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.155896in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.166730in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.177449in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.188053in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.198542in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.208915in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.219174in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.229318in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.239346in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.249260in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.259059in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.268742in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.278311in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.287764in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.297102in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.306326in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.315434in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.324427in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.333305in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.342068in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.350716in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.359249in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.367667in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.375970in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.384158in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.392231in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.400188in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.408031in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.415759in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.423371in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.430869in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.438251in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.445519in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.452671in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.459708in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.466631in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.473438in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.480130in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.486707in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.493169in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.499516in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.505748in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.511865in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.517867in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.523754in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.529527in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.535260in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.540994in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.546727in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.552461in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.558194in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.563927in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.569661in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.575394in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.581128in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.586861in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.592594in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.598328in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.604061in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.609795in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.615528in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.621261in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.626995in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.632728in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.638462in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.644195in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.649928in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.655662in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.661395in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.667129in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.672862in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.678595in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.684329in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.690062in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.701529in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.707262in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.712996in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.718729in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.724462in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.730196in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.735929in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.741663in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.747396in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.753129in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.758863in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.764596in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.770330in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.776063in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.781796in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.787530in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.793263in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.798997in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.804730in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.810463in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.816197in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.827664in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.833397in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.839130in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.844864in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.850597in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.856331in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.862064in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.867797in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.873531in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.879264in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.884998in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.890731in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.896464in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.902198in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.907931in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.913665in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.919398in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.925131in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.930865in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.936598in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.942332in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.948065in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.953798in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.959532in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.965265in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.970999in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.976732in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.982465in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.988199in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.993932in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.999666in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.005399in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.011132in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.016866in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.022599in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.028333in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.034066in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.039799in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.045533in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.051266in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.057000in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.062733in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.068466in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.074200in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.079933in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.085667in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.091400in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.097133in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.102867in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.108600in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.114333in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.120067in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.125800in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.131534in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.137267in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.143000in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.148734in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.154467in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.160201in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.165934in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.171667in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.177401in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.183134in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.188868in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.194601in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.200334in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.206068in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.211801in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.217535in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.223268in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.229001in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.234735in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.240468in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.246202in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.251935in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.257668in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.263402in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.269135in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.274869in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.280602in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.286335in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.292069in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.297802in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.303536in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.309269in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.315002in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.320736in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.326469in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.332203in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.337936in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.343669in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.349403in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.355136in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.360870in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.366603in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.372336in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.378070in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.383803in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.389537in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.395270in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.401003in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.406737in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.412470in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.418204in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.423937in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.429670in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.435404in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.441137in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.446871in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.452604in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.458337in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.464071in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.469804in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.475538in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.481271in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.487004in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.492738in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.498471in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.504204in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.509938in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.515671in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.521405in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.527138in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.538605in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.544338in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.550072in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.555805in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.567272in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.573005in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.578739in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.584472in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.590205in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.595939in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.601672in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.607406in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.613139in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.624606in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.630339in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.636073in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.641806in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.647539in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.653273in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.659006in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.664740in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.670473in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.676246in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.682133in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.688135in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.694252in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.700484in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.706831in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.713293in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.719870in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.726562in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.733369in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.740292in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.747329in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.754481in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.761749in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.769131in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.776629in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.784241in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.791969in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.799812in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.807769in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.815842in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.832333in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.840751in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.849284in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.857932in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.866695in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.875573in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.884566in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.893674in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.902898in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.912236in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.921689in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.931258in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.940941in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.950740in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.960654in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.970682in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.980826in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.991085in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{2.001458in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{2.011947in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{2.022551in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{2.033270in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{2.044104in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{2.066117in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{2.088591in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.283612in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.276315in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.269018in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.261721in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.254424in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.247127in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.239830in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.232533in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.225236in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.217939in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.210642in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.203344in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.196047in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.188750in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.181453in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.174156in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.166859in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.159562in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.152265in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.144968in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.137671in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.130374in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.123077in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.115780in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.108483in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.101186in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.093889in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.086592in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.079295in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.071998in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.064701in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.057403in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.050106in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.042809in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.035512in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.028215in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.020918in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.013621in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.006324in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.999027in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.991730in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.984433in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.977136in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.969839in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.962542in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.955245in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.947948in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.940651in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.933354in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.926057in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.918760in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.911462in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.904165in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.896868in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.889571in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.882274in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.874977in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.867680in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.860383in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.853086in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.845789in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.838492in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.831195in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.823898in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.816601in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.809304in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.802007in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.794710in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.787413in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.780116in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.772818in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.765521in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.758224in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.750927in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.743630in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.736333in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.729036in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.721739in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.714442in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.707145in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.699848in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.692551in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.685254in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.677957in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.670660in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.663363in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.656066in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.648769in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.641472in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.634175in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.626877in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.619580in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.612283in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.590392in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.583095in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.575798in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.568501in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.561204in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.553907in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.546610in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.539313in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.532016in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.524719in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.517422in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.502828in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.495531in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.488234in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.480936in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.473639in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.466342in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.459045in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.451748in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.444451in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.437154in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.429857in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.422560in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.415263in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.407966in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.400669in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.393372in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.386075in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.378778in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.371481in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.364184in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.356887in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.349590in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.342292in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.334995in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.327698in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.320401in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.313104in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.305807in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.298510in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.291213in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.283916in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.276619in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.269322in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.262025in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.254728in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.247431in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.240134in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.232837in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.225540in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.218243in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.210946in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.203649in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.196351in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.189054in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.181757in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.174460in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.167163in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.159866in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.145272in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.137975in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.130678in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.123381in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.116084in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.108787in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.101490in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.094193in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.086896in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.079599in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.072302in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.065005in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.057708in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.050410in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.043113in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.035816in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.028519in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.021222in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.013925in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.006628in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.999331in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.992034in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.984737in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.977440in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.970143in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.962846in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.955549in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.940955in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.933658in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.926361in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.919064in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.911766in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.904469in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.897172in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.889875in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.875281in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.867984in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.860687in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.853390in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.846093in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.838796in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.831499in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.824202in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.816905in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.809608in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.802311in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.795014in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.787717in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.780420in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.773123in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.765825in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.758528in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.751231in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.743934in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.736637in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.729340in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.722043in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.714746in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.707449in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.700152in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.692855in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.685558in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.678261in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.670964in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.663667in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.656370in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.649073in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.641776in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.634479in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.627182in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.619884in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.612587in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.605290in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.597993in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.590696in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.583399in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.576102in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.568805in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.561508in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.554211in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.546914in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.539617in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.532320in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.525023in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.517726in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.510429in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.503132in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.495835in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.488538in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.481240in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.473943in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.466646in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.459349in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.452052in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.444755in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.437458in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.430161in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.422864in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.415567in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.408270in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.400973in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.393676in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.386379in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.379082in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.371785in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.364488in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.357191in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.349894in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.342597in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.335299in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.328002in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.320705in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.313408in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.306111in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.298814in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.291517in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.284220in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.276923in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.269626in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.262329in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.255032in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.247735in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.240438in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.233141in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.225844in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.218547in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.211250in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.203953in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.196656in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.189358in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.182061in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.174764in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.167467in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.160170in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.152873in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.145576in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.138279in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.130982in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.123685in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.116388in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{2.088591in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{2.066117in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{2.044104in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{2.033270in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{2.022551in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{2.011947in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{2.001458in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.991085in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.980826in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.970682in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.960654in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.950740in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.940941in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.931258in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.921689in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.912236in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.902898in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.893674in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.884566in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.875573in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.866695in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.857932in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.849284in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.840751in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.832333in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.815842in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.807769in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.799812in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.791969in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.784241in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.776629in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.769131in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.761749in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.754481in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.747329in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.740292in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.733369in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.726562in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.719870in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.713293in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.706831in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.700484in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.694252in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.688135in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.682133in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.676246in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.670473in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.664740in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.659006in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.653273in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.647539in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.641806in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.636073in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.630339in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.624606in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.613139in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.607406in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.601672in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.595939in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.590205in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.584472in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.578739in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.573005in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.567272in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.555805in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.550072in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.544338in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.538605in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.527138in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.521405in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.515671in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.509938in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.504204in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.498471in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.492738in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.487004in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.481271in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.475538in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.469804in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.464071in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.458337in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.452604in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.446871in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.441137in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.435404in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.429670in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.423937in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.418204in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.412470in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.406737in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.401003in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.395270in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.389537in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.383803in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.378070in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.372336in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.366603in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.360870in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.355136in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.349403in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.343669in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.337936in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.332203in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.326469in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.320736in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.315002in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.309269in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.303536in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.297802in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.292069in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.286335in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.280602in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.274869in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.269135in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.263402in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.257668in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.251935in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.246202in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.240468in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.234735in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.229001in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.223268in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.217535in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.211801in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.206068in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.200334in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.194601in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.188868in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.183134in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.177401in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.171667in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.165934in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.160201in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.154467in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.148734in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.143000in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.137267in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.131534in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.125800in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.120067in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.114333in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.108600in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.102867in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.097133in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.091400in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.085667in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.079933in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.074200in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.068466in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.062733in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.057000in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.051266in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.045533in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.039799in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.034066in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.028333in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.022599in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.016866in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.011132in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.005399in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.999666in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.993932in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.988199in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.982465in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.976732in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.970999in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.965265in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.959532in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.953798in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.948065in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.942332in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.936598in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.930865in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.925131in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.919398in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.913665in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.907931in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.902198in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.896464in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.890731in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.884998in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.879264in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.873531in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.867797in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.862064in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.856331in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.850597in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.844864in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.839130in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.833397in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.827664in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.816197in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.810463in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.804730in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.798997in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.793263in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.787530in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.781796in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.776063in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.770330in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.764596in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.758863in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.753129in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.747396in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.741663in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.735929in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.730196in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.724462in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.718729in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.712996in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.707262in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.701529in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.690062in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.684329in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.678595in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.672862in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.667129in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.661395in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.655662in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.649928in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.644195in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.638462in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.632728in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.626995in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.621261in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.615528in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.609795in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.604061in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.598328in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.592594in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.586861in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.581128in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.575394in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.569661in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.563927in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.558194in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.552461in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.546727in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.540994in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.535260in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.529527in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.523754in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.517867in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.511865in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.505748in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.499516in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.493169in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.486707in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.480130in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.473438in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.466631in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.459708in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.452671in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.445519in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.438251in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.430869in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.423371in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.415759in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.408031in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.400188in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.392231in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.384158in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.375970in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.367667in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.359249in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.350716in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.342068in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.333305in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.324427in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.315434in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.306326in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.297102in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.287764in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.278311in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.268742in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.259059in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.249260in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.239346in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.229318in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.219174in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.208915in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.198542in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.188053in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.177449in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.166730in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.155896in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.144947in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.133883in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.122703in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.111409in}{0.109091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385714in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{0.415714in}{0.556364in}}%
\pgfpathlineto{\pgfqpoint{0.395714in}{0.556364in}}%
\pgfpathlineto{\pgfqpoint{0.395714in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.375714in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.375714in}{0.556364in}}%
\pgfpathlineto{\pgfqpoint{0.355714in}{0.556364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385714in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{0.415714in}{0.556364in}}%
\pgfpathlineto{\pgfqpoint{0.395714in}{0.556364in}}%
\pgfpathlineto{\pgfqpoint{0.395714in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.375714in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.375714in}{0.556364in}}%
\pgfpathlineto{\pgfqpoint{0.355714in}{0.556364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671429in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{0.701429in}{0.556364in}}%
\pgfpathlineto{\pgfqpoint{0.681429in}{0.556364in}}%
\pgfpathlineto{\pgfqpoint{0.681429in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.661429in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.661429in}{0.556364in}}%
\pgfpathlineto{\pgfqpoint{0.641429in}{0.556364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671429in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{0.701429in}{0.556364in}}%
\pgfpathlineto{\pgfqpoint{0.681429in}{0.556364in}}%
\pgfpathlineto{\pgfqpoint{0.681429in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.661429in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.661429in}{0.556364in}}%
\pgfpathlineto{\pgfqpoint{0.641429in}{0.556364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957143in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{0.987143in}{0.556364in}}%
\pgfpathlineto{\pgfqpoint{0.967143in}{0.556364in}}%
\pgfpathlineto{\pgfqpoint{0.967143in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.947143in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.947143in}{0.556364in}}%
\pgfpathlineto{\pgfqpoint{0.927143in}{0.556364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957143in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{0.987143in}{0.556364in}}%
\pgfpathlineto{\pgfqpoint{0.967143in}{0.556364in}}%
\pgfpathlineto{\pgfqpoint{0.967143in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.947143in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.947143in}{0.556364in}}%
\pgfpathlineto{\pgfqpoint{0.927143in}{0.556364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242857in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.272857in}{0.556364in}}%
\pgfpathlineto{\pgfqpoint{1.252857in}{0.556364in}}%
\pgfpathlineto{\pgfqpoint{1.252857in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.232857in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.232857in}{0.556364in}}%
\pgfpathlineto{\pgfqpoint{1.212857in}{0.556364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242857in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.272857in}{0.556364in}}%
\pgfpathlineto{\pgfqpoint{1.252857in}{0.556364in}}%
\pgfpathlineto{\pgfqpoint{1.252857in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.232857in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.232857in}{0.556364in}}%
\pgfpathlineto{\pgfqpoint{1.212857in}{0.556364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528571in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.558571in}{0.556364in}}%
\pgfpathlineto{\pgfqpoint{1.538571in}{0.556364in}}%
\pgfpathlineto{\pgfqpoint{1.538571in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.518571in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.518571in}{0.556364in}}%
\pgfpathlineto{\pgfqpoint{1.498571in}{0.556364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528571in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.558571in}{0.556364in}}%
\pgfpathlineto{\pgfqpoint{1.538571in}{0.556364in}}%
\pgfpathlineto{\pgfqpoint{1.538571in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.518571in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.518571in}{0.556364in}}%
\pgfpathlineto{\pgfqpoint{1.498571in}{0.556364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814286in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.844286in}{0.556364in}}%
\pgfpathlineto{\pgfqpoint{1.824286in}{0.556364in}}%
\pgfpathlineto{\pgfqpoint{1.824286in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.804286in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.804286in}{0.556364in}}%
\pgfpathlineto{\pgfqpoint{1.784286in}{0.556364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814286in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.844286in}{0.556364in}}%
\pgfpathlineto{\pgfqpoint{1.824286in}{0.556364in}}%
\pgfpathlineto{\pgfqpoint{1.824286in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.804286in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.804286in}{0.556364in}}%
\pgfpathlineto{\pgfqpoint{1.784286in}{0.556364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385714in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{0.355714in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{0.375714in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{0.375714in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.395714in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.395714in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{0.415714in}{0.752727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385714in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{0.355714in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{0.375714in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{0.375714in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.395714in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.395714in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{0.415714in}{0.752727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385714in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{0.415714in}{1.647273in}}%
\pgfpathlineto{\pgfqpoint{0.395714in}{1.647273in}}%
\pgfpathlineto{\pgfqpoint{0.395714in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.375714in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.375714in}{1.647273in}}%
\pgfpathlineto{\pgfqpoint{0.355714in}{1.647273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385714in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{0.415714in}{1.647273in}}%
\pgfpathlineto{\pgfqpoint{0.395714in}{1.647273in}}%
\pgfpathlineto{\pgfqpoint{0.395714in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.375714in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.375714in}{1.647273in}}%
\pgfpathlineto{\pgfqpoint{0.355714in}{1.647273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671429in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{0.641429in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{0.661429in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{0.661429in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.681429in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.681429in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{0.701429in}{0.752727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671429in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{0.641429in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{0.661429in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{0.661429in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.681429in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.681429in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{0.701429in}{0.752727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671429in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{0.701429in}{1.647273in}}%
\pgfpathlineto{\pgfqpoint{0.681429in}{1.647273in}}%
\pgfpathlineto{\pgfqpoint{0.681429in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.661429in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.661429in}{1.647273in}}%
\pgfpathlineto{\pgfqpoint{0.641429in}{1.647273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671429in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{0.701429in}{1.647273in}}%
\pgfpathlineto{\pgfqpoint{0.681429in}{1.647273in}}%
\pgfpathlineto{\pgfqpoint{0.681429in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.661429in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.661429in}{1.647273in}}%
\pgfpathlineto{\pgfqpoint{0.641429in}{1.647273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957143in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{0.927143in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{0.947143in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{0.947143in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.967143in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.967143in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{0.987143in}{0.752727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957143in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{0.927143in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{0.947143in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{0.947143in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.967143in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.967143in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{0.987143in}{0.752727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957143in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{0.987143in}{1.647273in}}%
\pgfpathlineto{\pgfqpoint{0.967143in}{1.647273in}}%
\pgfpathlineto{\pgfqpoint{0.967143in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.947143in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.947143in}{1.647273in}}%
\pgfpathlineto{\pgfqpoint{0.927143in}{1.647273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957143in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{0.987143in}{1.647273in}}%
\pgfpathlineto{\pgfqpoint{0.967143in}{1.647273in}}%
\pgfpathlineto{\pgfqpoint{0.967143in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.947143in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.947143in}{1.647273in}}%
\pgfpathlineto{\pgfqpoint{0.927143in}{1.647273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242857in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.212857in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{1.232857in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{1.232857in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.252857in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.252857in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{1.272857in}{0.752727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242857in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.212857in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{1.232857in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{1.232857in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.252857in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.252857in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{1.272857in}{0.752727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242857in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.272857in}{1.647273in}}%
\pgfpathlineto{\pgfqpoint{1.252857in}{1.647273in}}%
\pgfpathlineto{\pgfqpoint{1.252857in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.232857in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.232857in}{1.647273in}}%
\pgfpathlineto{\pgfqpoint{1.212857in}{1.647273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242857in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.272857in}{1.647273in}}%
\pgfpathlineto{\pgfqpoint{1.252857in}{1.647273in}}%
\pgfpathlineto{\pgfqpoint{1.252857in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.232857in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.232857in}{1.647273in}}%
\pgfpathlineto{\pgfqpoint{1.212857in}{1.647273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528571in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.498571in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{1.518571in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{1.518571in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.538571in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.538571in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{1.558571in}{0.752727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528571in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.498571in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{1.518571in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{1.518571in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.538571in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.538571in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{1.558571in}{0.752727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528571in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.558571in}{1.647273in}}%
\pgfpathlineto{\pgfqpoint{1.538571in}{1.647273in}}%
\pgfpathlineto{\pgfqpoint{1.538571in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.518571in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.518571in}{1.647273in}}%
\pgfpathlineto{\pgfqpoint{1.498571in}{1.647273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528571in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.558571in}{1.647273in}}%
\pgfpathlineto{\pgfqpoint{1.538571in}{1.647273in}}%
\pgfpathlineto{\pgfqpoint{1.538571in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.518571in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.518571in}{1.647273in}}%
\pgfpathlineto{\pgfqpoint{1.498571in}{1.647273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814286in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.784286in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{1.804286in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{1.804286in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.824286in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.824286in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{1.844286in}{0.752727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814286in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.784286in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{1.804286in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{1.804286in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.824286in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.824286in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{1.844286in}{0.752727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814286in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.844286in}{1.647273in}}%
\pgfpathlineto{\pgfqpoint{1.824286in}{1.647273in}}%
\pgfpathlineto{\pgfqpoint{1.824286in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.804286in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.804286in}{1.647273in}}%
\pgfpathlineto{\pgfqpoint{1.784286in}{1.647273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814286in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.844286in}{1.647273in}}%
\pgfpathlineto{\pgfqpoint{1.824286in}{1.647273in}}%
\pgfpathlineto{\pgfqpoint{1.824286in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.804286in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.804286in}{1.647273in}}%
\pgfpathlineto{\pgfqpoint{1.784286in}{1.647273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385714in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{0.355714in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{0.375714in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{0.375714in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.395714in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.395714in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{0.415714in}{1.843636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385714in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{0.355714in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{0.375714in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{0.375714in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.395714in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.395714in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{0.415714in}{1.843636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671429in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{0.641429in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{0.661429in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{0.661429in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.681429in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.681429in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{0.701429in}{1.843636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671429in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{0.641429in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{0.661429in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{0.661429in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.681429in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.681429in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{0.701429in}{1.843636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957143in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{0.927143in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{0.947143in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{0.947143in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.967143in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.967143in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{0.987143in}{1.843636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957143in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{0.927143in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{0.947143in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{0.947143in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.967143in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.967143in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{0.987143in}{1.843636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242857in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.212857in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{1.232857in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{1.232857in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.252857in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.252857in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{1.272857in}{1.843636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242857in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.212857in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{1.232857in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{1.232857in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.252857in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.252857in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{1.272857in}{1.843636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528571in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.498571in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{1.518571in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{1.518571in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.538571in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.538571in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{1.558571in}{1.843636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528571in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.498571in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{1.518571in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{1.518571in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.538571in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.538571in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{1.558571in}{1.843636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814286in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.784286in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{1.804286in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{1.804286in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.824286in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.824286in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{1.844286in}{1.843636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814286in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.784286in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{1.804286in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{1.804286in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.824286in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.824286in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{1.844286in}{1.843636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.152853in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.141586in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.141586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730075in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.757143in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.730075in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757143in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.781573in}{0.112375in}}%
\pgfpathlineto{\pgfqpoint{0.757143in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418427in}{0.651261in}}%
\pgfpathlineto{\pgfqpoint{1.442857in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.418427in}{0.651261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442857in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.469925in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.442857in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047147in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{2.047147in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.674629in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.725371in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.725371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{2.047147in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469925in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.442857in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.469925in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442857in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.418427in}{1.748739in}}%
\pgfpathlineto{\pgfqpoint{1.442857in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781573in}{2.287625in}}%
\pgfpathlineto{\pgfqpoint{0.757143in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.781573in}{2.287625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757143in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.730075in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.757143in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.152853in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.152853in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.258414in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.753719in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.753719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.555143in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.844857in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.844857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.646281in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.884221in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.927273in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.884221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.927273in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.976860in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.927273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.423140in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.472727in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.423140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.472727in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.515779in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.472727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.152853in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.203142in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.152853in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203142in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.250867in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.203142in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250867in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.296027in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.250867in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.296027in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.338623in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.296027in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338623in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.378655in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.338623in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378655in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.416122in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.378655in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416122in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.451025in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.416122in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451025in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.483364in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.451025in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483364in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.513138in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.483364in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513138in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.540602in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.513138in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540602in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.567669in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.540602in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567669in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.594737in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.567669in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594737in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.621805in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.594737in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621805in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.648872in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.621805in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648872in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.675940in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.648872in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675940in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.703008in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.675940in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703008in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.730075in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.703008in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781573in}{0.112375in}}%
\pgfpathlineto{\pgfqpoint{0.805881in}{0.120902in}}%
\pgfpathlineto{\pgfqpoint{0.781573in}{0.112375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805881in}{0.120902in}}%
\pgfpathlineto{\pgfqpoint{0.830028in}{0.133237in}}%
\pgfpathlineto{\pgfqpoint{0.805881in}{0.120902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830028in}{0.133237in}}%
\pgfpathlineto{\pgfqpoint{0.854014in}{0.148434in}}%
\pgfpathlineto{\pgfqpoint{0.830028in}{0.133237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854014in}{0.148434in}}%
\pgfpathlineto{\pgfqpoint{0.877852in}{0.165837in}}%
\pgfpathlineto{\pgfqpoint{0.854014in}{0.148434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877852in}{0.165837in}}%
\pgfpathlineto{\pgfqpoint{0.901560in}{0.184971in}}%
\pgfpathlineto{\pgfqpoint{0.877852in}{0.165837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901560in}{0.184971in}}%
\pgfpathlineto{\pgfqpoint{0.925153in}{0.205482in}}%
\pgfpathlineto{\pgfqpoint{0.901560in}{0.184971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925153in}{0.205482in}}%
\pgfpathlineto{\pgfqpoint{0.948649in}{0.227090in}}%
\pgfpathlineto{\pgfqpoint{0.925153in}{0.205482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948649in}{0.227090in}}%
\pgfpathlineto{\pgfqpoint{0.972064in}{0.249574in}}%
\pgfpathlineto{\pgfqpoint{0.948649in}{0.227090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972064in}{0.249574in}}%
\pgfpathlineto{\pgfqpoint{0.995413in}{0.272751in}}%
\pgfpathlineto{\pgfqpoint{0.972064in}{0.249574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995413in}{0.272751in}}%
\pgfpathlineto{\pgfqpoint{1.018708in}{0.296463in}}%
\pgfpathlineto{\pgfqpoint{0.995413in}{0.272751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018708in}{0.296463in}}%
\pgfpathlineto{\pgfqpoint{1.041963in}{0.320576in}}%
\pgfpathlineto{\pgfqpoint{1.018708in}{0.296463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041963in}{0.320576in}}%
\pgfpathlineto{\pgfqpoint{1.065189in}{0.344964in}}%
\pgfpathlineto{\pgfqpoint{1.041963in}{0.320576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065189in}{0.344964in}}%
\pgfpathlineto{\pgfqpoint{1.088398in}{0.369516in}}%
\pgfpathlineto{\pgfqpoint{1.065189in}{0.344964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088398in}{0.369516in}}%
\pgfpathlineto{\pgfqpoint{1.111602in}{0.394121in}}%
\pgfpathlineto{\pgfqpoint{1.088398in}{0.369516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111602in}{0.394121in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{0.418672in}}%
\pgfpathlineto{\pgfqpoint{1.111602in}{0.394121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134811in}{0.418672in}}%
\pgfpathlineto{\pgfqpoint{1.158037in}{0.443061in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{0.418672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158037in}{0.443061in}}%
\pgfpathlineto{\pgfqpoint{1.181292in}{0.467173in}}%
\pgfpathlineto{\pgfqpoint{1.158037in}{0.443061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181292in}{0.467173in}}%
\pgfpathlineto{\pgfqpoint{1.204587in}{0.490886in}}%
\pgfpathlineto{\pgfqpoint{1.181292in}{0.467173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204587in}{0.490886in}}%
\pgfpathlineto{\pgfqpoint{1.227936in}{0.514062in}}%
\pgfpathlineto{\pgfqpoint{1.204587in}{0.490886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227936in}{0.514062in}}%
\pgfpathlineto{\pgfqpoint{1.251351in}{0.536546in}}%
\pgfpathlineto{\pgfqpoint{1.227936in}{0.514062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251351in}{0.536546in}}%
\pgfpathlineto{\pgfqpoint{1.274847in}{0.558155in}}%
\pgfpathlineto{\pgfqpoint{1.251351in}{0.536546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274847in}{0.558155in}}%
\pgfpathlineto{\pgfqpoint{1.298440in}{0.578665in}}%
\pgfpathlineto{\pgfqpoint{1.274847in}{0.558155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298440in}{0.578665in}}%
\pgfpathlineto{\pgfqpoint{1.322148in}{0.597800in}}%
\pgfpathlineto{\pgfqpoint{1.298440in}{0.578665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322148in}{0.597800in}}%
\pgfpathlineto{\pgfqpoint{1.345986in}{0.615203in}}%
\pgfpathlineto{\pgfqpoint{1.322148in}{0.597800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345986in}{0.615203in}}%
\pgfpathlineto{\pgfqpoint{1.369972in}{0.630400in}}%
\pgfpathlineto{\pgfqpoint{1.345986in}{0.615203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369972in}{0.630400in}}%
\pgfpathlineto{\pgfqpoint{1.394119in}{0.642735in}}%
\pgfpathlineto{\pgfqpoint{1.369972in}{0.630400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394119in}{0.642735in}}%
\pgfpathlineto{\pgfqpoint{1.418427in}{0.651261in}}%
\pgfpathlineto{\pgfqpoint{1.394119in}{0.642735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469925in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.496992in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.469925in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496992in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.524060in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.496992in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524060in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.551128in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.524060in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551128in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.578195in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.551128in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578195in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.605263in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.578195in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605263in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.632331in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.605263in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632331in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.659398in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.632331in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659398in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.686862in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.659398in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686862in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.716636in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.686862in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716636in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.748975in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.716636in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748975in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.783878in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.748975in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783878in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.821345in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.783878in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821345in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.861377in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.821345in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861377in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.903973in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.861377in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903973in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.949133in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.903973in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949133in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.996858in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.949133in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996858in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{2.047147in}{0.654545in}}%
\pgfpathlineto{\pgfqpoint{1.996858in}{0.654545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.674629in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.696721in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.674629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.696721in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.721023in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.696721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.721023in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.747754in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.721023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.747754in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.777159in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.747754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.777159in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.809504in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.777159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.809504in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.809504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.884221in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.845084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.976860in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.026446in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.976860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.026446in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.076033in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.026446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.076033in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.125620in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.076033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.125620in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.175207in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.125620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.175207in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.224793in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.175207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.224793in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.274380in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.224793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.274380in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.323967in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.274380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.323967in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.373554in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.323967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.373554in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.423140in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.373554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.515779in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.554916in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.515779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.554916in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.590496in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.554916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.590496in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.622841in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.590496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.622841in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.652246in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.622841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.652246in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.678977in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.652246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.678977in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.703279in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.678977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.703279in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.725371in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.703279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047147in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.996858in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{2.047147in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996858in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.949133in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.996858in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949133in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.903973in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.949133in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903973in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.861377in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.903973in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861377in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.821345in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.861377in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821345in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.783878in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.821345in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783878in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.748975in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.783878in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748975in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.716636in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.748975in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716636in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.686862in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.716636in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686862in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.659398in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.686862in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659398in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.632331in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.659398in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632331in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.605263in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.632331in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605263in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.578195in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.605263in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578195in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.551128in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.578195in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551128in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.524060in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.551128in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524060in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.496992in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.524060in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496992in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.469925in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{1.496992in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418427in}{1.748739in}}%
\pgfpathlineto{\pgfqpoint{1.394119in}{1.757265in}}%
\pgfpathlineto{\pgfqpoint{1.418427in}{1.748739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394119in}{1.757265in}}%
\pgfpathlineto{\pgfqpoint{1.369972in}{1.769600in}}%
\pgfpathlineto{\pgfqpoint{1.394119in}{1.757265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369972in}{1.769600in}}%
\pgfpathlineto{\pgfqpoint{1.345986in}{1.784797in}}%
\pgfpathlineto{\pgfqpoint{1.369972in}{1.769600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345986in}{1.784797in}}%
\pgfpathlineto{\pgfqpoint{1.322148in}{1.802200in}}%
\pgfpathlineto{\pgfqpoint{1.345986in}{1.784797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322148in}{1.802200in}}%
\pgfpathlineto{\pgfqpoint{1.298440in}{1.821335in}}%
\pgfpathlineto{\pgfqpoint{1.322148in}{1.802200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298440in}{1.821335in}}%
\pgfpathlineto{\pgfqpoint{1.274847in}{1.841845in}}%
\pgfpathlineto{\pgfqpoint{1.298440in}{1.821335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274847in}{1.841845in}}%
\pgfpathlineto{\pgfqpoint{1.251351in}{1.863454in}}%
\pgfpathlineto{\pgfqpoint{1.274847in}{1.841845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251351in}{1.863454in}}%
\pgfpathlineto{\pgfqpoint{1.227936in}{1.885938in}}%
\pgfpathlineto{\pgfqpoint{1.251351in}{1.863454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227936in}{1.885938in}}%
\pgfpathlineto{\pgfqpoint{1.204587in}{1.909114in}}%
\pgfpathlineto{\pgfqpoint{1.227936in}{1.885938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204587in}{1.909114in}}%
\pgfpathlineto{\pgfqpoint{1.181292in}{1.932827in}}%
\pgfpathlineto{\pgfqpoint{1.204587in}{1.909114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181292in}{1.932827in}}%
\pgfpathlineto{\pgfqpoint{1.158037in}{1.956939in}}%
\pgfpathlineto{\pgfqpoint{1.181292in}{1.932827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158037in}{1.956939in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{1.981328in}}%
\pgfpathlineto{\pgfqpoint{1.158037in}{1.956939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134811in}{1.981328in}}%
\pgfpathlineto{\pgfqpoint{1.111602in}{2.005879in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{1.981328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111602in}{2.005879in}}%
\pgfpathlineto{\pgfqpoint{1.088398in}{2.030484in}}%
\pgfpathlineto{\pgfqpoint{1.111602in}{2.005879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088398in}{2.030484in}}%
\pgfpathlineto{\pgfqpoint{1.065189in}{2.055036in}}%
\pgfpathlineto{\pgfqpoint{1.088398in}{2.030484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065189in}{2.055036in}}%
\pgfpathlineto{\pgfqpoint{1.041963in}{2.079424in}}%
\pgfpathlineto{\pgfqpoint{1.065189in}{2.055036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041963in}{2.079424in}}%
\pgfpathlineto{\pgfqpoint{1.018708in}{2.103537in}}%
\pgfpathlineto{\pgfqpoint{1.041963in}{2.079424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018708in}{2.103537in}}%
\pgfpathlineto{\pgfqpoint{0.995413in}{2.127249in}}%
\pgfpathlineto{\pgfqpoint{1.018708in}{2.103537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995413in}{2.127249in}}%
\pgfpathlineto{\pgfqpoint{0.972064in}{2.150426in}}%
\pgfpathlineto{\pgfqpoint{0.995413in}{2.127249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972064in}{2.150426in}}%
\pgfpathlineto{\pgfqpoint{0.948649in}{2.172910in}}%
\pgfpathlineto{\pgfqpoint{0.972064in}{2.150426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948649in}{2.172910in}}%
\pgfpathlineto{\pgfqpoint{0.925153in}{2.194518in}}%
\pgfpathlineto{\pgfqpoint{0.948649in}{2.172910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925153in}{2.194518in}}%
\pgfpathlineto{\pgfqpoint{0.901560in}{2.215029in}}%
\pgfpathlineto{\pgfqpoint{0.925153in}{2.194518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901560in}{2.215029in}}%
\pgfpathlineto{\pgfqpoint{0.877852in}{2.234163in}}%
\pgfpathlineto{\pgfqpoint{0.901560in}{2.215029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877852in}{2.234163in}}%
\pgfpathlineto{\pgfqpoint{0.854014in}{2.251566in}}%
\pgfpathlineto{\pgfqpoint{0.877852in}{2.234163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854014in}{2.251566in}}%
\pgfpathlineto{\pgfqpoint{0.830028in}{2.266763in}}%
\pgfpathlineto{\pgfqpoint{0.854014in}{2.251566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830028in}{2.266763in}}%
\pgfpathlineto{\pgfqpoint{0.805881in}{2.279098in}}%
\pgfpathlineto{\pgfqpoint{0.830028in}{2.266763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805881in}{2.279098in}}%
\pgfpathlineto{\pgfqpoint{0.781573in}{2.287625in}}%
\pgfpathlineto{\pgfqpoint{0.805881in}{2.279098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730075in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.703008in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.730075in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703008in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.675940in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.703008in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675940in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.648872in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.675940in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648872in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.621805in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.648872in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621805in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.594737in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.621805in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594737in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.567669in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.594737in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567669in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.540602in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.567669in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540602in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.513138in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.540602in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513138in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.483364in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.513138in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483364in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.451025in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.483364in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451025in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.416122in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.451025in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416122in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.378655in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.416122in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378655in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.338623in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.378655in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338623in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.296027in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.338623in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.296027in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.250867in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.296027in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250867in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.203142in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.250867in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203142in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.152853in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.203142in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.258414in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.221045in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.258414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.221045in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.178070in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.221045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.178070in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.128650in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.178070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.128650in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.071816in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.128650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.071816in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.006457in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.071816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.006457in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.931294in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.006457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.931294in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.844857in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.931294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.646281in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.547107in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.646281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.547107in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.447934in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.547107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.447934in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.348760in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.447934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.348760in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.249587in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.348760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.249587in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.249587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.051240in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.150413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.051240in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.952066in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.051240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.952066in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.852893in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.952066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.852893in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.753719in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.852893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.555143in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.468706in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.555143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.468706in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.393543in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.468706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.393543in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.328184in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.393543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.328184in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.271350in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.328184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.271350in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.221930in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.271350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.221930in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.178955in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.221930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.178955in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.141586in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.178955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.385714in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.671429in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.957143in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.242857in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.528571in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.814286in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.385714in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.385714in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.385714in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.385714in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.671429in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.957143in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.242857in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.528571in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.814286in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671429in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.671429in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.671429in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.385714in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.671429in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.957143in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.242857in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.528571in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.814286in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.957143in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.957143in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.957143in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.242857in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.242857in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.242857in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.528571in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.528571in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.528571in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.814286in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.814286in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.814286in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.385714in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.671429in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.957143in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.242857in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.528571in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{1.814286in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.109091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.385714in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.385714in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.385714in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.385714in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.671429in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.957143in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.242857in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.528571in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.814286in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671429in}{0.109091in}}%
\pgfpathlineto{\pgfqpoint{0.671429in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.671429in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.385714in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.671429in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{0.957143in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.242857in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.528571in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{1.814286in}{2.290909in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.290909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.100000in}{0.109091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385714in}{0.109091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671429in}{0.109091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957143in}{0.109091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242857in}{0.109091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528571in}{0.109091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814286in}{0.109091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100000in}{0.109091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.100000in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385714in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671429in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957143in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242857in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528571in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814286in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100000in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.100000in}{2.290909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385714in}{2.290909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671429in}{2.290909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957143in}{2.290909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242857in}{2.290909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528571in}{2.290909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814286in}{2.290909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100000in}{2.290909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> source/graphics/deformed_fem_potato_w_spline.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl_gustaf/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl_gustaf/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl_gustaf/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780392,0.866667,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.866667,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.106689in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.113378in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.120067in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.126756in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.133445in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.140134in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.146823in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.153512in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.160201in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.166890in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.173579in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.180268in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.186957in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.193645in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.200334in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.207023in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.213712in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.220401in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.227090in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.233779in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.240468in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.247157in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.253846in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.260535in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.267224in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.273913in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.280602in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.287291in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.293980in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.300669in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.307358in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.314047in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.320736in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.327425in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.334114in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.340803in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.347492in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.354181in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.360870in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.367559in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.374247in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.380936in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.387625in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.394314in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.401003in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.407692in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.414381in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.421070in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.427759in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.434448in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.441137in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.447826in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.454515in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.461204in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.467893in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.474582in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.481271in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.487960in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.494649in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.501338in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.508027in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.514716in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.521405in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.528094in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.534783in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.541472in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.548161in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.554849in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.561538in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.568227in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.574916in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.581605in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.588294in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.594983in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.601672in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.608361in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.615050in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.621739in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.628428in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.635117in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.641806in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.648495in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.655184in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.661873in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.668562in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.675251in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.681940in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.688629in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.695318in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.702007in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.708696in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.715385in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.722074in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.728763in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.735452in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.742140in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.748829in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.755518in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.762207in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.775585in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.782274in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.788963in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.795652in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.802341in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.809030in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.815719in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.822408in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.829097in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.835786in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.842475in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.849164in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.855853in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.862542in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.869231in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.875920in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.882609in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.889298in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.895987in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.902676in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.909365in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.916054in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.922742in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.929431in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.936120in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.942809in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.949498in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.956187in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.962876in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.969565in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.976254in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.982943in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.989632in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.996321in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.003010in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.009699in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.016388in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.023077in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.029766in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.036455in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.043144in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.049833in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.056522in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.063211in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.076589in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.083278in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.089967in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.096656in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.103344in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.110033in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.116722in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.123411in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.130100in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.136789in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.143478in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.150167in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.156856in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.163545in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.170234in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.183612in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.190301in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.196990in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.203679in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.210368in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.217057in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.223746in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.230435in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.237124in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.243813in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.250502in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.257191in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.263880in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.270569in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.277258in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.283946in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.290635in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.297324in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.304013in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.310702in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.317391in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.324080in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.330769in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.337458in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.344147in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.350836in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.357525in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.364214in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.370903in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.377592in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.384281in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.390970in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.397659in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.404348in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.411037in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.417726in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.424415in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.431104in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.437793in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.444482in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.451171in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.457860in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.464548in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.471237in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.477926in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.484615in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.491304in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.497993in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.504682in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.511371in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.518060in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.524749in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.531438in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.538127in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.544816in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.551505in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.558194in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.564883in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.571572in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.578261in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.584950in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.591639in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.598328in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.605017in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.611706in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.618395in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.625084in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.631773in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.638462in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.645151in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.651839in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.658528in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.665217in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.671906in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.678595in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.685284in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.691973in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.698662in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.705351in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.712040in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.718729in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.725418in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.732107in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.745485in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.752174in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.758863in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.765552in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.772241in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.778930in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.785619in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.792308in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.798997in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.805686in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.812375in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.819064in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.825753in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.832441in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.839130in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.845819in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.852508in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.859197in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.865886in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.872575in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.879264in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.885953in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.892642in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.899331in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.906020in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.912709in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.919398in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.926087in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.932776in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.939465in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.946154in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.952843in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.959532in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.966221in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.972910in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.979599in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.986288in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.992977in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.999666in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.006355in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.013043in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.019732in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.026421in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.033110in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.039799in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.046488in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.053177in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.059866in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.066555in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.073244in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.079933in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.086622in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.093311in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.106689in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.113378in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.120067in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.126756in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.133445in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.140134in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.146823in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.153512in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.160201in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.166890in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.173579in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.180268in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.186957in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.193645in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.200334in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.207023in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.213712in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.220401in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.227090in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.233779in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.240468in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.247157in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.253846in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.260535in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.267224in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.273913in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.280602in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.287291in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.293980in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.300669in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.307358in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.314047in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.320736in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.327425in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.334114in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.340803in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.347492in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.354181in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.360870in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.367559in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.374247in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.380936in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.387625in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.394314in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.401003in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.407692in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.414381in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.421070in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.427759in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.434448in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.441137in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.447826in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.454515in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.461204in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.467893in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.474582in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.481271in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.487960in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.501338in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.508027in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.514716in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.521405in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.528094in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.534783in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.541472in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.548161in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.554849in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.561538in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.568227in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.574916in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.581605in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.588294in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.594983in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.601672in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.608361in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.615050in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.621739in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.628428in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.635117in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.641806in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.648495in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.655184in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.661873in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.681940in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.688629in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.695318in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.702007in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.708696in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.715385in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.722074in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.728763in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.735452in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.742140in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.748829in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.755518in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.762207in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.768896in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.782274in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.788963in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.795652in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.802341in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.809030in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.815719in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.822408in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.829097in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.835786in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.842475in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.849164in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.855853in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.862542in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.869231in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.875920in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.882609in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.889298in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.895987in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.902676in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.909365in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.916054in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.922742in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.929431in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.936120in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.942809in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.949498in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.956187in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.962876in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.969565in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.976254in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.982943in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.989632in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.996321in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.003010in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.009699in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.016388in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.023077in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.029766in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.036455in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.043144in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.049833in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.056522in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.063211in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.069900in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.076589in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.083278in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.089967in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.096656in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.103344in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.110033in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.116722in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.123411in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.130100in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.136789in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.143478in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.150167in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.156856in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.163545in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.170234in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.176923in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.183612in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.190301in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.196990in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.203679in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.210368in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.217057in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.223746in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.230435in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.237124in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.243813in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.250502in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.257191in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.263880in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.270569in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.277258in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.283946in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.290635in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.297324in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.304013in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.310702in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.317391in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.324080in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.330769in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.337458in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.344147in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.350836in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.357525in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.364214in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.370903in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.377592in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.384281in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.390970in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.397659in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.404348in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.411037in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.417726in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.424415in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.431104in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.437793in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.444482in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.451171in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.457860in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.464548in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.471237in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.477926in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.484615in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.491304in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.497993in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.504682in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.511371in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.518060in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.524749in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.531438in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.538127in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.544816in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.551505in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.558194in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.564883in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.571572in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.578261in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.584950in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.591639in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.598328in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.605017in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.611706in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.618395in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.625084in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.631773in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.638462in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.651839in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.658528in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.665217in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.671906in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.678595in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.685284in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.691973in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.698662in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.705351in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.712040in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.718729in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.725418in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.732107in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.738796in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.745485in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.752174in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.758863in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.765552in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.772241in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.778930in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.785619in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.792308in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.798997in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.805686in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.812375in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.819064in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.825753in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.832441in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.839130in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.845819in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.852508in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.859197in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.865886in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.872575in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.879264in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.885953in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.892642in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.899331in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.906020in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.912709in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.919398in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.926087in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.932776in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.939465in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.946154in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.952843in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.959532in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.966221in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.972910in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.979599in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.986288in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.992977in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.999666in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.006355in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.013043in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.019732in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.026421in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.033110in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.039799in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.046488in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.053177in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.059866in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.066555in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.073244in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.079933in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.086622in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.093311in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.099994in}{2.093317in}}%
\pgfpathlineto{\pgfqpoint{2.099978in}{2.086644in}}%
\pgfpathlineto{\pgfqpoint{2.099950in}{2.079983in}}%
\pgfpathlineto{\pgfqpoint{2.099911in}{2.073334in}}%
\pgfpathlineto{\pgfqpoint{2.099860in}{2.066695in}}%
\pgfpathlineto{\pgfqpoint{2.099799in}{2.060068in}}%
\pgfpathlineto{\pgfqpoint{2.099726in}{2.053451in}}%
\pgfpathlineto{\pgfqpoint{2.099642in}{2.046846in}}%
\pgfpathlineto{\pgfqpoint{2.099547in}{2.040252in}}%
\pgfpathlineto{\pgfqpoint{2.099441in}{2.033670in}}%
\pgfpathlineto{\pgfqpoint{2.099323in}{2.027098in}}%
\pgfpathlineto{\pgfqpoint{2.099195in}{2.020538in}}%
\pgfpathlineto{\pgfqpoint{2.099055in}{2.013989in}}%
\pgfpathlineto{\pgfqpoint{2.098904in}{2.007451in}}%
\pgfpathlineto{\pgfqpoint{2.098742in}{2.000924in}}%
\pgfpathlineto{\pgfqpoint{2.098568in}{1.994408in}}%
\pgfpathlineto{\pgfqpoint{2.098384in}{1.987904in}}%
\pgfpathlineto{\pgfqpoint{2.098188in}{1.981411in}}%
\pgfpathlineto{\pgfqpoint{2.097981in}{1.974929in}}%
\pgfpathlineto{\pgfqpoint{2.097763in}{1.968458in}}%
\pgfpathlineto{\pgfqpoint{2.097534in}{1.961998in}}%
\pgfpathlineto{\pgfqpoint{2.097293in}{1.955550in}}%
\pgfpathlineto{\pgfqpoint{2.097041in}{1.949112in}}%
\pgfpathlineto{\pgfqpoint{2.096779in}{1.942686in}}%
\pgfpathlineto{\pgfqpoint{2.096505in}{1.936271in}}%
\pgfpathlineto{\pgfqpoint{2.096219in}{1.929868in}}%
\pgfpathlineto{\pgfqpoint{2.095923in}{1.923475in}}%
\pgfpathlineto{\pgfqpoint{2.095615in}{1.917094in}}%
\pgfpathlineto{\pgfqpoint{2.095296in}{1.910724in}}%
\pgfpathlineto{\pgfqpoint{2.094966in}{1.904365in}}%
\pgfpathlineto{\pgfqpoint{2.094625in}{1.898017in}}%
\pgfpathlineto{\pgfqpoint{2.094273in}{1.891680in}}%
\pgfpathlineto{\pgfqpoint{2.093909in}{1.885355in}}%
\pgfpathlineto{\pgfqpoint{2.093535in}{1.879041in}}%
\pgfpathlineto{\pgfqpoint{2.093149in}{1.872737in}}%
\pgfpathlineto{\pgfqpoint{2.092752in}{1.866446in}}%
\pgfpathlineto{\pgfqpoint{2.092343in}{1.860165in}}%
\pgfpathlineto{\pgfqpoint{2.091924in}{1.853895in}}%
\pgfpathlineto{\pgfqpoint{2.091493in}{1.847637in}}%
\pgfpathlineto{\pgfqpoint{2.091052in}{1.841390in}}%
\pgfpathlineto{\pgfqpoint{2.090599in}{1.835154in}}%
\pgfpathlineto{\pgfqpoint{2.090134in}{1.828929in}}%
\pgfpathlineto{\pgfqpoint{2.089659in}{1.822716in}}%
\pgfpathlineto{\pgfqpoint{2.089172in}{1.816513in}}%
\pgfpathlineto{\pgfqpoint{2.088675in}{1.810322in}}%
\pgfpathlineto{\pgfqpoint{2.088166in}{1.804142in}}%
\pgfpathlineto{\pgfqpoint{2.087646in}{1.797973in}}%
\pgfpathlineto{\pgfqpoint{2.087114in}{1.791816in}}%
\pgfpathlineto{\pgfqpoint{2.086572in}{1.785669in}}%
\pgfpathlineto{\pgfqpoint{2.086018in}{1.779534in}}%
\pgfpathlineto{\pgfqpoint{2.085453in}{1.773410in}}%
\pgfpathlineto{\pgfqpoint{2.084877in}{1.767297in}}%
\pgfpathlineto{\pgfqpoint{2.084290in}{1.761195in}}%
\pgfpathlineto{\pgfqpoint{2.083691in}{1.755105in}}%
\pgfpathlineto{\pgfqpoint{2.083082in}{1.749025in}}%
\pgfpathlineto{\pgfqpoint{2.082461in}{1.742957in}}%
\pgfpathlineto{\pgfqpoint{2.081829in}{1.736900in}}%
\pgfpathlineto{\pgfqpoint{2.081186in}{1.730854in}}%
\pgfpathlineto{\pgfqpoint{2.080532in}{1.724820in}}%
\pgfpathlineto{\pgfqpoint{2.079866in}{1.718796in}}%
\pgfpathlineto{\pgfqpoint{2.079189in}{1.712784in}}%
\pgfpathlineto{\pgfqpoint{2.078501in}{1.706783in}}%
\pgfpathlineto{\pgfqpoint{2.077802in}{1.700793in}}%
\pgfpathlineto{\pgfqpoint{2.077092in}{1.694814in}}%
\pgfpathlineto{\pgfqpoint{2.076371in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.075638in}{1.682891in}}%
\pgfpathlineto{\pgfqpoint{2.074894in}{1.676945in}}%
\pgfpathlineto{\pgfqpoint{2.074139in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{2.073373in}{1.665089in}}%
\pgfpathlineto{\pgfqpoint{2.072595in}{1.659177in}}%
\pgfpathlineto{\pgfqpoint{2.071807in}{1.653277in}}%
\pgfpathlineto{\pgfqpoint{2.071007in}{1.647388in}}%
\pgfpathlineto{\pgfqpoint{2.070196in}{1.641510in}}%
\pgfpathlineto{\pgfqpoint{2.069374in}{1.635643in}}%
\pgfpathlineto{\pgfqpoint{2.068541in}{1.629787in}}%
\pgfpathlineto{\pgfqpoint{2.067696in}{1.623943in}}%
\pgfpathlineto{\pgfqpoint{2.066840in}{1.618109in}}%
\pgfpathlineto{\pgfqpoint{2.065974in}{1.612287in}}%
\pgfpathlineto{\pgfqpoint{2.065095in}{1.606476in}}%
\pgfpathlineto{\pgfqpoint{2.064206in}{1.600677in}}%
\pgfpathlineto{\pgfqpoint{2.063306in}{1.594888in}}%
\pgfpathlineto{\pgfqpoint{2.062394in}{1.589111in}}%
\pgfpathlineto{\pgfqpoint{2.061471in}{1.583345in}}%
\pgfpathlineto{\pgfqpoint{2.060537in}{1.577590in}}%
\pgfpathlineto{\pgfqpoint{2.059592in}{1.571846in}}%
\pgfpathlineto{\pgfqpoint{2.058636in}{1.566113in}}%
\pgfpathlineto{\pgfqpoint{2.057668in}{1.560392in}}%
\pgfpathlineto{\pgfqpoint{2.056690in}{1.554682in}}%
\pgfpathlineto{\pgfqpoint{2.055700in}{1.548983in}}%
\pgfpathlineto{\pgfqpoint{2.054698in}{1.543295in}}%
\pgfpathlineto{\pgfqpoint{2.053686in}{1.537618in}}%
\pgfpathlineto{\pgfqpoint{2.052663in}{1.531953in}}%
\pgfpathlineto{\pgfqpoint{2.051628in}{1.526298in}}%
\pgfpathlineto{\pgfqpoint{2.050582in}{1.520655in}}%
\pgfpathlineto{\pgfqpoint{2.049525in}{1.515023in}}%
\pgfpathlineto{\pgfqpoint{2.048457in}{1.509403in}}%
\pgfpathlineto{\pgfqpoint{2.047378in}{1.503793in}}%
\pgfpathlineto{\pgfqpoint{2.046287in}{1.498195in}}%
\pgfpathlineto{\pgfqpoint{2.045185in}{1.492607in}}%
\pgfpathlineto{\pgfqpoint{2.044072in}{1.487031in}}%
\pgfpathlineto{\pgfqpoint{2.042948in}{1.481467in}}%
\pgfpathlineto{\pgfqpoint{2.041813in}{1.475913in}}%
\pgfpathlineto{\pgfqpoint{2.040666in}{1.470371in}}%
\pgfpathlineto{\pgfqpoint{2.039509in}{1.464839in}}%
\pgfpathlineto{\pgfqpoint{2.038340in}{1.459319in}}%
\pgfpathlineto{\pgfqpoint{2.037160in}{1.453810in}}%
\pgfpathlineto{\pgfqpoint{2.035968in}{1.448313in}}%
\pgfpathlineto{\pgfqpoint{2.034766in}{1.442826in}}%
\pgfpathlineto{\pgfqpoint{2.033552in}{1.437351in}}%
\pgfpathlineto{\pgfqpoint{2.032327in}{1.431887in}}%
\pgfpathlineto{\pgfqpoint{2.031091in}{1.426434in}}%
\pgfpathlineto{\pgfqpoint{2.029844in}{1.420992in}}%
\pgfpathlineto{\pgfqpoint{2.028586in}{1.415561in}}%
\pgfpathlineto{\pgfqpoint{2.027316in}{1.410142in}}%
\pgfpathlineto{\pgfqpoint{2.026036in}{1.404734in}}%
\pgfpathlineto{\pgfqpoint{2.024744in}{1.399337in}}%
\pgfpathlineto{\pgfqpoint{2.023440in}{1.393951in}}%
\pgfpathlineto{\pgfqpoint{2.022126in}{1.388576in}}%
\pgfpathlineto{\pgfqpoint{2.020801in}{1.383213in}}%
\pgfpathlineto{\pgfqpoint{2.019464in}{1.377860in}}%
\pgfpathlineto{\pgfqpoint{2.018116in}{1.372519in}}%
\pgfpathlineto{\pgfqpoint{2.016757in}{1.367189in}}%
\pgfpathlineto{\pgfqpoint{2.015387in}{1.361871in}}%
\pgfpathlineto{\pgfqpoint{2.014005in}{1.356563in}}%
\pgfpathlineto{\pgfqpoint{2.012613in}{1.351267in}}%
\pgfpathlineto{\pgfqpoint{2.011209in}{1.345982in}}%
\pgfpathlineto{\pgfqpoint{2.009794in}{1.340708in}}%
\pgfpathlineto{\pgfqpoint{2.008368in}{1.335445in}}%
\pgfpathlineto{\pgfqpoint{2.006931in}{1.330193in}}%
\pgfpathlineto{\pgfqpoint{2.005482in}{1.324953in}}%
\pgfpathlineto{\pgfqpoint{2.004022in}{1.319723in}}%
\pgfpathlineto{\pgfqpoint{2.002551in}{1.314505in}}%
\pgfpathlineto{\pgfqpoint{2.001069in}{1.309299in}}%
\pgfpathlineto{\pgfqpoint{1.999576in}{1.304103in}}%
\pgfpathlineto{\pgfqpoint{1.998072in}{1.298918in}}%
\pgfpathlineto{\pgfqpoint{1.996556in}{1.293745in}}%
\pgfpathlineto{\pgfqpoint{1.995029in}{1.288583in}}%
\pgfpathlineto{\pgfqpoint{1.993491in}{1.283432in}}%
\pgfpathlineto{\pgfqpoint{1.991942in}{1.278292in}}%
\pgfpathlineto{\pgfqpoint{1.990382in}{1.273164in}}%
\pgfpathlineto{\pgfqpoint{1.988810in}{1.268046in}}%
\pgfpathlineto{\pgfqpoint{1.987227in}{1.262940in}}%
\pgfpathlineto{\pgfqpoint{1.985633in}{1.257845in}}%
\pgfpathlineto{\pgfqpoint{1.984028in}{1.252761in}}%
\pgfpathlineto{\pgfqpoint{1.982412in}{1.247689in}}%
\pgfpathlineto{\pgfqpoint{1.980784in}{1.242627in}}%
\pgfpathlineto{\pgfqpoint{1.979146in}{1.237577in}}%
\pgfpathlineto{\pgfqpoint{1.977496in}{1.232538in}}%
\pgfpathlineto{\pgfqpoint{1.975835in}{1.227510in}}%
\pgfpathlineto{\pgfqpoint{1.974162in}{1.222493in}}%
\pgfpathlineto{\pgfqpoint{1.972479in}{1.217488in}}%
\pgfpathlineto{\pgfqpoint{1.970784in}{1.212493in}}%
\pgfpathlineto{\pgfqpoint{1.969079in}{1.207510in}}%
\pgfpathlineto{\pgfqpoint{1.967362in}{1.202538in}}%
\pgfpathlineto{\pgfqpoint{1.965633in}{1.197577in}}%
\pgfpathlineto{\pgfqpoint{1.963894in}{1.192628in}}%
\pgfpathlineto{\pgfqpoint{1.962144in}{1.187689in}}%
\pgfpathlineto{\pgfqpoint{1.960382in}{1.182762in}}%
\pgfpathlineto{\pgfqpoint{1.958609in}{1.177846in}}%
\pgfpathlineto{\pgfqpoint{1.956825in}{1.172941in}}%
\pgfpathlineto{\pgfqpoint{1.955030in}{1.168047in}}%
\pgfpathlineto{\pgfqpoint{1.953223in}{1.163165in}}%
\pgfpathlineto{\pgfqpoint{1.951405in}{1.158294in}}%
\pgfpathlineto{\pgfqpoint{1.949577in}{1.153433in}}%
\pgfpathlineto{\pgfqpoint{1.947737in}{1.148584in}}%
\pgfpathlineto{\pgfqpoint{1.945885in}{1.143747in}}%
\pgfpathlineto{\pgfqpoint{1.944023in}{1.138920in}}%
\pgfpathlineto{\pgfqpoint{1.942149in}{1.134105in}}%
\pgfpathlineto{\pgfqpoint{1.940265in}{1.129301in}}%
\pgfpathlineto{\pgfqpoint{1.938369in}{1.124508in}}%
\pgfpathlineto{\pgfqpoint{1.936462in}{1.119726in}}%
\pgfpathlineto{\pgfqpoint{1.934543in}{1.114955in}}%
\pgfpathlineto{\pgfqpoint{1.932614in}{1.110196in}}%
\pgfpathlineto{\pgfqpoint{1.930673in}{1.105447in}}%
\pgfpathlineto{\pgfqpoint{1.928721in}{1.100710in}}%
\pgfpathlineto{\pgfqpoint{1.926758in}{1.095984in}}%
\pgfpathlineto{\pgfqpoint{1.924784in}{1.091270in}}%
\pgfpathlineto{\pgfqpoint{1.922798in}{1.086566in}}%
\pgfpathlineto{\pgfqpoint{1.920802in}{1.081874in}}%
\pgfpathlineto{\pgfqpoint{1.918794in}{1.077193in}}%
\pgfpathlineto{\pgfqpoint{1.916775in}{1.072523in}}%
\pgfpathlineto{\pgfqpoint{1.914745in}{1.067864in}}%
\pgfpathlineto{\pgfqpoint{1.912703in}{1.063216in}}%
\pgfpathlineto{\pgfqpoint{1.910651in}{1.058580in}}%
\pgfpathlineto{\pgfqpoint{1.908587in}{1.053955in}}%
\pgfpathlineto{\pgfqpoint{1.906512in}{1.049341in}}%
\pgfpathlineto{\pgfqpoint{1.904426in}{1.044738in}}%
\pgfpathlineto{\pgfqpoint{1.902329in}{1.040146in}}%
\pgfpathlineto{\pgfqpoint{1.900220in}{1.035566in}}%
\pgfpathlineto{\pgfqpoint{1.898101in}{1.030996in}}%
\pgfpathlineto{\pgfqpoint{1.895970in}{1.026438in}}%
\pgfpathlineto{\pgfqpoint{1.893828in}{1.021891in}}%
\pgfpathlineto{\pgfqpoint{1.891675in}{1.017356in}}%
\pgfpathlineto{\pgfqpoint{1.889510in}{1.012831in}}%
\pgfpathlineto{\pgfqpoint{1.887335in}{1.008318in}}%
\pgfpathlineto{\pgfqpoint{1.885148in}{1.003815in}}%
\pgfpathlineto{\pgfqpoint{1.882950in}{0.999324in}}%
\pgfpathlineto{\pgfqpoint{1.880741in}{0.994845in}}%
\pgfpathlineto{\pgfqpoint{1.878520in}{0.990376in}}%
\pgfpathlineto{\pgfqpoint{1.876289in}{0.985919in}}%
\pgfpathlineto{\pgfqpoint{1.874046in}{0.981472in}}%
\pgfpathlineto{\pgfqpoint{1.871792in}{0.977037in}}%
\pgfpathlineto{\pgfqpoint{1.869527in}{0.972613in}}%
\pgfpathlineto{\pgfqpoint{1.867251in}{0.968201in}}%
\pgfpathlineto{\pgfqpoint{1.864963in}{0.963799in}}%
\pgfpathlineto{\pgfqpoint{1.862665in}{0.959409in}}%
\pgfpathlineto{\pgfqpoint{1.860355in}{0.955030in}}%
\pgfpathlineto{\pgfqpoint{1.858034in}{0.950662in}}%
\pgfpathlineto{\pgfqpoint{1.855702in}{0.946305in}}%
\pgfpathlineto{\pgfqpoint{1.853358in}{0.941959in}}%
\pgfpathlineto{\pgfqpoint{1.851004in}{0.937625in}}%
\pgfpathlineto{\pgfqpoint{1.848638in}{0.933302in}}%
\pgfpathlineto{\pgfqpoint{1.846261in}{0.928990in}}%
\pgfpathlineto{\pgfqpoint{1.843873in}{0.924689in}}%
\pgfpathlineto{\pgfqpoint{1.841474in}{0.920399in}}%
\pgfpathlineto{\pgfqpoint{1.839063in}{0.916121in}}%
\pgfpathlineto{\pgfqpoint{1.836642in}{0.911853in}}%
\pgfpathlineto{\pgfqpoint{1.834209in}{0.907597in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{0.903352in}}%
\pgfpathlineto{\pgfqpoint{1.829310in}{0.899119in}}%
\pgfpathlineto{\pgfqpoint{1.826843in}{0.894896in}}%
\pgfpathlineto{\pgfqpoint{1.824365in}{0.890685in}}%
\pgfpathlineto{\pgfqpoint{1.821877in}{0.886484in}}%
\pgfpathlineto{\pgfqpoint{1.819377in}{0.882296in}}%
\pgfpathlineto{\pgfqpoint{1.816866in}{0.878118in}}%
\pgfpathlineto{\pgfqpoint{1.814343in}{0.873951in}}%
\pgfpathlineto{\pgfqpoint{1.811810in}{0.869796in}}%
\pgfpathlineto{\pgfqpoint{1.809265in}{0.865651in}}%
\pgfpathlineto{\pgfqpoint{1.806709in}{0.861518in}}%
\pgfpathlineto{\pgfqpoint{1.804142in}{0.857396in}}%
\pgfpathlineto{\pgfqpoint{1.801564in}{0.853286in}}%
\pgfpathlineto{\pgfqpoint{1.798974in}{0.849186in}}%
\pgfpathlineto{\pgfqpoint{1.796374in}{0.845098in}}%
\pgfpathlineto{\pgfqpoint{1.793762in}{0.841021in}}%
\pgfpathlineto{\pgfqpoint{1.791139in}{0.836955in}}%
\pgfpathlineto{\pgfqpoint{1.788505in}{0.832900in}}%
\pgfpathlineto{\pgfqpoint{1.785859in}{0.828857in}}%
\pgfpathlineto{\pgfqpoint{1.783203in}{0.824824in}}%
\pgfpathlineto{\pgfqpoint{1.780535in}{0.820803in}}%
\pgfpathlineto{\pgfqpoint{1.777856in}{0.816793in}}%
\pgfpathlineto{\pgfqpoint{1.775166in}{0.812794in}}%
\pgfpathlineto{\pgfqpoint{1.772465in}{0.808806in}}%
\pgfpathlineto{\pgfqpoint{1.769752in}{0.804830in}}%
\pgfpathlineto{\pgfqpoint{1.767028in}{0.800865in}}%
\pgfpathlineto{\pgfqpoint{1.764293in}{0.796911in}}%
\pgfpathlineto{\pgfqpoint{1.761547in}{0.792968in}}%
\pgfpathlineto{\pgfqpoint{1.758790in}{0.789036in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.785115in}}%
\pgfpathlineto{\pgfqpoint{1.753242in}{0.781206in}}%
\pgfpathlineto{\pgfqpoint{1.750451in}{0.777308in}}%
\pgfpathlineto{\pgfqpoint{1.747649in}{0.773421in}}%
\pgfpathlineto{\pgfqpoint{1.744836in}{0.769545in}}%
\pgfpathlineto{\pgfqpoint{1.742012in}{0.765680in}}%
\pgfpathlineto{\pgfqpoint{1.739176in}{0.761827in}}%
\pgfpathlineto{\pgfqpoint{1.736330in}{0.757985in}}%
\pgfpathlineto{\pgfqpoint{1.733472in}{0.754154in}}%
\pgfpathlineto{\pgfqpoint{1.730603in}{0.750334in}}%
\pgfpathlineto{\pgfqpoint{1.727722in}{0.746525in}}%
\pgfpathlineto{\pgfqpoint{1.724831in}{0.742728in}}%
\pgfpathlineto{\pgfqpoint{1.721928in}{0.738941in}}%
\pgfpathlineto{\pgfqpoint{1.719014in}{0.735166in}}%
\pgfpathlineto{\pgfqpoint{1.716089in}{0.731402in}}%
\pgfpathlineto{\pgfqpoint{1.713153in}{0.727650in}}%
\pgfpathlineto{\pgfqpoint{1.710206in}{0.723908in}}%
\pgfpathlineto{\pgfqpoint{1.707247in}{0.720178in}}%
\pgfpathlineto{\pgfqpoint{1.704277in}{0.716458in}}%
\pgfpathlineto{\pgfqpoint{1.701296in}{0.712750in}}%
\pgfpathlineto{\pgfqpoint{1.698304in}{0.709054in}}%
\pgfpathlineto{\pgfqpoint{1.695301in}{0.705368in}}%
\pgfpathlineto{\pgfqpoint{1.692286in}{0.701693in}}%
\pgfpathlineto{\pgfqpoint{1.689261in}{0.698030in}}%
\pgfpathlineto{\pgfqpoint{1.686224in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{1.683176in}{0.690737in}}%
\pgfpathlineto{\pgfqpoint{1.680117in}{0.687108in}}%
\pgfpathlineto{\pgfqpoint{1.677046in}{0.683489in}}%
\pgfpathlineto{\pgfqpoint{1.673964in}{0.679882in}}%
\pgfpathlineto{\pgfqpoint{1.670872in}{0.676286in}}%
\pgfpathlineto{\pgfqpoint{1.667768in}{0.672701in}}%
\pgfpathlineto{\pgfqpoint{1.664653in}{0.669127in}}%
\pgfpathlineto{\pgfqpoint{1.661526in}{0.665564in}}%
\pgfpathlineto{\pgfqpoint{1.658389in}{0.662013in}}%
\pgfpathlineto{\pgfqpoint{1.655240in}{0.658473in}}%
\pgfpathlineto{\pgfqpoint{1.652080in}{0.654943in}}%
\pgfpathlineto{\pgfqpoint{1.648909in}{0.651426in}}%
\pgfpathlineto{\pgfqpoint{1.645727in}{0.647919in}}%
\pgfpathlineto{\pgfqpoint{1.642533in}{0.644423in}}%
\pgfpathlineto{\pgfqpoint{1.639328in}{0.640939in}}%
\pgfpathlineto{\pgfqpoint{1.636113in}{0.637466in}}%
\pgfpathlineto{\pgfqpoint{1.632886in}{0.634004in}}%
\pgfpathlineto{\pgfqpoint{1.629647in}{0.630553in}}%
\pgfpathlineto{\pgfqpoint{1.626398in}{0.627114in}}%
\pgfpathlineto{\pgfqpoint{1.623137in}{0.623685in}}%
\pgfpathlineto{\pgfqpoint{1.619866in}{0.620268in}}%
\pgfpathlineto{\pgfqpoint{1.616583in}{0.616862in}}%
\pgfpathlineto{\pgfqpoint{1.613288in}{0.613467in}}%
\pgfpathlineto{\pgfqpoint{1.609983in}{0.610084in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{0.606711in}}%
\pgfpathlineto{\pgfqpoint{1.603339in}{0.603350in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.596650in}{0.596661in}}%
\pgfpathlineto{\pgfqpoint{1.593289in}{0.593333in}}%
\pgfpathlineto{\pgfqpoint{1.589916in}{0.590017in}}%
\pgfpathlineto{\pgfqpoint{1.586533in}{0.586712in}}%
\pgfpathlineto{\pgfqpoint{1.583138in}{0.583417in}}%
\pgfpathlineto{\pgfqpoint{1.579732in}{0.580134in}}%
\pgfpathlineto{\pgfqpoint{1.576315in}{0.576863in}}%
\pgfpathlineto{\pgfqpoint{1.572886in}{0.573602in}}%
\pgfpathlineto{\pgfqpoint{1.569447in}{0.570353in}}%
\pgfpathlineto{\pgfqpoint{1.565996in}{0.567114in}}%
\pgfpathlineto{\pgfqpoint{1.562534in}{0.563887in}}%
\pgfpathlineto{\pgfqpoint{1.559061in}{0.560672in}}%
\pgfpathlineto{\pgfqpoint{1.555577in}{0.557467in}}%
\pgfpathlineto{\pgfqpoint{1.552081in}{0.554273in}}%
\pgfpathlineto{\pgfqpoint{1.548574in}{0.551091in}}%
\pgfpathlineto{\pgfqpoint{1.545057in}{0.547920in}}%
\pgfpathlineto{\pgfqpoint{1.541527in}{0.544760in}}%
\pgfpathlineto{\pgfqpoint{1.537987in}{0.541611in}}%
\pgfpathlineto{\pgfqpoint{1.534436in}{0.538474in}}%
\pgfpathlineto{\pgfqpoint{1.530873in}{0.535347in}}%
\pgfpathlineto{\pgfqpoint{1.527299in}{0.532232in}}%
\pgfpathlineto{\pgfqpoint{1.523714in}{0.529128in}}%
\pgfpathlineto{\pgfqpoint{1.520118in}{0.526036in}}%
\pgfpathlineto{\pgfqpoint{1.516511in}{0.522954in}}%
\pgfpathlineto{\pgfqpoint{1.512892in}{0.519883in}}%
\pgfpathlineto{\pgfqpoint{1.509263in}{0.516824in}}%
\pgfpathlineto{\pgfqpoint{1.505622in}{0.513776in}}%
\pgfpathlineto{\pgfqpoint{1.501970in}{0.510739in}}%
\pgfpathlineto{\pgfqpoint{1.498307in}{0.507714in}}%
\pgfpathlineto{\pgfqpoint{1.494632in}{0.504699in}}%
\pgfpathlineto{\pgfqpoint{1.490946in}{0.501696in}}%
\pgfpathlineto{\pgfqpoint{1.487250in}{0.498704in}}%
\pgfpathlineto{\pgfqpoint{1.483542in}{0.495723in}}%
\pgfpathlineto{\pgfqpoint{1.479822in}{0.492753in}}%
\pgfpathlineto{\pgfqpoint{1.476092in}{0.489794in}}%
\pgfpathlineto{\pgfqpoint{1.472350in}{0.486847in}}%
\pgfpathlineto{\pgfqpoint{1.468598in}{0.483911in}}%
\pgfpathlineto{\pgfqpoint{1.464834in}{0.480986in}}%
\pgfpathlineto{\pgfqpoint{1.461059in}{0.478072in}}%
\pgfpathlineto{\pgfqpoint{1.457272in}{0.475169in}}%
\pgfpathlineto{\pgfqpoint{1.453475in}{0.472278in}}%
\pgfpathlineto{\pgfqpoint{1.449666in}{0.469397in}}%
\pgfpathlineto{\pgfqpoint{1.445846in}{0.466528in}}%
\pgfpathlineto{\pgfqpoint{1.442015in}{0.463670in}}%
\pgfpathlineto{\pgfqpoint{1.438173in}{0.460824in}}%
\pgfpathlineto{\pgfqpoint{1.434320in}{0.457988in}}%
\pgfpathlineto{\pgfqpoint{1.430455in}{0.455164in}}%
\pgfpathlineto{\pgfqpoint{1.426579in}{0.452351in}}%
\pgfpathlineto{\pgfqpoint{1.422692in}{0.449549in}}%
\pgfpathlineto{\pgfqpoint{1.418794in}{0.446758in}}%
\pgfpathlineto{\pgfqpoint{1.414885in}{0.443978in}}%
\pgfpathlineto{\pgfqpoint{1.410964in}{0.441210in}}%
\pgfpathlineto{\pgfqpoint{1.407032in}{0.438453in}}%
\pgfpathlineto{\pgfqpoint{1.403089in}{0.435707in}}%
\pgfpathlineto{\pgfqpoint{1.399135in}{0.432972in}}%
\pgfpathlineto{\pgfqpoint{1.395170in}{0.430248in}}%
\pgfpathlineto{\pgfqpoint{1.391194in}{0.427535in}}%
\pgfpathlineto{\pgfqpoint{1.387206in}{0.424834in}}%
\pgfpathlineto{\pgfqpoint{1.383207in}{0.422144in}}%
\pgfpathlineto{\pgfqpoint{1.379197in}{0.419465in}}%
\pgfpathlineto{\pgfqpoint{1.375176in}{0.416797in}}%
\pgfpathlineto{\pgfqpoint{1.371143in}{0.414141in}}%
\pgfpathlineto{\pgfqpoint{1.367100in}{0.411495in}}%
\pgfpathlineto{\pgfqpoint{1.363045in}{0.408861in}}%
\pgfpathlineto{\pgfqpoint{1.358979in}{0.406238in}}%
\pgfpathlineto{\pgfqpoint{1.354902in}{0.403626in}}%
\pgfpathlineto{\pgfqpoint{1.350814in}{0.401026in}}%
\pgfpathlineto{\pgfqpoint{1.346714in}{0.398436in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{0.395858in}}%
\pgfpathlineto{\pgfqpoint{1.338482in}{0.393291in}}%
\pgfpathlineto{\pgfqpoint{1.334349in}{0.390735in}}%
\pgfpathlineto{\pgfqpoint{1.330204in}{0.388190in}}%
\pgfpathlineto{\pgfqpoint{1.326049in}{0.385657in}}%
\pgfpathlineto{\pgfqpoint{1.321882in}{0.383134in}}%
\pgfpathlineto{\pgfqpoint{1.317704in}{0.380623in}}%
\pgfpathlineto{\pgfqpoint{1.313516in}{0.378123in}}%
\pgfpathlineto{\pgfqpoint{1.309315in}{0.375635in}}%
\pgfpathlineto{\pgfqpoint{1.305104in}{0.373157in}}%
\pgfpathlineto{\pgfqpoint{1.300881in}{0.370690in}}%
\pgfpathlineto{\pgfqpoint{1.296648in}{0.368235in}}%
\pgfpathlineto{\pgfqpoint{1.292403in}{0.365791in}}%
\pgfpathlineto{\pgfqpoint{1.288147in}{0.363358in}}%
\pgfpathlineto{\pgfqpoint{1.283879in}{0.360937in}}%
\pgfpathlineto{\pgfqpoint{1.279601in}{0.358526in}}%
\pgfpathlineto{\pgfqpoint{1.275311in}{0.356127in}}%
\pgfpathlineto{\pgfqpoint{1.271010in}{0.353739in}}%
\pgfpathlineto{\pgfqpoint{1.266698in}{0.351362in}}%
\pgfpathlineto{\pgfqpoint{1.262375in}{0.348996in}}%
\pgfpathlineto{\pgfqpoint{1.258041in}{0.346642in}}%
\pgfpathlineto{\pgfqpoint{1.253695in}{0.344298in}}%
\pgfpathlineto{\pgfqpoint{1.249338in}{0.341966in}}%
\pgfpathlineto{\pgfqpoint{1.244970in}{0.339645in}}%
\pgfpathlineto{\pgfqpoint{1.240591in}{0.337335in}}%
\pgfpathlineto{\pgfqpoint{1.236201in}{0.335037in}}%
\pgfpathlineto{\pgfqpoint{1.231799in}{0.332749in}}%
\pgfpathlineto{\pgfqpoint{1.227387in}{0.330473in}}%
\pgfpathlineto{\pgfqpoint{1.222963in}{0.328208in}}%
\pgfpathlineto{\pgfqpoint{1.218528in}{0.325954in}}%
\pgfpathlineto{\pgfqpoint{1.214081in}{0.323711in}}%
\pgfpathlineto{\pgfqpoint{1.209624in}{0.321480in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{0.319259in}}%
\pgfpathlineto{\pgfqpoint{1.200676in}{0.317050in}}%
\pgfpathlineto{\pgfqpoint{1.196185in}{0.314852in}}%
\pgfpathlineto{\pgfqpoint{1.191682in}{0.312665in}}%
\pgfpathlineto{\pgfqpoint{1.187169in}{0.310490in}}%
\pgfpathlineto{\pgfqpoint{1.182644in}{0.308325in}}%
\pgfpathlineto{\pgfqpoint{1.178109in}{0.306172in}}%
\pgfpathlineto{\pgfqpoint{1.173562in}{0.304030in}}%
\pgfpathlineto{\pgfqpoint{1.169004in}{0.301899in}}%
\pgfpathlineto{\pgfqpoint{1.164434in}{0.299780in}}%
\pgfpathlineto{\pgfqpoint{1.159854in}{0.297671in}}%
\pgfpathlineto{\pgfqpoint{1.155262in}{0.295574in}}%
\pgfpathlineto{\pgfqpoint{1.150659in}{0.293488in}}%
\pgfpathlineto{\pgfqpoint{1.146045in}{0.291413in}}%
\pgfpathlineto{\pgfqpoint{1.141420in}{0.289349in}}%
\pgfpathlineto{\pgfqpoint{1.136784in}{0.287297in}}%
\pgfpathlineto{\pgfqpoint{1.132136in}{0.285255in}}%
\pgfpathlineto{\pgfqpoint{1.127477in}{0.283225in}}%
\pgfpathlineto{\pgfqpoint{1.122807in}{0.281206in}}%
\pgfpathlineto{\pgfqpoint{1.118126in}{0.279198in}}%
\pgfpathlineto{\pgfqpoint{1.113434in}{0.277202in}}%
\pgfpathlineto{\pgfqpoint{1.108730in}{0.275216in}}%
\pgfpathlineto{\pgfqpoint{1.104016in}{0.273242in}}%
\pgfpathlineto{\pgfqpoint{1.099290in}{0.271279in}}%
\pgfpathlineto{\pgfqpoint{1.094553in}{0.269327in}}%
\pgfpathlineto{\pgfqpoint{1.089804in}{0.267386in}}%
\pgfpathlineto{\pgfqpoint{1.085045in}{0.265457in}}%
\pgfpathlineto{\pgfqpoint{1.080274in}{0.263538in}}%
\pgfpathlineto{\pgfqpoint{1.075492in}{0.261631in}}%
\pgfpathlineto{\pgfqpoint{1.070699in}{0.259735in}}%
\pgfpathlineto{\pgfqpoint{1.065895in}{0.257851in}}%
\pgfpathlineto{\pgfqpoint{1.061080in}{0.255977in}}%
\pgfpathlineto{\pgfqpoint{1.056253in}{0.254115in}}%
\pgfpathlineto{\pgfqpoint{1.051416in}{0.252263in}}%
\pgfpathlineto{\pgfqpoint{1.046567in}{0.250423in}}%
\pgfpathlineto{\pgfqpoint{1.041706in}{0.248595in}}%
\pgfpathlineto{\pgfqpoint{1.036835in}{0.246777in}}%
\pgfpathlineto{\pgfqpoint{1.031953in}{0.244970in}}%
\pgfpathlineto{\pgfqpoint{1.027059in}{0.243175in}}%
\pgfpathlineto{\pgfqpoint{1.022154in}{0.241391in}}%
\pgfpathlineto{\pgfqpoint{1.017238in}{0.239618in}}%
\pgfpathlineto{\pgfqpoint{1.012311in}{0.237856in}}%
\pgfpathlineto{\pgfqpoint{1.007372in}{0.236106in}}%
\pgfpathlineto{\pgfqpoint{1.002423in}{0.234367in}}%
\pgfpathlineto{\pgfqpoint{0.997462in}{0.232638in}}%
\pgfpathlineto{\pgfqpoint{0.992490in}{0.230921in}}%
\pgfpathlineto{\pgfqpoint{0.987507in}{0.229216in}}%
\pgfpathlineto{\pgfqpoint{0.982512in}{0.227521in}}%
\pgfpathlineto{\pgfqpoint{0.977507in}{0.225838in}}%
\pgfpathlineto{\pgfqpoint{0.972490in}{0.224165in}}%
\pgfpathlineto{\pgfqpoint{0.967462in}{0.222504in}}%
\pgfpathlineto{\pgfqpoint{0.962423in}{0.220854in}}%
\pgfpathlineto{\pgfqpoint{0.957373in}{0.219216in}}%
\pgfpathlineto{\pgfqpoint{0.952311in}{0.217588in}}%
\pgfpathlineto{\pgfqpoint{0.947239in}{0.215972in}}%
\pgfpathlineto{\pgfqpoint{0.942155in}{0.214367in}}%
\pgfpathlineto{\pgfqpoint{0.937060in}{0.212773in}}%
\pgfpathlineto{\pgfqpoint{0.931954in}{0.211190in}}%
\pgfpathlineto{\pgfqpoint{0.926836in}{0.209618in}}%
\pgfpathlineto{\pgfqpoint{0.921708in}{0.208058in}}%
\pgfpathlineto{\pgfqpoint{0.916568in}{0.206509in}}%
\pgfpathlineto{\pgfqpoint{0.911417in}{0.204971in}}%
\pgfpathlineto{\pgfqpoint{0.906255in}{0.203444in}}%
\pgfpathlineto{\pgfqpoint{0.901082in}{0.201928in}}%
\pgfpathlineto{\pgfqpoint{0.895897in}{0.200424in}}%
\pgfpathlineto{\pgfqpoint{0.890701in}{0.198931in}}%
\pgfpathlineto{\pgfqpoint{0.885495in}{0.197449in}}%
\pgfpathlineto{\pgfqpoint{0.880277in}{0.195978in}}%
\pgfpathlineto{\pgfqpoint{0.875047in}{0.194518in}}%
\pgfpathlineto{\pgfqpoint{0.869807in}{0.193069in}}%
\pgfpathlineto{\pgfqpoint{0.864555in}{0.191632in}}%
\pgfpathlineto{\pgfqpoint{0.859292in}{0.190206in}}%
\pgfpathlineto{\pgfqpoint{0.854018in}{0.188791in}}%
\pgfpathlineto{\pgfqpoint{0.848733in}{0.187387in}}%
\pgfpathlineto{\pgfqpoint{0.843437in}{0.185995in}}%
\pgfpathlineto{\pgfqpoint{0.838129in}{0.184613in}}%
\pgfpathlineto{\pgfqpoint{0.832811in}{0.183243in}}%
\pgfpathlineto{\pgfqpoint{0.827481in}{0.181884in}}%
\pgfpathlineto{\pgfqpoint{0.822140in}{0.180536in}}%
\pgfpathlineto{\pgfqpoint{0.816787in}{0.179199in}}%
\pgfpathlineto{\pgfqpoint{0.811424in}{0.177874in}}%
\pgfpathlineto{\pgfqpoint{0.806049in}{0.176560in}}%
\pgfpathlineto{\pgfqpoint{0.800663in}{0.175256in}}%
\pgfpathlineto{\pgfqpoint{0.795266in}{0.173964in}}%
\pgfpathlineto{\pgfqpoint{0.789858in}{0.172684in}}%
\pgfpathlineto{\pgfqpoint{0.784439in}{0.171414in}}%
\pgfpathlineto{\pgfqpoint{0.779008in}{0.170156in}}%
\pgfpathlineto{\pgfqpoint{0.773566in}{0.168909in}}%
\pgfpathlineto{\pgfqpoint{0.768113in}{0.167673in}}%
\pgfpathlineto{\pgfqpoint{0.762649in}{0.166448in}}%
\pgfpathlineto{\pgfqpoint{0.757174in}{0.165234in}}%
\pgfpathlineto{\pgfqpoint{0.751687in}{0.164032in}}%
\pgfpathlineto{\pgfqpoint{0.746190in}{0.162840in}}%
\pgfpathlineto{\pgfqpoint{0.740681in}{0.161660in}}%
\pgfpathlineto{\pgfqpoint{0.735161in}{0.160491in}}%
\pgfpathlineto{\pgfqpoint{0.729629in}{0.159334in}}%
\pgfpathlineto{\pgfqpoint{0.724087in}{0.158187in}}%
\pgfpathlineto{\pgfqpoint{0.718533in}{0.157052in}}%
\pgfpathlineto{\pgfqpoint{0.712969in}{0.155928in}}%
\pgfpathlineto{\pgfqpoint{0.707393in}{0.154815in}}%
\pgfpathlineto{\pgfqpoint{0.701805in}{0.153713in}}%
\pgfpathlineto{\pgfqpoint{0.696207in}{0.152622in}}%
\pgfpathlineto{\pgfqpoint{0.690597in}{0.151543in}}%
\pgfpathlineto{\pgfqpoint{0.684977in}{0.150475in}}%
\pgfpathlineto{\pgfqpoint{0.679345in}{0.149418in}}%
\pgfpathlineto{\pgfqpoint{0.673702in}{0.148372in}}%
\pgfpathlineto{\pgfqpoint{0.668047in}{0.147337in}}%
\pgfpathlineto{\pgfqpoint{0.662382in}{0.146314in}}%
\pgfpathlineto{\pgfqpoint{0.656705in}{0.145302in}}%
\pgfpathlineto{\pgfqpoint{0.651017in}{0.144300in}}%
\pgfpathlineto{\pgfqpoint{0.645318in}{0.143310in}}%
\pgfpathlineto{\pgfqpoint{0.639608in}{0.142332in}}%
\pgfpathlineto{\pgfqpoint{0.633887in}{0.141364in}}%
\pgfpathlineto{\pgfqpoint{0.628154in}{0.140408in}}%
\pgfpathlineto{\pgfqpoint{0.622410in}{0.139463in}}%
\pgfpathlineto{\pgfqpoint{0.616655in}{0.138529in}}%
\pgfpathlineto{\pgfqpoint{0.610889in}{0.137606in}}%
\pgfpathlineto{\pgfqpoint{0.605112in}{0.136694in}}%
\pgfpathlineto{\pgfqpoint{0.599323in}{0.135794in}}%
\pgfpathlineto{\pgfqpoint{0.593524in}{0.134905in}}%
\pgfpathlineto{\pgfqpoint{0.587713in}{0.134026in}}%
\pgfpathlineto{\pgfqpoint{0.581891in}{0.133160in}}%
\pgfpathlineto{\pgfqpoint{0.576057in}{0.132304in}}%
\pgfpathlineto{\pgfqpoint{0.570213in}{0.131459in}}%
\pgfpathlineto{\pgfqpoint{0.564357in}{0.130626in}}%
\pgfpathlineto{\pgfqpoint{0.558490in}{0.129804in}}%
\pgfpathlineto{\pgfqpoint{0.552612in}{0.128993in}}%
\pgfpathlineto{\pgfqpoint{0.546723in}{0.128193in}}%
\pgfpathlineto{\pgfqpoint{0.540823in}{0.127405in}}%
\pgfpathlineto{\pgfqpoint{0.534911in}{0.126627in}}%
\pgfpathlineto{\pgfqpoint{0.528988in}{0.125861in}}%
\pgfpathlineto{\pgfqpoint{0.523055in}{0.125106in}}%
\pgfpathlineto{\pgfqpoint{0.517109in}{0.124362in}}%
\pgfpathlineto{\pgfqpoint{0.511153in}{0.123629in}}%
\pgfpathlineto{\pgfqpoint{0.505186in}{0.122908in}}%
\pgfpathlineto{\pgfqpoint{0.499207in}{0.122198in}}%
\pgfpathlineto{\pgfqpoint{0.493217in}{0.121499in}}%
\pgfpathlineto{\pgfqpoint{0.487216in}{0.120811in}}%
\pgfpathlineto{\pgfqpoint{0.481204in}{0.120134in}}%
\pgfpathlineto{\pgfqpoint{0.475180in}{0.119468in}}%
\pgfpathlineto{\pgfqpoint{0.469146in}{0.118814in}}%
\pgfpathlineto{\pgfqpoint{0.463100in}{0.118171in}}%
\pgfpathlineto{\pgfqpoint{0.457043in}{0.117539in}}%
\pgfpathlineto{\pgfqpoint{0.450975in}{0.116918in}}%
\pgfpathlineto{\pgfqpoint{0.444895in}{0.116309in}}%
\pgfpathlineto{\pgfqpoint{0.438805in}{0.115710in}}%
\pgfpathlineto{\pgfqpoint{0.432703in}{0.115123in}}%
\pgfpathlineto{\pgfqpoint{0.426590in}{0.114547in}}%
\pgfpathlineto{\pgfqpoint{0.420466in}{0.113982in}}%
\pgfpathlineto{\pgfqpoint{0.414331in}{0.113428in}}%
\pgfpathlineto{\pgfqpoint{0.408184in}{0.112886in}}%
\pgfpathlineto{\pgfqpoint{0.402027in}{0.112354in}}%
\pgfpathlineto{\pgfqpoint{0.395858in}{0.111834in}}%
\pgfpathlineto{\pgfqpoint{0.389678in}{0.111325in}}%
\pgfpathlineto{\pgfqpoint{0.383487in}{0.110828in}}%
\pgfpathlineto{\pgfqpoint{0.377284in}{0.110341in}}%
\pgfpathlineto{\pgfqpoint{0.371071in}{0.109866in}}%
\pgfpathlineto{\pgfqpoint{0.364846in}{0.109401in}}%
\pgfpathlineto{\pgfqpoint{0.358610in}{0.108948in}}%
\pgfpathlineto{\pgfqpoint{0.352363in}{0.108507in}}%
\pgfpathlineto{\pgfqpoint{0.346105in}{0.108076in}}%
\pgfpathlineto{\pgfqpoint{0.339835in}{0.107657in}}%
\pgfpathlineto{\pgfqpoint{0.333554in}{0.107248in}}%
\pgfpathlineto{\pgfqpoint{0.327263in}{0.106851in}}%
\pgfpathlineto{\pgfqpoint{0.320959in}{0.106465in}}%
\pgfpathlineto{\pgfqpoint{0.314645in}{0.106091in}}%
\pgfpathlineto{\pgfqpoint{0.308320in}{0.105727in}}%
\pgfpathlineto{\pgfqpoint{0.301983in}{0.105375in}}%
\pgfpathlineto{\pgfqpoint{0.295635in}{0.105034in}}%
\pgfpathlineto{\pgfqpoint{0.289276in}{0.104704in}}%
\pgfpathlineto{\pgfqpoint{0.282906in}{0.104385in}}%
\pgfpathlineto{\pgfqpoint{0.276525in}{0.104077in}}%
\pgfpathlineto{\pgfqpoint{0.270132in}{0.103781in}}%
\pgfpathlineto{\pgfqpoint{0.263729in}{0.103495in}}%
\pgfpathlineto{\pgfqpoint{0.257314in}{0.103221in}}%
\pgfpathlineto{\pgfqpoint{0.250888in}{0.102959in}}%
\pgfpathlineto{\pgfqpoint{0.244450in}{0.102707in}}%
\pgfpathlineto{\pgfqpoint{0.238002in}{0.102466in}}%
\pgfpathlineto{\pgfqpoint{0.231542in}{0.102237in}}%
\pgfpathlineto{\pgfqpoint{0.225071in}{0.102019in}}%
\pgfpathlineto{\pgfqpoint{0.218589in}{0.101812in}}%
\pgfpathlineto{\pgfqpoint{0.212096in}{0.101616in}}%
\pgfpathlineto{\pgfqpoint{0.205592in}{0.101432in}}%
\pgfpathlineto{\pgfqpoint{0.199076in}{0.101258in}}%
\pgfpathlineto{\pgfqpoint{0.192549in}{0.101096in}}%
\pgfpathlineto{\pgfqpoint{0.186011in}{0.100945in}}%
\pgfpathlineto{\pgfqpoint{0.179462in}{0.100805in}}%
\pgfpathlineto{\pgfqpoint{0.172902in}{0.100677in}}%
\pgfpathlineto{\pgfqpoint{0.166330in}{0.100559in}}%
\pgfpathlineto{\pgfqpoint{0.159748in}{0.100453in}}%
\pgfpathlineto{\pgfqpoint{0.153154in}{0.100358in}}%
\pgfpathlineto{\pgfqpoint{0.146549in}{0.100274in}}%
\pgfpathlineto{\pgfqpoint{0.139932in}{0.100201in}}%
\pgfpathlineto{\pgfqpoint{0.133305in}{0.100140in}}%
\pgfpathlineto{\pgfqpoint{0.126666in}{0.100089in}}%
\pgfpathlineto{\pgfqpoint{0.120017in}{0.100050in}}%
\pgfpathlineto{\pgfqpoint{0.113356in}{0.100022in}}%
\pgfpathlineto{\pgfqpoint{0.106683in}{0.100006in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976538in}{0.269628in}}%
\pgfpathlineto{\pgfqpoint{0.917603in}{0.265373in}}%
\pgfpathlineto{\pgfqpoint{0.859483in}{0.263278in}}%
\pgfpathlineto{\pgfqpoint{0.802502in}{0.263132in}}%
\pgfpathlineto{\pgfqpoint{0.733299in}{0.265392in}}%
\pgfpathlineto{\pgfqpoint{0.666775in}{0.270035in}}%
\pgfpathlineto{\pgfqpoint{0.603313in}{0.276737in}}%
\pgfpathlineto{\pgfqpoint{0.543218in}{0.285204in}}%
\pgfpathlineto{\pgfqpoint{0.486726in}{0.295167in}}%
\pgfpathlineto{\pgfqpoint{0.434015in}{0.306387in}}%
\pgfpathlineto{\pgfqpoint{0.375919in}{0.321208in}}%
\pgfpathlineto{\pgfqpoint{0.323563in}{0.337198in}}%
\pgfpathlineto{\pgfqpoint{0.276987in}{0.354072in}}%
\pgfpathlineto{\pgfqpoint{0.236163in}{0.371587in}}%
\pgfpathlineto{\pgfqpoint{0.206478in}{0.386521in}}%
\pgfpathlineto{\pgfqpoint{0.180662in}{0.401655in}}%
\pgfpathlineto{\pgfqpoint{0.158626in}{0.416902in}}%
\pgfpathlineto{\pgfqpoint{0.140273in}{0.432193in}}%
\pgfpathlineto{\pgfqpoint{0.125497in}{0.447470in}}%
\pgfpathlineto{\pgfqpoint{0.114189in}{0.462688in}}%
\pgfpathlineto{\pgfqpoint{0.106241in}{0.477813in}}%
\pgfpathlineto{\pgfqpoint{0.102228in}{0.489831in}}%
\pgfpathlineto{\pgfqpoint{0.100246in}{0.501768in}}%
\pgfpathlineto{\pgfqpoint{0.100244in}{0.513620in}}%
\pgfpathlineto{\pgfqpoint{0.102178in}{0.525387in}}%
\pgfpathlineto{\pgfqpoint{0.106010in}{0.537073in}}%
\pgfpathlineto{\pgfqpoint{0.113416in}{0.551575in}}%
\pgfpathlineto{\pgfqpoint{0.123681in}{0.565977in}}%
\pgfpathlineto{\pgfqpoint{0.136770in}{0.580303in}}%
\pgfpathlineto{\pgfqpoint{0.152667in}{0.594584in}}%
\pgfpathlineto{\pgfqpoint{0.175457in}{0.611707in}}%
\pgfpathlineto{\pgfqpoint{0.202346in}{0.628881in}}%
\pgfpathlineto{\pgfqpoint{0.233429in}{0.646180in}}%
\pgfpathlineto{\pgfqpoint{0.275191in}{0.666629in}}%
\pgfpathlineto{\pgfqpoint{0.319274in}{0.688044in}}%
\pgfpathlineto{\pgfqpoint{0.354942in}{0.707724in}}%
\pgfpathlineto{\pgfqpoint{0.388645in}{0.728545in}}%
\pgfpathlineto{\pgfqpoint{0.420393in}{0.750440in}}%
\pgfpathlineto{\pgfqpoint{0.450191in}{0.773348in}}%
\pgfpathlineto{\pgfqpoint{0.478044in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{0.503952in}{0.821999in}}%
\pgfpathlineto{\pgfqpoint{0.527911in}{0.847665in}}%
\pgfpathlineto{\pgfqpoint{0.549914in}{0.874188in}}%
\pgfpathlineto{\pgfqpoint{0.569952in}{0.901550in}}%
\pgfpathlineto{\pgfqpoint{0.588010in}{0.929741in}}%
\pgfpathlineto{\pgfqpoint{0.604075in}{0.958760in}}%
\pgfpathlineto{\pgfqpoint{0.618130in}{0.988611in}}%
\pgfpathlineto{\pgfqpoint{0.630160in}{1.019306in}}%
\pgfpathlineto{\pgfqpoint{0.640151in}{1.050863in}}%
\pgfpathlineto{\pgfqpoint{0.648092in}{1.083305in}}%
\pgfpathlineto{\pgfqpoint{0.653976in}{1.116657in}}%
\pgfpathlineto{\pgfqpoint{0.657800in}{1.150949in}}%
\pgfpathlineto{\pgfqpoint{0.659567in}{1.186214in}}%
\pgfpathlineto{\pgfqpoint{0.659287in}{1.222487in}}%
\pgfpathlineto{\pgfqpoint{0.656975in}{1.259800in}}%
\pgfpathlineto{\pgfqpoint{0.651737in}{1.304695in}}%
\pgfpathlineto{\pgfqpoint{0.643801in}{1.351105in}}%
\pgfpathlineto{\pgfqpoint{0.633210in}{1.399080in}}%
\pgfpathlineto{\pgfqpoint{0.620006in}{1.448662in}}%
\pgfpathlineto{\pgfqpoint{0.604214in}{1.499887in}}%
\pgfpathlineto{\pgfqpoint{0.561466in}{1.632378in}}%
\pgfpathlineto{\pgfqpoint{0.549523in}{1.680048in}}%
\pgfpathlineto{\pgfqpoint{0.540335in}{1.725255in}}%
\pgfpathlineto{\pgfqpoint{0.533831in}{1.767962in}}%
\pgfpathlineto{\pgfqpoint{0.529976in}{1.808140in}}%
\pgfpathlineto{\pgfqpoint{0.528763in}{1.845768in}}%
\pgfpathlineto{\pgfqpoint{0.529839in}{1.875977in}}%
\pgfpathlineto{\pgfqpoint{0.532886in}{1.904292in}}%
\pgfpathlineto{\pgfqpoint{0.537929in}{1.930706in}}%
\pgfpathlineto{\pgfqpoint{0.544995in}{1.955215in}}%
\pgfpathlineto{\pgfqpoint{0.554108in}{1.977815in}}%
\pgfpathlineto{\pgfqpoint{0.563281in}{1.995188in}}%
\pgfpathlineto{\pgfqpoint{0.573899in}{2.011232in}}%
\pgfpathlineto{\pgfqpoint{0.585969in}{2.025946in}}%
\pgfpathlineto{\pgfqpoint{0.599491in}{2.039330in}}%
\pgfpathlineto{\pgfqpoint{0.614462in}{2.051382in}}%
\pgfpathlineto{\pgfqpoint{0.630875in}{2.062102in}}%
\pgfpathlineto{\pgfqpoint{0.648716in}{2.071489in}}%
\pgfpathlineto{\pgfqpoint{0.671986in}{2.080995in}}%
\pgfpathlineto{\pgfqpoint{0.697250in}{2.088580in}}%
\pgfpathlineto{\pgfqpoint{0.724466in}{2.094245in}}%
\pgfpathlineto{\pgfqpoint{0.753583in}{2.097988in}}%
\pgfpathlineto{\pgfqpoint{0.784550in}{2.099810in}}%
\pgfpathlineto{\pgfqpoint{0.817319in}{2.099710in}}%
\pgfpathlineto{\pgfqpoint{0.857767in}{2.097164in}}%
\pgfpathlineto{\pgfqpoint{0.900553in}{2.092003in}}%
\pgfpathlineto{\pgfqpoint{0.951485in}{2.083379in}}%
\pgfpathlineto{\pgfqpoint{1.036753in}{2.066773in}}%
\pgfpathlineto{\pgfqpoint{1.110800in}{2.050211in}}%
\pgfpathlineto{\pgfqpoint{1.180132in}{2.032562in}}%
\pgfpathlineto{\pgfqpoint{1.244935in}{2.013843in}}%
\pgfpathlineto{\pgfqpoint{1.305358in}{1.994070in}}%
\pgfpathlineto{\pgfqpoint{1.361507in}{1.973265in}}%
\pgfpathlineto{\pgfqpoint{1.409601in}{1.953162in}}%
\pgfpathlineto{\pgfqpoint{1.454130in}{1.932215in}}%
\pgfpathlineto{\pgfqpoint{1.495081in}{1.910443in}}%
\pgfpathlineto{\pgfqpoint{1.529443in}{1.889775in}}%
\pgfpathlineto{\pgfqpoint{1.560716in}{1.868442in}}%
\pgfpathlineto{\pgfqpoint{1.588834in}{1.846456in}}%
\pgfpathlineto{\pgfqpoint{1.611590in}{1.825911in}}%
\pgfpathlineto{\pgfqpoint{1.629993in}{1.806485in}}%
\pgfpathlineto{\pgfqpoint{1.645784in}{1.786500in}}%
\pgfpathlineto{\pgfqpoint{1.663149in}{1.760709in}}%
\pgfpathlineto{\pgfqpoint{1.680161in}{1.731494in}}%
\pgfpathlineto{\pgfqpoint{1.698717in}{1.695133in}}%
\pgfpathlineto{\pgfqpoint{1.718762in}{1.650573in}}%
\pgfpathlineto{\pgfqpoint{1.738433in}{1.601466in}}%
\pgfpathlineto{\pgfqpoint{1.759393in}{1.543040in}}%
\pgfpathlineto{\pgfqpoint{1.779637in}{1.479962in}}%
\pgfpathlineto{\pgfqpoint{1.798816in}{1.412723in}}%
\pgfpathlineto{\pgfqpoint{1.815019in}{1.347916in}}%
\pgfpathlineto{\pgfqpoint{1.828129in}{1.286795in}}%
\pgfpathlineto{\pgfqpoint{1.838159in}{1.230344in}}%
\pgfpathlineto{\pgfqpoint{1.846021in}{1.172871in}}%
\pgfpathlineto{\pgfqpoint{1.850734in}{1.121219in}}%
\pgfpathlineto{\pgfqpoint{1.852727in}{1.075814in}}%
\pgfpathlineto{\pgfqpoint{1.852364in}{1.030419in}}%
\pgfpathlineto{\pgfqpoint{1.849883in}{0.991678in}}%
\pgfpathlineto{\pgfqpoint{1.846570in}{0.966387in}}%
\pgfpathlineto{\pgfqpoint{1.841223in}{0.942166in}}%
\pgfpathlineto{\pgfqpoint{1.833955in}{0.918920in}}%
\pgfpathlineto{\pgfqpoint{1.824904in}{0.896550in}}%
\pgfpathlineto{\pgfqpoint{1.811303in}{0.869667in}}%
\pgfpathlineto{\pgfqpoint{1.795443in}{0.843809in}}%
\pgfpathlineto{\pgfqpoint{1.777633in}{0.818798in}}%
\pgfpathlineto{\pgfqpoint{1.754121in}{0.789665in}}%
\pgfpathlineto{\pgfqpoint{1.724390in}{0.756556in}}%
\pgfpathlineto{\pgfqpoint{1.683680in}{0.714820in}}%
\pgfpathlineto{\pgfqpoint{1.603350in}{0.636640in}}%
\pgfpathlineto{\pgfqpoint{1.424760in}{0.465205in}}%
\pgfpathlineto{\pgfqpoint{1.388192in}{0.433827in}}%
\pgfpathlineto{\pgfqpoint{1.354987in}{0.407814in}}%
\pgfpathlineto{\pgfqpoint{1.319520in}{0.382918in}}%
\pgfpathlineto{\pgfqpoint{1.287847in}{0.363253in}}%
\pgfpathlineto{\pgfqpoint{1.253915in}{0.344780in}}%
\pgfpathlineto{\pgfqpoint{1.217418in}{0.327703in}}%
\pgfpathlineto{\pgfqpoint{1.178070in}{0.312232in}}%
\pgfpathlineto{\pgfqpoint{1.144363in}{0.301156in}}%
\pgfpathlineto{\pgfqpoint{1.108546in}{0.291355in}}%
\pgfpathlineto{\pgfqpoint{1.070523in}{0.282939in}}%
\pgfpathlineto{\pgfqpoint{1.030214in}{0.276018in}}%
\pgfpathlineto{\pgfqpoint{0.987568in}{0.270696in}}%
\pgfpathlineto{\pgfqpoint{0.976538in}{0.269628in}}%
\pgfpathlineto{\pgfqpoint{0.976538in}{0.269628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100000in}{0.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.100000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.300000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.100000in}{2.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100000in}{2.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100000in}{2.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> source/graphics/rl_loop.tex <==
\begin{tikzpicture}
% rl-loop
    \node[draw=black,thick,rounded corners=10pt,inner sep=10pt, align=center, text width=65, align=center] (env) at (0,0) {environment\\$t\leftarrow t+1$};
    %\node[draw=black,thick,rounded corners=10pt,inner sep=10pt, below = of env, text width=65, align=center] (agent) {agent};
    \node[draw=black,thick,rounded corners=10pt,inner sep=10pt, below = of env, text width=65, align=center] (agent) {agent\\$\pi : s \mapsto a$};
    \draw[-latex,line width=0.5mm] (env.east) .. controls +(right:1) and +(right:1) .. (agent.east) node[midway, align=center, right] {observation $s_t$\\ \& reward $r_t$};
    \draw[-latex,line width=0.5mm] (agent.west) .. controls +(left:1) and +(left:1) .. (env.west) node[midway, align=center, left] {action $a_t$};
\end{tikzpicture}

==> source/graphics/tjunction_agents/compare_agents_direct.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509170in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{1.690785in}}%
\pgfpathlineto{\pgfqpoint{0.509170in}{1.690785in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509170in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509170in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062291in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.062291in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 20\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615412in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615412in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 40\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168534in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.168534in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 60\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721655in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.721655in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 80\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274776in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.274776in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 100\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827898in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.827898in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 120\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381019in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.381019in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 140\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687085in,y=0.235420in,,top]{\color{textcolor} Total steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509170in}{0.677972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385947in, y=0.497064in, left, base,rotate=90.000000]{\color{textcolor} \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509170in}{1.099978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385947in, y=0.919069in, left, base,rotate=90.000000]{\color{textcolor} \(\displaystyle {\ensuremath{-}25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509170in}{1.521983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385947in, y=1.505233in, left, base,rotate=90.000000]{\color{textcolor} \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235420in,y=1.099978in,,bottom,rotate=90.000000]{\color{textcolor} Episode reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521250in}{0.597500in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.142500in,height=1.013750in]{source/graphics/tjunction_agents/compare_agents_direct-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509170in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{0.509170in}{1.690785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865000in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{1.690785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509170in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{0.509170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509170in}{1.690785in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{1.690785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596670in}{1.753285in}}%
\pgfpathlineto{\pgfqpoint{3.915139in}{1.753285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.940139in}{1.753285in}}{\pgfqpoint{3.940139in}{1.778285in}}%
\pgfpathlineto{\pgfqpoint{3.940139in}{1.949257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.940139in}{1.974257in}}{\pgfqpoint{3.915139in}{1.974257in}}%
\pgfpathlineto{\pgfqpoint{0.596670in}{1.974257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.571670in}{1.974257in}}{\pgfqpoint{0.571670in}{1.949257in}}%
\pgfpathlineto{\pgfqpoint{0.571670in}{1.778285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.571670in}{1.753285in}}{\pgfqpoint{0.596670in}{1.753285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621670in}{1.873036in}}%
\pgfpathlineto{\pgfqpoint{0.871670in}{1.873036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971670in,y=1.829286in,left,base]{\color{textcolor} PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470815in}{1.873036in}}%
\pgfpathlineto{\pgfqpoint{1.720815in}{1.873036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820815in,y=1.829286in,left,base]{\color{textcolor} A2C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323135in}{1.873036in}}%
\pgfpathlineto{\pgfqpoint{2.573135in}{1.873036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673135in,y=1.829286in,left,base]{\color{textcolor} SAC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175393in}{1.873036in}}%
\pgfpathlineto{\pgfqpoint{3.425393in}{1.873036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.525393in,y=1.829286in,left,base]{\color{textcolor} DDPG}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> source/graphics/tjunction_agents/compare_agents_incremental.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509170in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{1.690785in}}%
\pgfpathlineto{\pgfqpoint{0.509170in}{1.690785in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509170in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509170in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200938in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.200938in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 50\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892707in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.892707in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 100\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584476in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584476in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 150\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276245in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.276245in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 200\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968013in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968013in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 250\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659782in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.659782in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 300\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687085in,y=0.235420in,,top]{\color{textcolor} Total steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509170in}{0.565437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385947in, y=0.384529in, left, base,rotate=90.000000]{\color{textcolor} \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509170in}{1.128111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385947in, y=1.111361in, left, base,rotate=90.000000]{\color{textcolor} \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509170in}{1.690785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385947in, y=1.609799in, left, base,rotate=90.000000]{\color{textcolor} \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235420in,y=1.099978in,,bottom,rotate=90.000000]{\color{textcolor} Episode reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548750in}{0.537500in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.117500in,height=1.121250in]{source/graphics/tjunction_agents/compare_agents_incremental-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509170in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{0.509170in}{1.690785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865000in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{1.690785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509170in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{0.509170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509170in}{1.690785in}}%
\pgfpathlineto{\pgfqpoint{4.865000in}{1.690785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596670in}{1.753285in}}%
\pgfpathlineto{\pgfqpoint{2.986282in}{1.753285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.011282in}{1.753285in}}{\pgfqpoint{3.011282in}{1.778285in}}%
\pgfpathlineto{\pgfqpoint{3.011282in}{1.949257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.011282in}{1.974257in}}{\pgfqpoint{2.986282in}{1.974257in}}%
\pgfpathlineto{\pgfqpoint{0.596670in}{1.974257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.571670in}{1.974257in}}{\pgfqpoint{0.571670in}{1.949257in}}%
\pgfpathlineto{\pgfqpoint{0.571670in}{1.778285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.571670in}{1.753285in}}{\pgfqpoint{0.596670in}{1.753285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621670in}{1.873036in}}%
\pgfpathlineto{\pgfqpoint{0.871670in}{1.873036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971670in,y=1.829286in,left,base]{\color{textcolor} PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470815in}{1.873036in}}%
\pgfpathlineto{\pgfqpoint{1.720815in}{1.873036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820815in,y=1.829286in,left,base]{\color{textcolor} A2C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323135in}{1.873036in}}%
\pgfpathlineto{\pgfqpoint{2.573135in}{1.873036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673135in,y=1.829286in,left,base]{\color{textcolor} DQN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> source/graphics/tjunction_met/tjunction_multi_environment.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626014in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{4.820084in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{4.820084in}{1.965000in}}%
\pgfpathlineto{\pgfqpoint{0.626014in}{1.965000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626014in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.626014in,y=0.425785in,,top]{\color{textcolor} \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147691in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147691in,y=0.425785in,,top]{\color{textcolor} \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669369in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.669369in,y=0.425785in,,top]{\color{textcolor} \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191046in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.191046in,y=0.425785in,,top]{\color{textcolor} \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712724in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.712724in,y=0.425785in,,top]{\color{textcolor} \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234401in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.234401in,y=0.425785in,,top]{\color{textcolor} \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756078in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.756078in,y=0.425785in,,top]{\color{textcolor} \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277756in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.277756in,y=0.425785in,,top]{\color{textcolor} \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799433in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.799433in,y=0.425785in,,top]{\color{textcolor} \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723049in,y=0.249257in,,top]{\color{textcolor} Wall time [h]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626014in}{0.573109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300398in, y=0.525624in, left, base]{\color{textcolor} \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626014in}{0.980251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364634in, y=0.932766in, left, base]{\color{textcolor} \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626014in}{1.387393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464556in, y=1.339908in, left, base]{\color{textcolor} \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626014in}{1.794536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464556in, y=1.747050in, left, base]{\color{textcolor} \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244843in,y=1.244003in,,bottom,rotate=90.000000]{\color{textcolor} Episode reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648750in}{0.583750in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.978750in,height=1.320000in]{source/graphics/tjunction_met/tjunction_multi_environment-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626014in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{0.626014in}{1.965000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820084in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{4.820084in}{1.965000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626014in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{4.820084in}{0.523007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626014in}{1.965000in}}%
\pgfpathlineto{\pgfqpoint{4.820084in}{1.965000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692594in}{0.585507in}}%
\pgfpathlineto{\pgfqpoint{4.732584in}{0.585507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.757584in}{0.585507in}}{\pgfqpoint{4.757584in}{0.610507in}}%
\pgfpathlineto{\pgfqpoint{4.757584in}{1.515364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.757584in}{1.540364in}}{\pgfqpoint{4.732584in}{1.540364in}}%
\pgfpathlineto{\pgfqpoint{3.692594in}{1.540364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.667594in}{1.540364in}}{\pgfqpoint{3.667594in}{1.515364in}}%
\pgfpathlineto{\pgfqpoint{3.667594in}{0.610507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.667594in}{0.585507in}}{\pgfqpoint{3.692594in}{0.585507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.717594in,y=1.395394in,left,base]{\color{textcolor} \#Environments}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997824in}{1.255672in}}%
\pgfpathlineto{\pgfqpoint{4.247824in}{1.255672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.347824in,y=1.211922in,left,base]{\color{textcolor} 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997824in}{1.072201in}}%
\pgfpathlineto{\pgfqpoint{4.247824in}{1.072201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.347824in,y=1.028451in,left,base]{\color{textcolor} 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997824in}{0.888729in}}%
\pgfpathlineto{\pgfqpoint{4.247824in}{0.888729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.347824in,y=0.844979in,left,base]{\color{textcolor} 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997824in}{0.705258in}}%
\pgfpathlineto{\pgfqpoint{4.247824in}{0.705258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.347824in,y=0.661508in,left,base]{\color{textcolor} 8}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> source/graphics/tjunction_met/tjunction_multi_environment_timesteps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626014in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{4.849569in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{4.849569in}{1.965000in}}%
\pgfpathlineto{\pgfqpoint{0.626014in}{1.965000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626014in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.626014in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432238in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.432238in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 20\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238461in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238461in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 40\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044685in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.044685in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 60\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850908in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.850908in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 80\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657132in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.657132in,y=0.411948in,,top]{\color{textcolor} \(\displaystyle 100\)k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.737792in,y=0.235420in,,top]{\color{textcolor} Total steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626014in}{0.559753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300398in, y=0.512268in, left, base]{\color{textcolor} \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626014in}{0.970802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364634in, y=0.923317in, left, base]{\color{textcolor} \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626014in}{1.381851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464556in, y=1.334366in, left, base]{\color{textcolor} \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626014in}{1.792900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464556in, y=1.745415in, left, base]{\color{textcolor} \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244843in,y=1.237085in,,bottom,rotate=90.000000]{\color{textcolor} Episode reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795000in}{0.570000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.868750in,height=1.333750in]{source/graphics/tjunction_met/tjunction_multi_environment_timesteps-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626014in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{0.626014in}{1.965000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849569in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{4.849569in}{1.965000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626014in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{4.849569in}{0.509170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626014in}{1.965000in}}%
\pgfpathlineto{\pgfqpoint{4.849569in}{1.965000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722079in}{0.571670in}}%
\pgfpathlineto{\pgfqpoint{4.762069in}{0.571670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.787069in}{0.571670in}}{\pgfqpoint{4.787069in}{0.596670in}}%
\pgfpathlineto{\pgfqpoint{4.787069in}{1.501527in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.787069in}{1.526527in}}{\pgfqpoint{4.762069in}{1.526527in}}%
\pgfpathlineto{\pgfqpoint{3.722079in}{1.526527in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.697079in}{1.526527in}}{\pgfqpoint{3.697079in}{1.501527in}}%
\pgfpathlineto{\pgfqpoint{3.697079in}{0.596670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.697079in}{0.571670in}}{\pgfqpoint{3.722079in}{0.571670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.747079in,y=1.381557in,left,base]{\color{textcolor} \#Environments}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027310in}{1.241835in}}%
\pgfpathlineto{\pgfqpoint{4.277310in}{1.241835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377310in,y=1.198085in,left,base]{\color{textcolor} 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027310in}{1.058364in}}%
\pgfpathlineto{\pgfqpoint{4.277310in}{1.058364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377310in,y=1.014614in,left,base]{\color{textcolor} 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027310in}{0.874892in}}%
\pgfpathlineto{\pgfqpoint{4.277310in}{0.874892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377310in,y=0.831142in,left,base]{\color{textcolor} 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027310in}{0.691421in}}%
\pgfpathlineto{\pgfqpoint{4.277310in}{0.691421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377310in,y=0.647671in,left,base]{\color{textcolor} 8}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> source/graphics/tjunction_w_boundaries.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.200000in}{1.270000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.200000in}{1.270000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.270000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324763in}{0.207918in}}%
\pgfpathlineto{\pgfqpoint{2.099734in}{0.207918in}}%
\pgfpathlineto{\pgfqpoint{2.099734in}{1.270000in}}%
\pgfpathlineto{\pgfqpoint{0.324763in}{1.270000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370533in}{0.207918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370533in,y=0.110696in,,top]{\color{textcolor} \(\displaystyle {0.0000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212248in}{0.207918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212248in,y=0.110696in,,top]{\color{textcolor} \(\displaystyle {0.0425}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053964in}{0.207918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.003964in,y=0.110696in,,top]{\color{textcolor} \(\displaystyle {0.0850}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.324763in}{0.342858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000853in, y=0.295372in, left, base]{\color{textcolor} \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.324763in}{0.738959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000853in, y=0.691474in, left, base]{\color{textcolor} \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.324763in}{1.135060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000853in, y=1.087575in, left, base]{\color{textcolor} \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370533in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.389238in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.370533in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370533in}{0.359362in}}%
\pgfpathlineto{\pgfqpoint{0.370533in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.370533in}{0.359362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035259in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{2.035259in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053964in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{0.360187in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053964in}{0.394846in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{0.412176in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{0.394846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053964in}{0.412176in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{0.429780in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{0.412176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053964in}{0.553012in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{0.570616in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{0.553012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053964in}{0.570616in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{0.587945in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{0.570616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053964in}{0.622604in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{0.622604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053964in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{2.035396in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{0.639934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478379in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.478379in}{0.639934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459812in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.658272in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.639934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459812in}{1.116722in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{1.116722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459812in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.441474in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{1.135060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983023in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{0.983023in}{1.135060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964685in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{1.116493in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{1.135060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964685in}{0.559476in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.559476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964685in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.946118in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.540908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389100in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.370533in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.389100in}{0.540908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370533in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.370533in}{0.524404in}}%
\pgfpathlineto{\pgfqpoint{0.370533in}{0.540908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370533in}{0.507900in}}%
\pgfpathlineto{\pgfqpoint{0.370533in}{0.491396in}}%
\pgfpathlineto{\pgfqpoint{0.370533in}{0.507900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370533in}{0.491396in}}%
\pgfpathlineto{\pgfqpoint{0.370533in}{0.474892in}}%
\pgfpathlineto{\pgfqpoint{0.370533in}{0.491396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370533in}{0.408875in}}%
\pgfpathlineto{\pgfqpoint{0.370533in}{0.392370in}}%
\pgfpathlineto{\pgfqpoint{0.370533in}{0.408875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370533in}{0.392370in}}%
\pgfpathlineto{\pgfqpoint{0.370533in}{0.375866in}}%
\pgfpathlineto{\pgfqpoint{0.370533in}{0.392370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389238in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.407943in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.389238in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407943in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.426647in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.407943in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426647in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.445352in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.426647in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445352in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.464057in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.445352in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464057in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.482762in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.464057in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482762in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.501467in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.482762in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501467in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.520171in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.501467in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520171in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.538876in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.520171in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538876in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.557581in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.538876in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557581in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.576286in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.557581in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576286in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.594990in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.576286in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594990in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.613695in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.594990in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613695in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.632400in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.613695in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632400in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.651105in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.632400in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651105in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.669810in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.651105in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669810in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.688514in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.669810in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688514in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.707219in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.688514in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707219in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.725924in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.707219in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725924in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.744629in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.725924in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744629in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.763334in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.744629in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763334in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.782038in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.763334in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782038in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.800743in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.782038in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800743in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.819448in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.800743in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819448in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.838153in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.819448in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838153in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.856857in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.838153in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856857in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.875562in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.856857in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875562in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.894267in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.875562in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894267in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.912972in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.894267in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912972in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.931677in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.912972in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931677in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.950381in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.931677in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950381in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.969086in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.950381in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969086in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.987791in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.969086in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987791in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.006496in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.987791in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006496in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.025200in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.006496in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025200in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.043905in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.025200in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043905in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.062610in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.043905in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062610in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.081315in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.062610in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081315in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.100020in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.081315in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100020in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.118724in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.100020in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118724in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.137429in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.118724in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137429in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.156134in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.137429in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156134in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.174839in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.156134in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174839in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.193544in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.174839in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193544in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.212248in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.193544in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212248in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.230953in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.212248in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230953in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.249658in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.230953in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249658in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.268363in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.249658in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268363in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.287067in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.268363in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287067in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.305772in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.287067in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305772in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.324477in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.305772in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324477in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.343182in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.324477in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343182in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.361887in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.343182in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361887in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.380591in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.361887in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380591in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.399296in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.380591in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399296in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.418001in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.399296in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418001in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.436706in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.418001in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436706in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.455411in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.436706in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455411in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.474115in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.455411in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474115in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.492820in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.474115in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492820in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.511525in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.492820in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511525in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.530230in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.511525in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530230in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.548934in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.530230in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548934in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.567639in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.548934in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567639in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.586344in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.567639in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586344in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.605049in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.586344in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605049in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.623754in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.605049in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623754in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.642458in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.623754in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642458in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.661163in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.642458in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661163in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.679868in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.661163in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679868in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.698573in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.679868in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698573in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.717277in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.698573in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717277in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.735982in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.717277in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735982in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.754687in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.735982in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754687in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.773392in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.754687in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773392in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.792097in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.773392in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792097in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.810801in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.792097in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810801in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.829506in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.810801in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829506in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.848211in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.829506in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848211in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.866916in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.848211in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866916in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.885621in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.866916in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885621in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.885621in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904325in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.923030in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.904325in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923030in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.941735in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.923030in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941735in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.960440in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.941735in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960440in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.979144in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.960440in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979144in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.997849in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.979144in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997849in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{2.016554in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{1.997849in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016554in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{2.035259in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{2.016554in}{0.342858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053964in}{0.360187in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{0.377517in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{0.360187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053964in}{0.377517in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{0.394846in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{0.377517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053964in}{0.429780in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{0.447385in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{0.429780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053964in}{0.447385in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{0.464989in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{0.447385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053964in}{0.464989in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{0.482594in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{0.464989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053964in}{0.482594in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{0.500198in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{0.482594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053964in}{0.500198in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{0.517803in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{0.500198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053964in}{0.517803in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{0.535407in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{0.517803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053964in}{0.535407in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{0.553012in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{0.535407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053964in}{0.587945in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{0.605275in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{0.587945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053964in}{0.605275in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{0.622604in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{0.605275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035396in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{2.016829in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{2.035396in}{0.639934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016829in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.998262in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{2.016829in}{0.639934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998262in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.979695in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.998262in}{0.639934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979695in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.961127in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.979695in}{0.639934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961127in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.942560in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.961127in}{0.639934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942560in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.923993in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.942560in}{0.639934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923993in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.905426in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.923993in}{0.639934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905426in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.886858in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.905426in}{0.639934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886858in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.868291in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.886858in}{0.639934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868291in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.849724in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.868291in}{0.639934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849724in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.831157in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.849724in}{0.639934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831157in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.812589in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.831157in}{0.639934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812589in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.794022in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.812589in}{0.639934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794022in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.775455in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.794022in}{0.639934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775455in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.756888in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.775455in}{0.639934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756888in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.738320in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.756888in}{0.639934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738320in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.719753in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.738320in}{0.639934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719753in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.701186in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.719753in}{0.639934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701186in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.682619in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.701186in}{0.639934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682619in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.664051in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.682619in}{0.639934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664051in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.645484in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.664051in}{0.639934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645484in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.626917in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.645484in}{0.639934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626917in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.608350in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.626917in}{0.639934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608350in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.589782in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.608350in}{0.639934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589782in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.571215in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.589782in}{0.639934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571215in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.552648in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.571215in}{0.639934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552648in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.534081in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.552648in}{0.639934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534081in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.515513in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.534081in}{0.639934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515513in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.496946in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.515513in}{0.639934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496946in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.478379in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.496946in}{0.639934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459812in}{0.658272in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.676610in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.658272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459812in}{0.676610in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.694948in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.676610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459812in}{0.694948in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.713286in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.694948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459812in}{0.713286in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.731624in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.713286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459812in}{0.731624in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.749962in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.731624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459812in}{0.749962in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.768300in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.749962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459812in}{0.768300in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.786638in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.768300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459812in}{0.786638in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.804976in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.786638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459812in}{0.804976in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.823314in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.804976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459812in}{0.823314in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.841652in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.823314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459812in}{0.841652in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.859990in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.841652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459812in}{0.859990in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.878328in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.859990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459812in}{0.878328in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.896666in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.878328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459812in}{0.896666in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.915004in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.896666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459812in}{0.915004in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.933342in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.915004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459812in}{0.933342in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.951680in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.933342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459812in}{0.951680in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.970018in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.951680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459812in}{0.970018in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.988356in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.970018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459812in}{0.988356in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{1.006694in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{0.988356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459812in}{1.006694in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{1.025032in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{1.006694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459812in}{1.025032in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{1.043370in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{1.025032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459812in}{1.043370in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{1.061708in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{1.043370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459812in}{1.061708in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{1.080046in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{1.061708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459812in}{1.080046in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{1.098384in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{1.080046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459812in}{1.098384in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{1.116722in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{1.098384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441474in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.423136in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.441474in}{1.135060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423136in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.404798in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.423136in}{1.135060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404798in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.386460in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.404798in}{1.135060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386460in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.368122in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.386460in}{1.135060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368122in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.349784in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.368122in}{1.135060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349784in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.331445in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.349784in}{1.135060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331445in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.313107in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.331445in}{1.135060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313107in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.294769in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.313107in}{1.135060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294769in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.276431in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.294769in}{1.135060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276431in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.258093in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.276431in}{1.135060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258093in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.239755in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.258093in}{1.135060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239755in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.221417in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.239755in}{1.135060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221417in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.203079in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.221417in}{1.135060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203079in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.184741in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.203079in}{1.135060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184741in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.166403in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.184741in}{1.135060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166403in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.148065in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.166403in}{1.135060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148065in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.129727in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.148065in}{1.135060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129727in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.111389in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.129727in}{1.135060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111389in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.093051in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.111389in}{1.135060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093051in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.074713in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.093051in}{1.135060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074713in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.056375in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.074713in}{1.135060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056375in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.038037in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.056375in}{1.135060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038037in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.019699in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.038037in}{1.135060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019699in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.001361in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.019699in}{1.135060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001361in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{0.983023in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.001361in}{1.135060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964685in}{1.116493in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{1.097926in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{1.116493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964685in}{1.097926in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{1.079359in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{1.097926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964685in}{1.079359in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{1.060791in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{1.079359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964685in}{1.060791in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{1.042224in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{1.060791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964685in}{1.042224in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{1.023657in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{1.042224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964685in}{1.023657in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{1.005090in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{1.023657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964685in}{1.005090in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.986522in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{1.005090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964685in}{0.986522in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.967955in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.986522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964685in}{0.967955in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.949388in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.967955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964685in}{0.949388in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.930821in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.949388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964685in}{0.930821in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.912253in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.930821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964685in}{0.912253in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.893686in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.912253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964685in}{0.893686in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.875119in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.893686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964685in}{0.875119in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.856552in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.875119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964685in}{0.856552in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.837984in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.856552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964685in}{0.837984in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.819417in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.837984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964685in}{0.819417in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.800850in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.819417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964685in}{0.800850in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.782283in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.800850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964685in}{0.782283in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.763715in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.782283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964685in}{0.763715in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.745148in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.763715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964685in}{0.745148in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.726581in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.745148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964685in}{0.726581in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.708014in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.726581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964685in}{0.708014in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.689446in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.708014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964685in}{0.689446in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.670879in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.689446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964685in}{0.670879in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.652312in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.670879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964685in}{0.652312in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.633745in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.652312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964685in}{0.633745in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.615177in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.633745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964685in}{0.615177in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.596610in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.615177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964685in}{0.596610in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.578043in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.596610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964685in}{0.578043in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.559476in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{0.578043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946118in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.927551in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.946118in}{0.540908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927551in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.908983in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.927551in}{0.540908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908983in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.890416in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.908983in}{0.540908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890416in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.871849in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.890416in}{0.540908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871849in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.853282in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.871849in}{0.540908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853282in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.834714in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.853282in}{0.540908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834714in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.816147in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.834714in}{0.540908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816147in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.797580in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.816147in}{0.540908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797580in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.779013in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.797580in}{0.540908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779013in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.760445in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.779013in}{0.540908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760445in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.741878in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.760445in}{0.540908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741878in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.723311in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.741878in}{0.540908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723311in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.704744in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.723311in}{0.540908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704744in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.686176in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.704744in}{0.540908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686176in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.667609in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.686176in}{0.540908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667609in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.649042in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.667609in}{0.540908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649042in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.630475in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.649042in}{0.540908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630475in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.611907in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.630475in}{0.540908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611907in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.593340in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.611907in}{0.540908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593340in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.574773in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.593340in}{0.540908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574773in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.556206in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.574773in}{0.540908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556206in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.537638in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.556206in}{0.540908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537638in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.519071in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.537638in}{0.540908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519071in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.500504in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.519071in}{0.540908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500504in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.481937in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.500504in}{0.540908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481937in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.463369in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.481937in}{0.540908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463369in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.444802in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.463369in}{0.540908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444802in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.426235in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.444802in}{0.540908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426235in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.407668in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.426235in}{0.540908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407668in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.389100in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{0.407668in}{0.540908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370533in}{0.524404in}}%
\pgfpathlineto{\pgfqpoint{0.370533in}{0.507900in}}%
\pgfpathlineto{\pgfqpoint{0.370533in}{0.524404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370533in}{0.474892in}}%
\pgfpathlineto{\pgfqpoint{0.370533in}{0.458387in}}%
\pgfpathlineto{\pgfqpoint{0.370533in}{0.474892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370533in}{0.458387in}}%
\pgfpathlineto{\pgfqpoint{0.370533in}{0.441883in}}%
\pgfpathlineto{\pgfqpoint{0.370533in}{0.458387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370533in}{0.441883in}}%
\pgfpathlineto{\pgfqpoint{0.370533in}{0.425379in}}%
\pgfpathlineto{\pgfqpoint{0.370533in}{0.441883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370533in}{0.425379in}}%
\pgfpathlineto{\pgfqpoint{0.370533in}{0.408875in}}%
\pgfpathlineto{\pgfqpoint{0.370533in}{0.425379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370533in}{0.375866in}}%
\pgfpathlineto{\pgfqpoint{0.370533in}{0.359362in}}%
\pgfpathlineto{\pgfqpoint{0.370533in}{0.375866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370533in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{0.370533in}{0.540908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053964in}{0.342858in}}%
\pgfpathlineto{\pgfqpoint{2.053964in}{0.639934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324763in}{0.207918in}}{\pgfqpoint{1.774972in}{1.062082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964685in}{1.135060in}}%
\pgfpathlineto{\pgfqpoint{1.459812in}{1.135060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324763in}{0.207918in}}%
\pgfpathlineto{\pgfqpoint{0.324763in}{1.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099734in}{0.207918in}}%
\pgfpathlineto{\pgfqpoint{2.099734in}{1.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324763in}{0.207918in}}%
\pgfpathlineto{\pgfqpoint{2.099734in}{0.207918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324763in}{1.270000in}}%
\pgfpathlineto{\pgfqpoint{2.099734in}{1.270000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390338in,y=0.441883in,left,]{\color{textcolor} \(\displaystyle \Gamma_{\text{out},\text{left}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034159in,y=0.491396in,right,]{\color{textcolor} \(\displaystyle \Gamma_{\text{out},\text{right}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212248in,y=1.115255in,,top]{\color{textcolor} \(\displaystyle \Gamma_\text{in}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212248in,y=0.362663in,,bottom]{\color{textcolor} \(\displaystyle \Gamma_\mathrm{wall}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> source/graphics/tjunction_w_spline.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780392,0.866667,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.866667,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.106689in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.113378in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.120067in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.126756in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.133445in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.140134in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.146823in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.153512in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.160201in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.166890in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.173579in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.180268in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.186957in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.193645in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.200334in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.207023in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.213712in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.220401in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.227090in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.233779in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.240468in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.247157in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.253846in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.260535in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.267224in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.273913in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.280602in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.287291in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.293980in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.300669in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.307358in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.314047in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.320736in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.327425in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.334114in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.340803in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.347492in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.354181in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.360870in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.367559in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.374247in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.380936in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.387625in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.394314in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.401003in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.407692in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.414381in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.421070in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.427759in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.434448in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.441137in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.447826in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.454515in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.461204in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.467893in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.474582in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.481271in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.487960in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.494649in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.501338in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.508027in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.514716in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.521405in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.528094in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.534783in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.541472in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.548161in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.554849in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.561538in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.568227in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.574916in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.581605in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.588294in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.594983in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.601672in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.608361in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.615050in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.621739in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.628428in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.635117in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.641806in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.648495in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.655184in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.661873in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.668562in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.675251in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.681940in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.688629in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.695318in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.702007in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.708696in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.715385in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.722074in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.728763in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.735452in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.742140in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.748829in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.755518in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.762207in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.775585in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.782274in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.788963in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.795652in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.802341in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.809030in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.815719in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.822408in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.829097in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.835786in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.842475in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.849164in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.855853in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.862542in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.869231in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.875920in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.882609in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.889298in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.895987in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.902676in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.909365in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.916054in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.922742in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.929431in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.936120in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.942809in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.949498in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.956187in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.962876in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.969565in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.976254in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.982943in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.989632in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.996321in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.003010in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.009699in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.016388in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.023077in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.029766in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.036455in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.043144in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.049833in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.056522in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.063211in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.076589in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.083278in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.089967in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.096656in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.103344in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.110033in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.116722in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.123411in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.130100in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.136789in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.143478in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.150167in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.156856in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.163545in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.170234in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.183612in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.190301in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.196990in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.203679in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.210368in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.217057in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.223746in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.230435in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.237124in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.243813in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.250502in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.257191in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.263880in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.270569in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.277258in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.283946in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.290635in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.297324in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.304013in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.310702in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.317391in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.324080in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.330769in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.337458in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.344147in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.350836in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.357525in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.364214in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.370903in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.377592in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.384281in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.390970in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.397659in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.404348in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.411037in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.417726in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.424415in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.431104in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.437793in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.444482in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.451171in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.457860in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.464548in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.471237in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.477926in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.484615in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.491304in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.497993in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.504682in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.511371in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.518060in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.524749in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.531438in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.538127in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.544816in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.551505in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.558194in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.564883in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.571572in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.578261in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.584950in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.591639in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.598328in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.605017in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.611706in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.618395in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.625084in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.631773in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.638462in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.645151in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.651839in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.658528in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.665217in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.671906in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.678595in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.685284in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.691973in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.698662in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.705351in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.712040in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.718729in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.725418in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.732107in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.745485in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.752174in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.758863in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.765552in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.772241in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.778930in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.785619in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.792308in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.798997in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.805686in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.812375in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.819064in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.825753in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.832441in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.839130in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.845819in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.852508in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.859197in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.865886in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.872575in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.879264in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.885953in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.892642in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.899331in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.906020in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.912709in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.919398in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.926087in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.932776in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.939465in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.946154in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.952843in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.959532in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.966221in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.972910in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.979599in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.986288in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.992977in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.999666in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.006355in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.013043in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.019732in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.026421in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.033110in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.039799in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.046488in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.053177in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.059866in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.066555in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.073244in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.079933in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.086622in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.093311in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.106689in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.113378in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.120067in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.126756in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.133445in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.140134in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.146823in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.153512in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.160201in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.166890in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.173579in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.180268in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.186957in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.193645in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.200334in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.207023in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.213712in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.220401in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.227090in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.233779in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.240468in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.247157in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.253846in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.260535in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.267224in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.273913in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.280602in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.287291in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.293980in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.300669in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.307358in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.314047in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.320736in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.327425in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.334114in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.340803in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.347492in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.354181in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.360870in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.367559in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.374247in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.380936in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.387625in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.394314in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.401003in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.407692in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.414381in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.421070in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.427759in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.434448in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.441137in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.447826in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.454515in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.461204in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.467893in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.474582in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.481271in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.487960in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.501338in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.508027in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.514716in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.521405in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.528094in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.534783in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.541472in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.548161in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.554849in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.561538in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.568227in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.574916in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.581605in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.588294in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.594983in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.601672in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.608361in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.615050in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.621739in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.628428in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.635117in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.641806in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.648495in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.655184in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.661873in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.681940in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.688629in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.695318in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.702007in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.708696in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.715385in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.722074in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.728763in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.735452in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.742140in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.748829in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.755518in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.762207in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.768896in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.782274in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.788963in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.795652in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.802341in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.809030in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.815719in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.822408in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.829097in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.835786in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.842475in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.849164in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.855853in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.862542in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.869231in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.875920in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.882609in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.889298in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.895987in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.902676in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.909365in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.916054in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.922742in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.929431in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.936120in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.942809in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.949498in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.956187in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.962876in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.969565in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.976254in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.982943in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.989632in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.996321in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.003010in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.009699in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.016388in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.023077in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.029766in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.036455in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.043144in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.049833in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.056522in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.063211in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.069900in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.076589in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.083278in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.089967in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.096656in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.103344in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.110033in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.116722in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.123411in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.130100in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.136789in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.143478in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.150167in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.156856in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.163545in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.170234in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.176923in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.183612in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.190301in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.196990in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.203679in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.210368in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.217057in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.223746in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.230435in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.237124in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.243813in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.250502in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.257191in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.263880in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.270569in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.277258in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.283946in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.290635in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.297324in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.304013in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.310702in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.317391in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.324080in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.330769in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.337458in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.344147in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.350836in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.357525in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.364214in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.370903in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.377592in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.384281in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.390970in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.397659in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.404348in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.411037in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.417726in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.424415in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.431104in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.437793in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.444482in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.451171in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.457860in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.464548in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.471237in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.477926in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.484615in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.491304in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.497993in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.504682in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.511371in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.518060in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.524749in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.531438in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.538127in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.544816in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.551505in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.558194in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.564883in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.571572in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.578261in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.584950in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.591639in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.598328in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.605017in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.611706in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.618395in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.625084in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.631773in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.638462in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.651839in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.658528in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.665217in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.671906in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.678595in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.685284in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.691973in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.698662in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.705351in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.712040in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.718729in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.725418in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.732107in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.738796in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.745485in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.752174in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.758863in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.765552in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.772241in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.778930in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.785619in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.792308in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.798997in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.805686in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.812375in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.819064in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.825753in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.832441in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.839130in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.845819in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.852508in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.859197in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.865886in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.872575in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.879264in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.885953in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.892642in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.899331in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.906020in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.912709in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.919398in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.926087in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.932776in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.939465in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.946154in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.952843in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.959532in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.966221in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.972910in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.979599in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.986288in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.992977in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.999666in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.006355in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.013043in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.019732in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.026421in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.033110in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.039799in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.046488in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.053177in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.059866in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.066555in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.073244in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.079933in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.086622in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.093311in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.093311in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.086622in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.079933in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.073244in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.066555in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.059866in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.053177in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.046488in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.039799in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.033110in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.026421in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.019732in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.013043in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.006355in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.999666in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.992977in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.986288in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.979599in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.972910in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.966221in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.959532in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.952843in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.946154in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.939465in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.932776in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.926087in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.919398in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.912709in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.906020in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.899331in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.892642in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.885953in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.879264in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.872575in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.865886in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.859197in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.852508in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.845819in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.839130in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.832441in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.825753in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.819064in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.812375in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.805686in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.798997in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.792308in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.785619in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.778930in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.772241in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.765552in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.758863in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.752174in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.745485in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.732107in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.725418in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.718729in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.712040in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.705351in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.698662in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.691973in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.685284in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.678595in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.671906in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.665217in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.658528in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.651839in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.645151in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.638462in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.631773in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.625084in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.618395in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.611706in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.605017in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.598328in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.591639in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.584950in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.578261in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.571572in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.564883in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.558194in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.551505in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.544816in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.538127in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.531438in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.524749in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.518060in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.511371in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.504682in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.497993in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.491304in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.484615in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.477926in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.471237in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.464548in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.457860in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.451171in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.444482in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.437793in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.431104in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.424415in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.417726in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.411037in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.404348in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.397659in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.390970in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.384281in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.377592in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.370903in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.364214in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.357525in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.350836in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.344147in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.337458in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.330769in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.324080in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.317391in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.310702in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.304013in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.297324in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.290635in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.283946in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.277258in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.270569in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.263880in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.257191in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.250502in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.243813in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.237124in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.230435in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.223746in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.217057in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.210368in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.203679in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.196990in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.190301in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.183612in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.170234in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.163545in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.156856in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.150167in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.143478in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.136789in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.130100in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.123411in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.116722in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.110033in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.103344in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.096656in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.089967in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.083278in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.076589in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.063211in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.056522in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.049833in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.043144in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.036455in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.029766in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.023077in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.016388in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.009699in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.003010in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.996321in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.989632in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.982943in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.976254in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.969565in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.962876in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.956187in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.949498in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.942809in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.936120in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.929431in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.922742in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.916054in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.909365in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.902676in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.895987in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.889298in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.882609in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.875920in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.869231in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.862542in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.855853in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.849164in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.842475in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.835786in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.829097in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.822408in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.815719in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.809030in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.802341in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.795652in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.788963in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.782274in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.775585in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.762207in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.755518in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.748829in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.742140in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.735452in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.728763in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.722074in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.715385in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.708696in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.702007in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.695318in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.688629in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.681940in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.675251in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.668562in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.661873in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.655184in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.648495in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.641806in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.635117in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.628428in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.621739in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.615050in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.608361in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.601672in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.594983in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.588294in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.581605in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.574916in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.568227in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.561538in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.554849in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.548161in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.541472in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.534783in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.528094in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.521405in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.514716in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.508027in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.501338in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.494649in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.487960in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.481271in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.474582in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.467893in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.461204in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.454515in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.447826in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.441137in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.434448in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.427759in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.421070in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.414381in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.407692in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.401003in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.394314in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.387625in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.380936in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.374247in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.367559in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.360870in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.354181in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.347492in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.340803in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.334114in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.327425in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.320736in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.314047in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.307358in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.300669in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.293980in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.287291in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.280602in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.273913in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.267224in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.260535in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.253846in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.247157in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.240468in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.233779in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.227090in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.220401in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.213712in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.207023in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.200334in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.193645in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.186957in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.180268in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.173579in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.166890in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.160201in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.153512in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.146823in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.140134in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.133445in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.126756in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.120067in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.113378in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.106689in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.093311in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.086622in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.079933in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.073244in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.066555in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.059866in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.053177in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.046488in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.039799in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.033110in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.026421in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.019732in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.013043in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.006355in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.999666in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.992977in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.986288in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.979599in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.972910in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.966221in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.959532in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.952843in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.946154in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.939465in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.932776in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.926087in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.919398in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.912709in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.906020in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.899331in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.892642in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.885953in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.879264in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.872575in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.865886in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.859197in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.852508in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.845819in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.839130in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.832441in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.825753in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.819064in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.812375in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.805686in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.798997in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.792308in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.785619in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.778930in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.772241in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.765552in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.758863in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.752174in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.745485in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.738796in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.732107in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.725418in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.718729in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.712040in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.705351in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.698662in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.691973in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.685284in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.678595in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.671906in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.665217in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.658528in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.651839in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.638462in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.631773in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.625084in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.618395in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.611706in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.605017in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.598328in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.591639in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.584950in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.578261in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.571572in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.564883in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.558194in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.551505in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.544816in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.538127in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.531438in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.524749in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.518060in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.511371in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.504682in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.497993in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.491304in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.484615in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.477926in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.471237in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.464548in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.457860in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.451171in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.444482in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.437793in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.431104in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.424415in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.417726in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.411037in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.404348in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.397659in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.390970in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.384281in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.377592in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.370903in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.364214in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.357525in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.350836in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.344147in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.337458in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.330769in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.324080in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.317391in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.310702in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.304013in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.297324in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.290635in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.283946in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.277258in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.270569in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.263880in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.257191in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.250502in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.243813in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.237124in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.230435in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.223746in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.217057in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.210368in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.203679in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.196990in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.190301in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.183612in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.176923in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.170234in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.163545in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.156856in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.150167in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.143478in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.136789in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.130100in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.123411in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.116722in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.110033in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.103344in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.096656in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.089967in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.083278in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.076589in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.069900in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.063211in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.056522in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.049833in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.043144in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.036455in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.029766in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.023077in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.016388in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.009699in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.003010in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.996321in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.989632in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.982943in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.976254in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.969565in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.962876in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.956187in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.949498in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.942809in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.936120in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.929431in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.922742in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.916054in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.909365in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.902676in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.895987in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.889298in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.882609in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.875920in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.869231in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.862542in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.855853in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.849164in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.842475in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.835786in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.829097in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.822408in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.815719in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.809030in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.802341in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.795652in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.788963in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.782274in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.768896in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.762207in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.755518in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.748829in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.742140in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.735452in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.728763in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.722074in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.715385in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.708696in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.702007in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.695318in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.688629in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.681940in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.661873in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.655184in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.648495in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.641806in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.635117in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.628428in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.621739in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.615050in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.608361in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.601672in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.594983in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.588294in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.581605in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.574916in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.568227in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.561538in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.554849in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.548161in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.541472in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.534783in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.528094in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.521405in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.514716in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.508027in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.501338in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.487960in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.481271in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.474582in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.467893in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.461204in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.454515in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.447826in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.441137in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.434448in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.427759in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.421070in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.414381in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.407692in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.401003in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.394314in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.387625in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.380936in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.374247in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.367559in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.360870in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.354181in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.347492in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.340803in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.334114in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.327425in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.320736in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.314047in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.307358in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.300669in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.293980in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.287291in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.280602in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.273913in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.267224in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.260535in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.253846in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.247157in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.240468in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.233779in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.227090in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.220401in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.213712in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.207023in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.200334in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.193645in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.186957in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.180268in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.173579in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.166890in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.160201in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.153512in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.146823in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.140134in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.133445in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.126756in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.120067in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.113378in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.106689in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.141667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.141667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077778in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.077778in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.143750in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.231250in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.231250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.275000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.630556in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.675000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.630556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.675000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.718750in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.675000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.806250in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.806250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{2.077941in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416176in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.416176in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394118in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{0.896296in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394118in}{2.053704in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{2.053704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394118in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.372331in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827669in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.827669in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805882in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{2.053125in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805882in}{0.646875in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{0.646875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805882in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.783824in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122059in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.122059in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.558333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.516667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.225000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.266667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.225000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.183333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.225000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.144444in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.144444in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.188889in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.211111in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.188889in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211111in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.211111in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255556in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.277778in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.277778in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.322222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.344444in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.322222in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344444in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.344444in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.388889in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.411111in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.388889in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411111in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.411111in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.455556in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455556in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.477778in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.455556in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477778in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.477778in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.522222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.544444in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.522222in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544444in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.544444in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.588889in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588889in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.588889in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611111in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633333in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655556in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.677778in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.655556in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677778in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.677778in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.744444in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744444in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.744444in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766667in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.788889in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788889in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.811111in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.788889in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811111in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.811111in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.855556in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855556in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.877778in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.855556in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877778in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.877778in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.922222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.922222in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944444in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966667in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.988889in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988889in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.011111in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.988889in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011111in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.011111in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033333in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055556in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.077778in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077778in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.077778in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.122222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.144444in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.122222in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144444in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.144444in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166667in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.188889in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188889in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.211111in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.188889in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211111in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.211111in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233333in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.255556in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255556in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.255556in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277778in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.322222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.344444in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.322222in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344444in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.344444in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366667in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388889in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.411111in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411111in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.411111in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433333in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.455556in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455556in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.477778in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.455556in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477778in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.477778in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.522222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.544444in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.522222in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544444in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.566667in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.544444in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566667in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.588889in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.566667in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588889in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.611111in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.588889in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611111in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.633333in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.611111in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633333in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.655556in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.633333in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655556in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.677778in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.655556in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677778in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.677778in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.722222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.744444in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.722222in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744444in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.766667in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.744444in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766667in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.788889in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.766667in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788889in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.811111in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.788889in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811111in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.833333in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.811111in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833333in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.833333in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855556in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.877778in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877778in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.877778in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.922222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.944444in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.922222in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944444in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.966667in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.944444in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966667in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.988889in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.966667in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988889in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.988889in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011111in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.011111in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033333in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.055556in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055556in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.077778in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.055556in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.143750in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.187500in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.143750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.187500in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.231250in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.187500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.319444in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.363889in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.319444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.363889in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.363889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.452778in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.408333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.452778in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.497222in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.452778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.497222in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.497222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.541667in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.586111in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.541667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.586111in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.630556in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.718750in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.718750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.806250in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.762500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077941in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{2.055882in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{2.077941in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055882in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{2.033824in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{2.055882in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033824in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{2.011765in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{2.033824in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011765in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{2.011765in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989706in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.967647in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967647in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.945588in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.967647in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945588in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.923529in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.945588in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923529in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.901471in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.923529in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901471in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.879412in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.901471in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879412in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.857353in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.879412in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857353in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.835294in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.857353in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835294in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.813235in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.835294in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813235in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.791176in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.813235in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791176in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.769118in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.791176in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769118in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.747059in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.769118in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747059in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.747059in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725000in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.702941in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.725000in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702941in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.680882in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.702941in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680882in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.658824in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.680882in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658824in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.636765in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.658824in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636765in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.614706in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.636765in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614706in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.592647in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.614706in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592647in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.570588in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.592647in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570588in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.548529in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.570588in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548529in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.526471in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.548529in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526471in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.504412in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.526471in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504412in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.482353in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.504412in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482353in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.460294in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.482353in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460294in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.438235in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.460294in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438235in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.416176in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.438235in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394118in}{0.896296in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{0.942593in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{0.896296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394118in}{0.942593in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{0.988889in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{0.942593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394118in}{0.988889in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.035185in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{0.988889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394118in}{1.035185in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.081481in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.035185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394118in}{1.081481in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.127778in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.081481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394118in}{1.127778in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.174074in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.127778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394118in}{1.174074in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.220370in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.174074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394118in}{1.220370in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.266667in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.220370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394118in}{1.266667in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.312963in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.266667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394118in}{1.312963in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.359259in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.312963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394118in}{1.359259in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.405556in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.359259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394118in}{1.405556in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.451852in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.405556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394118in}{1.451852in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.498148in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.451852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394118in}{1.498148in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.498148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394118in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.590741in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.544444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394118in}{1.590741in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.637037in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.590741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394118in}{1.637037in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.683333in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.637037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394118in}{1.683333in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.729630in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.683333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394118in}{1.729630in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.775926in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.729630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394118in}{1.775926in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.822222in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.775926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394118in}{1.822222in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.868519in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.822222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394118in}{1.868519in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.914815in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.868519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394118in}{1.914815in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.961111in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.914815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394118in}{1.961111in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{2.007407in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{1.961111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394118in}{2.007407in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{2.053704in}}%
\pgfpathlineto{\pgfqpoint{1.394118in}{2.007407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372331in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.350545in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.372331in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350545in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.328758in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.350545in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328758in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.306972in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.328758in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306972in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.285185in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.306972in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285185in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.263399in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.285185in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263399in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.241612in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.263399in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241612in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.219826in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.241612in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219826in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.198039in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.219826in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198039in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.176253in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.198039in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176253in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.154466in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.176253in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154466in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.132680in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.154466in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132680in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.110893in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.132680in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110893in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.089107in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.110893in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089107in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.067320in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.089107in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067320in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.045534in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.067320in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045534in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.023747in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.045534in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023747in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.001961in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.023747in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001961in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.980174in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.001961in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980174in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.958388in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.980174in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958388in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.936601in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.958388in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936601in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.914815in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.936601in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914815in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.893028in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.914815in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893028in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.871242in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.893028in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871242in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.849455in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.871242in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849455in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.827669in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.849455in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805882in}{2.053125in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{2.006250in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{2.053125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805882in}{2.006250in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.959375in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{2.006250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805882in}{1.959375in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.912500in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.959375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805882in}{1.912500in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.865625in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.912500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805882in}{1.865625in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.818750in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.865625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805882in}{1.818750in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.771875in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.818750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805882in}{1.771875in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.771875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805882in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.678125in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805882in}{1.678125in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.631250in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.678125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805882in}{1.631250in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.584375in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.631250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805882in}{1.584375in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.537500in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.584375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805882in}{1.537500in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.490625in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.537500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805882in}{1.490625in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.443750in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.490625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805882in}{1.443750in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.396875in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.443750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805882in}{1.396875in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.396875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805882in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.303125in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805882in}{1.303125in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.303125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805882in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.209375in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.256250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805882in}{1.209375in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.162500in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.209375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805882in}{1.162500in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.115625in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.162500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805882in}{1.115625in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.068750in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.115625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805882in}{1.068750in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.021875in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.068750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805882in}{1.021875in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{0.975000in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{1.021875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805882in}{0.975000in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{0.928125in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{0.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805882in}{0.928125in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{0.881250in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{0.928125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805882in}{0.881250in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{0.881250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805882in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{0.787500in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{0.834375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805882in}{0.787500in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{0.740625in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{0.787500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805882in}{0.740625in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{0.693750in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{0.740625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805882in}{0.693750in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{0.646875in}}%
\pgfpathlineto{\pgfqpoint{0.805882in}{0.693750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783824in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.761765in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.783824in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761765in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.739706in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.761765in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739706in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.717647in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.739706in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717647in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.695588in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.717647in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695588in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.673529in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.695588in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673529in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.651471in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.673529in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651471in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.629412in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.651471in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629412in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.607353in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.629412in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607353in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.585294in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.607353in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585294in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.563235in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.585294in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563235in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.541176in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.563235in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541176in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.519118in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.541176in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519118in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.497059in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.519118in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497059in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.497059in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.452941in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452941in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.430882in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.452941in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430882in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.408824in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.430882in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408824in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.386765in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.408824in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386765in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.364706in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.386765in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364706in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.342647in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.364706in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342647in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.320588in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.342647in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320588in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.298529in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.320588in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298529in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.276471in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.298529in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276471in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.254412in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.276471in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254412in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.232353in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.254412in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.232353in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.210294in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.232353in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210294in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.188235in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.210294in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188235in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.166176in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.188235in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166176in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.144118in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.166176in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144118in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.122059in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.144118in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.558333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.516667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.558333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.391667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.433333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.391667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.391667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.308333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.993712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.183333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.141667in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100000in}{0.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100000in}{0.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.100000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.100000in}{2.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100000in}{2.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100000in}{2.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> source/graphics/tjunction_w_spline_movement.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780392,0.866667,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.866667,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.106689in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.113378in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.120067in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.126756in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.133445in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.140134in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.146823in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.153512in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.160201in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.166890in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.173579in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.180268in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.186957in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.193645in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.200334in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.207023in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.213712in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.220401in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.227090in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.233779in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.240468in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.247157in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.253846in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.260535in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.267224in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.273913in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.280602in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.287291in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.293980in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.300669in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.307358in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.314047in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.320736in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.327425in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.334114in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.340803in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.347492in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.354181in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.360870in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.367559in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.374247in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.380936in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.387625in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.394314in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.401003in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.407692in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.414381in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.421070in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.427759in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.434448in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.441137in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.447826in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.454515in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.461204in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.467893in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.474582in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.481271in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.487960in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.494649in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.501338in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.508027in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.514716in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.521405in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.528094in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.534783in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.541472in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.548161in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.554849in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.561538in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.568227in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.574916in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.581605in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.588294in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.594983in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.601672in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.608361in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.615050in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.621739in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.628428in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.635117in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.641806in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.648495in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.655184in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.661873in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.668562in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.675251in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.681940in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.688629in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.695318in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.702007in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.708696in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.715385in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.722074in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.728763in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.735452in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.742140in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.748829in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.755518in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.762207in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.775585in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.782274in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.788963in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.795652in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.802341in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.809030in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.815719in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.822408in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.829097in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.835786in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.842475in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.849164in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.855853in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.862542in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.869231in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.875920in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.882609in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.889298in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.895987in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.902676in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.909365in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.916054in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.922742in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.929431in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.936120in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.942809in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.949498in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.956187in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.962876in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.969565in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.976254in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.982943in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.989632in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.996321in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.003010in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.009699in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.016388in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.023077in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.029766in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.036455in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.043144in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.049833in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.056522in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.063211in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.076589in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.083278in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.089967in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.096656in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.103344in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.110033in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.116722in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.123411in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.130100in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.136789in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.143478in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.150167in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.156856in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.163545in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.170234in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.183612in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.190301in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.196990in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.203679in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.210368in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.217057in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.223746in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.230435in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.237124in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.243813in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.250502in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.257191in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.263880in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.270569in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.277258in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.283946in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.290635in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.297324in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.304013in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.310702in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.317391in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.324080in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.330769in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.337458in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.344147in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.350836in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.357525in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.364214in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.370903in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.377592in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.384281in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.390970in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.397659in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.404348in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.411037in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.417726in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.424415in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.431104in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.437793in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.444482in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.451171in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.457860in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.464548in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.471237in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.477926in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.484615in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.491304in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.497993in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.504682in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.511371in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.518060in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.524749in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.531438in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.538127in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.544816in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.551505in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.558194in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.564883in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.571572in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.578261in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.584950in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.591639in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.598328in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.605017in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.611706in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.618395in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.625084in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.631773in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.638462in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.645151in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.651839in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.658528in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.665217in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.671906in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.678595in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.685284in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.691973in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.698662in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.705351in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.712040in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.718729in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.725418in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.732107in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.745485in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.752174in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.758863in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.765552in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.772241in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.778930in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.785619in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.792308in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.798997in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.805686in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.812375in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.819064in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.825753in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.832441in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.839130in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.845819in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.852508in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.859197in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.865886in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.872575in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.879264in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.885953in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.892642in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.899331in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.906020in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.912709in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.919398in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.926087in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.932776in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.939465in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.946154in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.952843in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.959532in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.966221in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.972910in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.979599in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.986288in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.992977in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.999666in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.006355in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.013043in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.019732in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.026421in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.033110in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.039799in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.046488in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.053177in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.059866in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.066555in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.073244in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.079933in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.086622in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.093311in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.106689in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.113378in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.120067in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.126756in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.133445in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.140134in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.146823in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.153512in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.160201in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.166890in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.173579in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.180268in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.186957in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.193645in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.200334in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.207023in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.213712in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.220401in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.227090in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.233779in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.240468in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.247157in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.253846in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.260535in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.267224in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.273913in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.280602in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.287291in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.293980in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.300669in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.307358in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.314047in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.320736in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.327425in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.334114in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.340803in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.347492in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.354181in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.360870in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.367559in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.374247in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.380936in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.387625in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.394314in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.401003in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.407692in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.414381in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.421070in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.427759in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.434448in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.441137in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.447826in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.454515in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.461204in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.467893in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.474582in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.481271in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.487960in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.501338in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.508027in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.514716in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.521405in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.528094in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.534783in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.541472in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.548161in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.554849in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.561538in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.568227in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.574916in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.581605in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.588294in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.594983in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.601672in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.608361in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.615050in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.621739in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.628428in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.635117in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.641806in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.648495in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.655184in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.661873in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.681940in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.688629in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.695318in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.702007in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.708696in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.715385in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.722074in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.728763in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.735452in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.742140in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.748829in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.755518in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.762207in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.768896in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.782274in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.788963in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.795652in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.802341in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.809030in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.815719in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.822408in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.829097in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.835786in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.842475in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.849164in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.855853in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.862542in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.869231in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.875920in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.882609in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.889298in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.895987in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.902676in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.909365in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.916054in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.922742in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.929431in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.936120in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.942809in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.949498in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.956187in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.962876in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.969565in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.976254in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.982943in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.989632in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.996321in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.003010in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.009699in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.016388in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.023077in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.029766in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.036455in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.043144in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.049833in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.056522in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.063211in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.069900in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.076589in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.083278in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.089967in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.096656in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.103344in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.110033in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.116722in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.123411in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.130100in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.136789in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.143478in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.150167in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.156856in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.163545in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.170234in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.176923in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.183612in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.190301in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.196990in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.203679in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.210368in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.217057in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.223746in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.230435in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.237124in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.243813in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.250502in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.257191in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.263880in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.270569in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.277258in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.283946in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.290635in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.297324in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.304013in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.310702in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.317391in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.324080in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.330769in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.337458in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.344147in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.350836in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.357525in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.364214in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.370903in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.377592in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.384281in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.390970in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.397659in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.404348in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.411037in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.417726in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.424415in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.431104in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.437793in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.444482in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.451171in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.457860in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.464548in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.471237in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.477926in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.484615in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.491304in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.497993in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.504682in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.511371in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.518060in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.524749in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.531438in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.538127in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.544816in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.551505in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.558194in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.564883in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.571572in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.578261in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.584950in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.591639in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.598328in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.605017in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.611706in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.618395in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.625084in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.631773in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.638462in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.651839in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.658528in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.665217in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.671906in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.678595in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.685284in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.691973in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.698662in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.705351in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.712040in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.718729in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.725418in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.732107in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.738796in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.745485in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.752174in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.758863in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.765552in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.772241in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.778930in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.785619in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.792308in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.798997in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.805686in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.812375in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.819064in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.825753in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.832441in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.839130in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.845819in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.852508in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.859197in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.865886in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.872575in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.879264in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.885953in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.892642in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.899331in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.906020in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.912709in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.919398in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.926087in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.932776in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.939465in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.946154in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.952843in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.959532in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.966221in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.972910in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.979599in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.986288in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.992977in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.999666in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.006355in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.013043in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.019732in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.026421in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.033110in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.039799in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.046488in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.053177in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.059866in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.066555in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.073244in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.079933in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.086622in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.093311in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.093311in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.086622in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.079933in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.073244in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.066555in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.059866in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.053177in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.046488in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.039799in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.033110in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.026421in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.019732in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.013043in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.006355in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.999666in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.992977in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.986288in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.979599in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.972910in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.966221in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.959532in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.952843in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.946154in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.939465in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.932776in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.926087in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.919398in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.912709in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.906020in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.899331in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.892642in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.885953in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.879264in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.872575in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.865886in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.859197in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.852508in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.845819in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.839130in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.832441in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.825753in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.819064in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.812375in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.805686in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.798997in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.792308in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.785619in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.778930in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.772241in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.765552in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.758863in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.752174in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.745485in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.732107in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.725418in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.718729in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.712040in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.705351in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.698662in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.691973in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.685284in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.678595in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.671906in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.665217in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.658528in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.651839in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.645151in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.638462in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.631773in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.625084in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.618395in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.611706in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.605017in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.598328in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.591639in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.584950in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.578261in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.571572in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.564883in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.558194in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.551505in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.544816in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.538127in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.531438in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.524749in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.518060in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.511371in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.504682in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.497993in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.491304in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.484615in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.477926in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.471237in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.464548in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.457860in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.451171in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.444482in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.437793in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.431104in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.424415in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.417726in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.411037in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.404348in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.397659in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.390970in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.384281in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.377592in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.370903in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.364214in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.357525in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.350836in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.344147in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.337458in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.330769in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.324080in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.317391in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.310702in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.304013in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.297324in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.290635in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.283946in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.277258in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.270569in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.263880in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.257191in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.250502in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.243813in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.237124in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.230435in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.223746in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.217057in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.210368in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.203679in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.196990in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.190301in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.183612in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.170234in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.163545in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.156856in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.150167in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.143478in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.136789in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.130100in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.123411in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.116722in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.110033in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.103344in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.096656in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.089967in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.083278in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.076589in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.063211in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.056522in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.049833in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.043144in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.036455in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.029766in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.023077in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.016388in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.009699in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.003010in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.996321in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.989632in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.982943in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.976254in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.969565in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.962876in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.956187in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.949498in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.942809in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.936120in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.929431in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.922742in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.916054in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.909365in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.902676in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.895987in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.889298in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.882609in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.875920in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.869231in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.862542in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.855853in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.849164in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.842475in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.835786in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.829097in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.822408in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.815719in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.809030in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.802341in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.795652in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.788963in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.782274in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.775585in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.762207in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.755518in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.748829in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.742140in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.735452in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.728763in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.722074in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.715385in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.708696in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.702007in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.695318in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.688629in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.681940in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.675251in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.668562in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.661873in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.655184in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.648495in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.641806in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.635117in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.628428in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.621739in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.615050in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.608361in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.601672in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.594983in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.588294in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.581605in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.574916in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.568227in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.561538in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.554849in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.548161in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.541472in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.534783in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.528094in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.521405in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.514716in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.508027in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.501338in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.494649in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.487960in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.481271in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.474582in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.467893in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.461204in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.454515in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.447826in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.441137in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.434448in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.427759in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.421070in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.414381in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.407692in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.401003in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.394314in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.387625in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.380936in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.374247in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.367559in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.360870in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.354181in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.347492in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.340803in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.334114in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.327425in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.320736in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.314047in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.307358in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.300669in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.293980in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.287291in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.280602in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.273913in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.267224in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.260535in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.253846in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.247157in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.240468in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.233779in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.227090in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.220401in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.213712in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.207023in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.200334in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.193645in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.186957in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.180268in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.173579in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.166890in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.160201in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.153512in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.146823in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.140134in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.133445in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.126756in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.120067in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.113378in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.106689in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.093311in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.086622in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.079933in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.073244in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.066555in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.059866in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.053177in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.046488in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.039799in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.033110in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.026421in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.019732in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.013043in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.006355in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.999666in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.992977in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.986288in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.979599in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.972910in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.966221in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.959532in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.952843in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.946154in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.939465in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.932776in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.926087in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.919398in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.912709in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.906020in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.899331in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.892642in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.885953in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.879264in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.872575in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.865886in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.859197in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.852508in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.845819in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.839130in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.832441in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.825753in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.819064in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.812375in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.805686in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.798997in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.792308in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.785619in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.778930in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.772241in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.765552in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.758863in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.752174in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.745485in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.738796in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.732107in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.725418in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.718729in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.712040in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.705351in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.698662in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.691973in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.685284in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.678595in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.671906in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.665217in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.658528in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.651839in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.638462in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.631773in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.625084in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.618395in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.611706in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.605017in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.598328in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.591639in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.584950in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.578261in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.571572in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.564883in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.558194in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.551505in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.544816in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.538127in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.531438in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.524749in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.518060in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.511371in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.504682in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.497993in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.491304in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.484615in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.477926in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.471237in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.464548in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.457860in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.451171in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.444482in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.437793in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.431104in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.424415in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.417726in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.411037in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.404348in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.397659in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.390970in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.384281in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.377592in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.370903in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.364214in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.357525in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.350836in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.344147in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.337458in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.330769in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.324080in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.317391in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.310702in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.304013in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.297324in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.290635in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.283946in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.277258in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.270569in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.263880in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.257191in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.250502in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.243813in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.237124in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.230435in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.223746in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.217057in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.210368in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.203679in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.196990in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.190301in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.183612in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.176923in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.170234in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.163545in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.156856in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.150167in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.143478in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.136789in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.130100in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.123411in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.116722in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.110033in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.103344in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.096656in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.089967in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.083278in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.076589in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.069900in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.063211in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.056522in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.049833in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.043144in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.036455in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.029766in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.023077in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.016388in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.009699in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.003010in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.996321in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.989632in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.982943in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.976254in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.969565in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.962876in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.956187in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.949498in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.942809in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.936120in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.929431in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.922742in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.916054in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.909365in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.902676in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.895987in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.889298in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.882609in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.875920in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.869231in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.862542in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.855853in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.849164in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.842475in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.835786in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.829097in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.822408in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.815719in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.809030in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.802341in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.795652in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.788963in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.782274in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.768896in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.762207in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.755518in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.748829in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.742140in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.735452in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.728763in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.722074in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.715385in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.708696in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.702007in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.695318in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.688629in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.681940in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.661873in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.655184in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.648495in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.641806in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.635117in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.628428in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.621739in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.615050in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.608361in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.601672in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.594983in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.588294in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.581605in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.574916in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.568227in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.561538in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.554849in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.548161in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.541472in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.534783in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.528094in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.521405in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.514716in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.508027in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.501338in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.487960in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.481271in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.474582in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.467893in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.461204in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.454515in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.447826in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.441137in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.434448in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.427759in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.421070in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.414381in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.407692in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.401003in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.394314in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.387625in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.380936in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.374247in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.367559in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.360870in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.354181in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.347492in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.340803in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.334114in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.327425in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.320736in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.314047in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.307358in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.300669in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.293980in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.287291in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.280602in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.273913in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.267224in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.260535in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.253846in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.247157in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.240468in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.233779in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.227090in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.220401in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.213712in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.207023in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.200334in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.193645in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.186957in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.180268in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.173579in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.166890in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.160201in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.153512in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.146823in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.140134in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.133445in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.126756in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.120067in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.113378in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.106689in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.510000in}{0.070000in}}%
\pgfpathlineto{\pgfqpoint{0.510000in}{0.090000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.090000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.110000in}}%
\pgfpathlineto{\pgfqpoint{0.510000in}{0.110000in}}%
\pgfpathlineto{\pgfqpoint{0.510000in}{0.130000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573640in}{0.573640in}}%
\pgfpathlineto{\pgfqpoint{0.531213in}{0.488787in}}%
\pgfpathlineto{\pgfqpoint{0.517071in}{0.502929in}}%
\pgfpathlineto{\pgfqpoint{0.107071in}{0.092929in}}%
\pgfpathlineto{\pgfqpoint{0.092929in}{0.107071in}}%
\pgfpathlineto{\pgfqpoint{0.502929in}{0.517071in}}%
\pgfpathlineto{\pgfqpoint{0.488787in}{0.531213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.130000in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{0.110000in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{0.110000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.090000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.090000in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{0.070000in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.690000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{0.690000in}{0.110000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.110000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.090000in}}%
\pgfpathlineto{\pgfqpoint{0.690000in}{0.090000in}}%
\pgfpathlineto{\pgfqpoint{0.690000in}{0.070000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.510000in}{0.070000in}}%
\pgfpathlineto{\pgfqpoint{1.510000in}{0.090000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.090000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.110000in}}%
\pgfpathlineto{\pgfqpoint{1.510000in}{0.110000in}}%
\pgfpathlineto{\pgfqpoint{1.510000in}{0.130000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573640in}{0.573640in}}%
\pgfpathlineto{\pgfqpoint{1.531213in}{0.488787in}}%
\pgfpathlineto{\pgfqpoint{1.517071in}{0.502929in}}%
\pgfpathlineto{\pgfqpoint{1.107071in}{0.092929in}}%
\pgfpathlineto{\pgfqpoint{1.092929in}{0.107071in}}%
\pgfpathlineto{\pgfqpoint{1.502929in}{0.517071in}}%
\pgfpathlineto{\pgfqpoint{1.488787in}{0.531213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626360in}{0.573640in}}%
\pgfpathlineto{\pgfqpoint{0.711213in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{0.697071in}{0.517071in}}%
\pgfpathlineto{\pgfqpoint{1.107071in}{0.107071in}}%
\pgfpathlineto{\pgfqpoint{1.092929in}{0.092929in}}%
\pgfpathlineto{\pgfqpoint{0.682929in}{0.502929in}}%
\pgfpathlineto{\pgfqpoint{0.668787in}{0.488787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.690000in}{0.130000in}}%
\pgfpathlineto{\pgfqpoint{1.690000in}{0.110000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.110000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.090000in}}%
\pgfpathlineto{\pgfqpoint{1.690000in}{0.090000in}}%
\pgfpathlineto{\pgfqpoint{1.690000in}{0.070000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.130000in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.110000in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.110000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.090000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.090000in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.510000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626360in}{0.573640in}}%
\pgfpathlineto{\pgfqpoint{1.711213in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{1.697071in}{0.517071in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{0.107071in}}%
\pgfpathlineto{\pgfqpoint{2.092929in}{0.092929in}}%
\pgfpathlineto{\pgfqpoint{1.682929in}{0.502929in}}%
\pgfpathlineto{\pgfqpoint{1.668787in}{0.488787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.070000in}{0.690000in}}%
\pgfpathlineto{\pgfqpoint{0.090000in}{0.690000in}}%
\pgfpathlineto{\pgfqpoint{0.090000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{0.110000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{0.110000in}{0.690000in}}%
\pgfpathlineto{\pgfqpoint{0.130000in}{0.690000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573640in}{0.626360in}}%
\pgfpathlineto{\pgfqpoint{0.488787in}{0.668787in}}%
\pgfpathlineto{\pgfqpoint{0.502929in}{0.682929in}}%
\pgfpathlineto{\pgfqpoint{0.092929in}{1.092929in}}%
\pgfpathlineto{\pgfqpoint{0.107071in}{1.107071in}}%
\pgfpathlineto{\pgfqpoint{0.517071in}{0.697071in}}%
\pgfpathlineto{\pgfqpoint{0.531213in}{0.711213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573640in}{1.573640in}}%
\pgfpathlineto{\pgfqpoint{0.531213in}{1.488787in}}%
\pgfpathlineto{\pgfqpoint{0.517071in}{1.502929in}}%
\pgfpathlineto{\pgfqpoint{0.107071in}{1.092929in}}%
\pgfpathlineto{\pgfqpoint{0.092929in}{1.107071in}}%
\pgfpathlineto{\pgfqpoint{0.502929in}{1.517071in}}%
\pgfpathlineto{\pgfqpoint{0.488787in}{1.531213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.130000in}{1.510000in}}%
\pgfpathlineto{\pgfqpoint{0.110000in}{1.510000in}}%
\pgfpathlineto{\pgfqpoint{0.110000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{0.090000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{0.090000in}{1.510000in}}%
\pgfpathlineto{\pgfqpoint{0.070000in}{1.510000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.600000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626360in}{0.626360in}}%
\pgfpathlineto{\pgfqpoint{0.668787in}{0.711213in}}%
\pgfpathlineto{\pgfqpoint{0.682929in}{0.697071in}}%
\pgfpathlineto{\pgfqpoint{1.092929in}{1.107071in}}%
\pgfpathlineto{\pgfqpoint{1.107071in}{1.092929in}}%
\pgfpathlineto{\pgfqpoint{0.697071in}{0.682929in}}%
\pgfpathlineto{\pgfqpoint{0.711213in}{0.668787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573640in}{0.626360in}}%
\pgfpathlineto{\pgfqpoint{1.488787in}{0.668787in}}%
\pgfpathlineto{\pgfqpoint{1.502929in}{0.682929in}}%
\pgfpathlineto{\pgfqpoint{1.092929in}{1.092929in}}%
\pgfpathlineto{\pgfqpoint{1.107071in}{1.107071in}}%
\pgfpathlineto{\pgfqpoint{1.517071in}{0.697071in}}%
\pgfpathlineto{\pgfqpoint{1.531213in}{0.711213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573640in}{1.573640in}}%
\pgfpathlineto{\pgfqpoint{1.531213in}{1.488787in}}%
\pgfpathlineto{\pgfqpoint{1.517071in}{1.502929in}}%
\pgfpathlineto{\pgfqpoint{1.107071in}{1.092929in}}%
\pgfpathlineto{\pgfqpoint{1.092929in}{1.107071in}}%
\pgfpathlineto{\pgfqpoint{1.502929in}{1.517071in}}%
\pgfpathlineto{\pgfqpoint{1.488787in}{1.531213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626360in}{1.573640in}}%
\pgfpathlineto{\pgfqpoint{0.711213in}{1.531213in}}%
\pgfpathlineto{\pgfqpoint{0.697071in}{1.517071in}}%
\pgfpathlineto{\pgfqpoint{1.107071in}{1.107071in}}%
\pgfpathlineto{\pgfqpoint{1.092929in}{1.092929in}}%
\pgfpathlineto{\pgfqpoint{0.682929in}{1.502929in}}%
\pgfpathlineto{\pgfqpoint{0.668787in}{1.488787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.600000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626360in}{0.626360in}}%
\pgfpathlineto{\pgfqpoint{1.668787in}{0.711213in}}%
\pgfpathlineto{\pgfqpoint{1.682929in}{0.697071in}}%
\pgfpathlineto{\pgfqpoint{2.092929in}{1.107071in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{1.092929in}}%
\pgfpathlineto{\pgfqpoint{1.697071in}{0.682929in}}%
\pgfpathlineto{\pgfqpoint{1.711213in}{0.668787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.690000in}}%
\pgfpathlineto{\pgfqpoint{2.090000in}{0.690000in}}%
\pgfpathlineto{\pgfqpoint{2.090000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.110000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.110000in}{0.690000in}}%
\pgfpathlineto{\pgfqpoint{2.130000in}{0.690000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{2.130000in}{1.510000in}}%
\pgfpathlineto{\pgfqpoint{2.110000in}{1.510000in}}%
\pgfpathlineto{\pgfqpoint{2.110000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.090000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.090000in}{1.510000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.510000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626360in}{1.573640in}}%
\pgfpathlineto{\pgfqpoint{1.711213in}{1.531213in}}%
\pgfpathlineto{\pgfqpoint{1.697071in}{1.517071in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{1.107071in}}%
\pgfpathlineto{\pgfqpoint{2.092929in}{1.092929in}}%
\pgfpathlineto{\pgfqpoint{1.682929in}{1.502929in}}%
\pgfpathlineto{\pgfqpoint{1.668787in}{1.488787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.600000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.070000in}{1.690000in}}%
\pgfpathlineto{\pgfqpoint{0.090000in}{1.690000in}}%
\pgfpathlineto{\pgfqpoint{0.090000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.110000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.110000in}{1.690000in}}%
\pgfpathlineto{\pgfqpoint{0.130000in}{1.690000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573640in}{1.626360in}}%
\pgfpathlineto{\pgfqpoint{0.488787in}{1.668787in}}%
\pgfpathlineto{\pgfqpoint{0.502929in}{1.682929in}}%
\pgfpathlineto{\pgfqpoint{0.092929in}{2.092929in}}%
\pgfpathlineto{\pgfqpoint{0.107071in}{2.107071in}}%
\pgfpathlineto{\pgfqpoint{0.517071in}{1.697071in}}%
\pgfpathlineto{\pgfqpoint{0.531213in}{1.711213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.510000in}{2.070000in}}%
\pgfpathlineto{\pgfqpoint{0.510000in}{2.090000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.090000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.110000in}}%
\pgfpathlineto{\pgfqpoint{0.510000in}{2.110000in}}%
\pgfpathlineto{\pgfqpoint{0.510000in}{2.130000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626360in}{1.626360in}}%
\pgfpathlineto{\pgfqpoint{0.668787in}{1.711213in}}%
\pgfpathlineto{\pgfqpoint{0.682929in}{1.697071in}}%
\pgfpathlineto{\pgfqpoint{1.092929in}{2.107071in}}%
\pgfpathlineto{\pgfqpoint{1.107071in}{2.092929in}}%
\pgfpathlineto{\pgfqpoint{0.697071in}{1.682929in}}%
\pgfpathlineto{\pgfqpoint{0.711213in}{1.668787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573640in}{1.626360in}}%
\pgfpathlineto{\pgfqpoint{1.488787in}{1.668787in}}%
\pgfpathlineto{\pgfqpoint{1.502929in}{1.682929in}}%
\pgfpathlineto{\pgfqpoint{1.092929in}{2.092929in}}%
\pgfpathlineto{\pgfqpoint{1.107071in}{2.107071in}}%
\pgfpathlineto{\pgfqpoint{1.517071in}{1.697071in}}%
\pgfpathlineto{\pgfqpoint{1.531213in}{1.711213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.510000in}{2.070000in}}%
\pgfpathlineto{\pgfqpoint{1.510000in}{2.090000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{2.090000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{2.110000in}}%
\pgfpathlineto{\pgfqpoint{1.510000in}{2.110000in}}%
\pgfpathlineto{\pgfqpoint{1.510000in}{2.130000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.690000in}{2.130000in}}%
\pgfpathlineto{\pgfqpoint{0.690000in}{2.110000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{2.110000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{2.090000in}}%
\pgfpathlineto{\pgfqpoint{0.690000in}{2.090000in}}%
\pgfpathlineto{\pgfqpoint{0.690000in}{2.070000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626360in}{1.626360in}}%
\pgfpathlineto{\pgfqpoint{1.668787in}{1.711213in}}%
\pgfpathlineto{\pgfqpoint{1.682929in}{1.697071in}}%
\pgfpathlineto{\pgfqpoint{2.092929in}{2.107071in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{2.092929in}}%
\pgfpathlineto{\pgfqpoint{1.697071in}{1.682929in}}%
\pgfpathlineto{\pgfqpoint{1.711213in}{1.668787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.690000in}}%
\pgfpathlineto{\pgfqpoint{2.090000in}{1.690000in}}%
\pgfpathlineto{\pgfqpoint{2.090000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.110000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.110000in}{1.690000in}}%
\pgfpathlineto{\pgfqpoint{2.130000in}{1.690000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.690000in}{2.130000in}}%
\pgfpathlineto{\pgfqpoint{1.690000in}{2.110000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.110000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.090000in}}%
\pgfpathlineto{\pgfqpoint{1.690000in}{2.090000in}}%
\pgfpathlineto{\pgfqpoint{1.690000in}{2.070000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100000in}{0.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100000in}{0.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.100000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.100000in}{2.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100000in}{2.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100000in}{2.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> source/graphics/undeformed_fem_potato_w_spline.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl_gustaf/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl_gustaf/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/cf931719/miniconda3/envs/sbsovrl_gustaf/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780392,0.866667,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.866667,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.106689in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.113378in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.120067in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.126756in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.133445in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.140134in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.146823in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.153512in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.160201in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.166890in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.173579in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.180268in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.186957in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.193645in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.200334in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.207023in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.213712in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.220401in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.227090in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.233779in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.240468in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.247157in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.253846in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.260535in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.267224in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.273913in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.280602in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.287291in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.293980in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.300669in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.307358in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.314047in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.320736in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.327425in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.334114in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.340803in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.347492in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.354181in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.360870in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.367559in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.374247in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.380936in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.387625in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.394314in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.401003in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.407692in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.414381in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.421070in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.427759in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.434448in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.441137in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.447826in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.454515in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.461204in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.467893in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.474582in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.481271in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.487960in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.494649in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.501338in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.508027in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.514716in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.521405in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.528094in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.534783in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.541472in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.548161in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.554849in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.561538in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.568227in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.574916in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.581605in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.588294in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.594983in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.601672in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.608361in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.615050in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.621739in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.628428in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.635117in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.641806in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.648495in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.655184in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.661873in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.668562in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.675251in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.681940in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.688629in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.695318in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.702007in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.708696in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.715385in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.722074in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.728763in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.735452in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.742140in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.748829in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.755518in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.762207in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.775585in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.782274in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.788963in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.795652in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.802341in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.809030in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.815719in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.822408in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.829097in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.835786in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.842475in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.849164in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.855853in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.862542in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.869231in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.875920in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.882609in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.889298in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.895987in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.902676in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.909365in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.916054in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.922742in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.929431in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.936120in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.942809in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.949498in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.956187in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.962876in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.969565in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.976254in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.982943in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.989632in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.996321in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.003010in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.009699in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.016388in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.023077in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.029766in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.036455in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.043144in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.049833in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.056522in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.063211in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.076589in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.083278in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.089967in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.096656in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.103344in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.110033in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.116722in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.123411in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.130100in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.136789in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.143478in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.150167in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.156856in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.163545in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.170234in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.183612in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.190301in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.196990in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.203679in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.210368in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.217057in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.223746in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.230435in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.237124in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.243813in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.250502in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.257191in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.263880in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.270569in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.277258in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.283946in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.290635in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.297324in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.304013in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.310702in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.317391in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.324080in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.330769in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.337458in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.344147in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.350836in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.357525in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.364214in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.370903in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.377592in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.384281in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.390970in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.397659in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.404348in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.411037in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.417726in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.424415in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.431104in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.437793in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.444482in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.451171in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.457860in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.464548in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.471237in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.477926in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.484615in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.491304in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.497993in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.504682in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.511371in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.518060in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.524749in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.531438in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.538127in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.544816in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.551505in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.558194in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.564883in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.571572in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.578261in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.584950in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.591639in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.598328in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.605017in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.611706in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.618395in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.625084in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.631773in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.638462in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.645151in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.651839in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.658528in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.665217in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.671906in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.678595in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.685284in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.691973in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.698662in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.705351in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.712040in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.718729in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.725418in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.732107in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.745485in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.752174in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.758863in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.765552in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.772241in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.778930in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.785619in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.792308in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.798997in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.805686in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.812375in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.819064in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.825753in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.832441in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.839130in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.845819in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.852508in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.859197in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.865886in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.872575in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.879264in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.885953in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.892642in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.899331in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.906020in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.912709in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.919398in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.926087in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.932776in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.939465in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.946154in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.952843in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.959532in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.966221in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.972910in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.979599in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.986288in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.992977in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.999666in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.006355in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.013043in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.019732in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.026421in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.033110in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.039799in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.046488in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.053177in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.059866in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.066555in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.073244in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.079933in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.086622in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.093311in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.106689in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.113378in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.120067in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.126756in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.133445in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.140134in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.146823in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.153512in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.160201in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.166890in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.173579in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.180268in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.186957in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.193645in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.200334in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.207023in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.213712in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.220401in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.227090in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.233779in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.240468in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.247157in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.253846in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.260535in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.267224in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.273913in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.280602in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.287291in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.293980in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.300669in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.307358in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.314047in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.320736in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.327425in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.334114in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.340803in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.347492in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.354181in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.360870in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.367559in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.374247in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.380936in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.387625in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.394314in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.401003in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.407692in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.414381in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.421070in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.427759in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.434448in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.441137in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.447826in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.454515in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.461204in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.467893in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.474582in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.481271in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.487960in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.501338in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.508027in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.514716in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.521405in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.528094in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.534783in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.541472in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.548161in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.554849in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.561538in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.568227in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.574916in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.581605in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.588294in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.594983in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.601672in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.608361in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.615050in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.621739in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.628428in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.635117in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.641806in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.648495in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.655184in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.661873in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.681940in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.688629in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.695318in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.702007in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.708696in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.715385in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.722074in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.728763in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.735452in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.742140in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.748829in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.755518in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.762207in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.768896in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.782274in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.788963in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.795652in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.802341in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.809030in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.815719in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.822408in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.829097in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.835786in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.842475in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.849164in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.855853in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.862542in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.869231in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.875920in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.882609in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.889298in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.895987in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.902676in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.909365in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.916054in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.922742in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.929431in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.936120in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.942809in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.949498in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.956187in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.962876in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.969565in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.976254in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.982943in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.989632in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.996321in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.003010in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.009699in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.016388in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.023077in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.029766in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.036455in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.043144in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.049833in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.056522in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.063211in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.069900in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.076589in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.083278in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.089967in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.096656in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.103344in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.110033in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.116722in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.123411in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.130100in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.136789in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.143478in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.150167in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.156856in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.163545in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.170234in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.176923in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.183612in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.190301in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.196990in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.203679in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.210368in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.217057in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.223746in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.230435in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.237124in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.243813in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.250502in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.257191in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.263880in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.270569in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.277258in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.283946in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.290635in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.297324in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.304013in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.310702in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.317391in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.324080in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.330769in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.337458in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.344147in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.350836in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.357525in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.364214in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.370903in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.377592in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.384281in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.390970in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.397659in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.404348in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.411037in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.417726in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.424415in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.431104in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.437793in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.444482in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.451171in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.457860in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.464548in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.471237in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.477926in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.484615in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.491304in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.497993in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.504682in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.511371in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.518060in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.524749in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.531438in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.538127in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.544816in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.551505in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.558194in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.564883in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.571572in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.578261in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.584950in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.591639in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.598328in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.605017in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.611706in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.618395in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.625084in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.631773in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.638462in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.651839in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.658528in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.665217in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.671906in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.678595in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.685284in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.691973in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.698662in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.705351in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.712040in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.718729in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.725418in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.732107in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.738796in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.745485in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.752174in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.758863in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.765552in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.772241in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.778930in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.785619in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.792308in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.798997in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.805686in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.812375in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.819064in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.825753in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.832441in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.839130in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.845819in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.852508in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.859197in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.865886in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.872575in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.879264in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.885953in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.892642in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.899331in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.906020in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.912709in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.919398in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.926087in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.932776in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.939465in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.946154in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.952843in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.959532in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.966221in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.972910in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.979599in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.986288in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.992977in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.999666in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.006355in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.013043in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.019732in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.026421in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.033110in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.039799in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.046488in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.053177in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.059866in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.066555in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.073244in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.079933in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.086622in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.093311in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.093311in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.086622in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.079933in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.073244in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.066555in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.059866in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.053177in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.046488in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.039799in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.033110in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.026421in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.019732in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.013043in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.006355in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.999666in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.992977in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.986288in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.979599in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.972910in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.966221in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.959532in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.952843in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.946154in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.939465in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.932776in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.926087in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.919398in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.912709in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.906020in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.899331in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.892642in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.885953in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.879264in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.872575in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.865886in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.859197in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.852508in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.845819in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.839130in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.832441in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.825753in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.819064in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.812375in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.805686in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.798997in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.792308in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.785619in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.778930in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.772241in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.765552in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.758863in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.752174in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.745485in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.732107in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.725418in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.718729in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.712040in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.705351in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.698662in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.691973in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.685284in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.678595in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.671906in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.665217in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.658528in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.651839in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.645151in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.638462in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.631773in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.625084in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.618395in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.611706in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.605017in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.598328in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.591639in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.584950in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.578261in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.571572in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.564883in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.558194in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.551505in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.544816in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.538127in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.531438in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.524749in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.518060in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.511371in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.504682in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.497993in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.491304in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.484615in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.477926in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.471237in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.464548in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.457860in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.451171in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.444482in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.437793in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.431104in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.424415in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.417726in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.411037in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.404348in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.397659in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.390970in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.384281in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.377592in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.370903in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.364214in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.357525in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.350836in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.344147in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.337458in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.330769in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.324080in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.317391in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.310702in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.304013in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.297324in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.290635in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.283946in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.277258in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.270569in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.263880in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.257191in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.250502in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.243813in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.237124in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.230435in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.223746in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.217057in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.210368in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.203679in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.196990in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.190301in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.183612in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.170234in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.163545in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.156856in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.150167in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.143478in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.136789in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.130100in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.123411in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.116722in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.110033in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.103344in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.096656in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.089967in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.083278in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.076589in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.063211in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.056522in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.049833in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.043144in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.036455in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.029766in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.023077in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.016388in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.009699in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.003010in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.996321in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.989632in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.982943in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.976254in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.969565in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.962876in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.956187in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.949498in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.942809in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.936120in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.929431in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.922742in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.916054in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.909365in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.902676in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.895987in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.889298in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.882609in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.875920in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.869231in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.862542in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.855853in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.849164in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.842475in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.835786in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.829097in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.822408in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.815719in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.809030in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.802341in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.795652in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.788963in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.782274in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.775585in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.762207in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.755518in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.748829in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.742140in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.735452in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.728763in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.722074in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.715385in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.708696in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.702007in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.695318in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.688629in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.681940in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.675251in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.668562in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.661873in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.655184in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.648495in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.641806in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.635117in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.628428in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.621739in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.615050in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.608361in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.601672in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.594983in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.588294in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.581605in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.574916in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.568227in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.561538in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.554849in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.548161in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.541472in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.534783in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.528094in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.521405in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.514716in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.508027in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.501338in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.494649in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.487960in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.481271in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.474582in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.467893in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.461204in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.454515in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.447826in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.441137in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.434448in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.427759in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.421070in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.414381in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.407692in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.401003in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.394314in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.387625in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.380936in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.374247in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.367559in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.360870in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.354181in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.347492in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.340803in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.334114in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.327425in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.320736in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.314047in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.307358in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.300669in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.293980in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.287291in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.280602in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.273913in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.267224in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.260535in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.253846in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.247157in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.240468in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.233779in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.227090in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.220401in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.213712in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.207023in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.200334in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.193645in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.186957in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.180268in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.173579in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.166890in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.160201in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.153512in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.146823in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.140134in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.133445in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.126756in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.120067in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.113378in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.106689in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.093311in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.086622in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.079933in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.073244in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.066555in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.059866in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.053177in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.046488in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.039799in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.033110in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.026421in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.019732in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.013043in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.006355in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.999666in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.992977in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.986288in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.979599in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.972910in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.966221in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.959532in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.952843in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.946154in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.939465in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.932776in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.926087in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.919398in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.912709in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.906020in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.899331in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.892642in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.885953in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.879264in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.872575in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.865886in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.859197in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.852508in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.845819in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.839130in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.832441in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.825753in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.819064in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.812375in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.805686in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.798997in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.792308in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.785619in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.778930in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.772241in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.765552in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.758863in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.752174in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.745485in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.738796in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.732107in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.725418in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.718729in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.712040in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.705351in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.698662in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.691973in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.685284in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.678595in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.671906in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.665217in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.658528in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.651839in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.645151in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.638462in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.631773in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.625084in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.618395in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.611706in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.605017in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.598328in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.591639in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.584950in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.578261in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.571572in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.564883in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.558194in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.551505in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.544816in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.538127in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.531438in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.524749in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.518060in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.511371in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.504682in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.497993in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.491304in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.484615in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.477926in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.471237in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.464548in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.457860in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.451171in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.444482in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.437793in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.431104in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.424415in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.417726in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.411037in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.404348in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.397659in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.390970in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.384281in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.377592in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.370903in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.364214in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.357525in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.350836in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.344147in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.337458in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.330769in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.324080in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.317391in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.310702in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.304013in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.297324in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.290635in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.283946in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.277258in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.270569in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.263880in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.257191in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.250502in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.243813in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.237124in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.230435in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.223746in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.217057in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.210368in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.203679in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.196990in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.190301in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.183612in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.176923in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.170234in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.163545in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.156856in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.150167in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.143478in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.136789in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.130100in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.123411in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.116722in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.110033in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.103344in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.096656in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.089967in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.083278in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.076589in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.069900in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.063211in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.056522in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.049833in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.043144in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.036455in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.029766in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.023077in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.016388in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.009699in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.003010in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.996321in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.989632in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.982943in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.976254in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.969565in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.962876in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.956187in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.949498in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.942809in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.936120in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.929431in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.922742in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.916054in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.909365in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.902676in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.895987in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.889298in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.882609in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.875920in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.869231in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.862542in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.855853in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.849164in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.842475in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.835786in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.829097in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.822408in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.815719in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.809030in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.802341in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.795652in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.788963in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.782274in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.775585in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.768896in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.762207in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.755518in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.748829in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.742140in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.735452in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.728763in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.722074in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.715385in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.708696in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.702007in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.695318in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.688629in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.681940in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.661873in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.655184in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.648495in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.641806in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.635117in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.628428in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.621739in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.615050in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.608361in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.601672in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.594983in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.588294in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.581605in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.574916in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.568227in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.561538in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.554849in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.548161in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.541472in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.534783in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.528094in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.521405in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.514716in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.508027in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.501338in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.487960in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.481271in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.474582in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.467893in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.461204in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.454515in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.447826in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.441137in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.434448in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.427759in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.421070in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.414381in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.407692in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.401003in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.394314in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.387625in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.380936in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.374247in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.367559in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.360870in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.354181in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.347492in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.340803in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.334114in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.327425in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.320736in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.314047in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.307358in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.300669in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.293980in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.287291in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.280602in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.273913in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.267224in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.260535in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.253846in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.247157in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.240468in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.233779in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.227090in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.220401in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.213712in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.207023in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.200334in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.193645in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.186957in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.180268in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.173579in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.166890in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.160201in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.153512in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.146823in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.140134in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.133445in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.126756in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.120067in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.113378in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.106689in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118184in}{0.145924in}}%
\pgfpathlineto{\pgfqpoint{0.959767in}{0.177708in}}%
\pgfpathlineto{\pgfqpoint{0.814737in}{0.209059in}}%
\pgfpathlineto{\pgfqpoint{0.697060in}{0.236564in}}%
\pgfpathlineto{\pgfqpoint{0.589961in}{0.263728in}}%
\pgfpathlineto{\pgfqpoint{0.493440in}{0.290549in}}%
\pgfpathlineto{\pgfqpoint{0.417661in}{0.313738in}}%
\pgfpathlineto{\pgfqpoint{0.349980in}{0.336665in}}%
\pgfpathlineto{\pgfqpoint{0.290398in}{0.359331in}}%
\pgfpathlineto{\pgfqpoint{0.245774in}{0.378550in}}%
\pgfpathlineto{\pgfqpoint{0.207099in}{0.397577in}}%
\pgfpathlineto{\pgfqpoint{0.174374in}{0.416412in}}%
\pgfpathlineto{\pgfqpoint{0.151649in}{0.431961in}}%
\pgfpathlineto{\pgfqpoint{0.133055in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{0.118594in}{0.462659in}}%
\pgfpathlineto{\pgfqpoint{0.109999in}{0.474789in}}%
\pgfpathlineto{\pgfqpoint{0.104049in}{0.486833in}}%
\pgfpathlineto{\pgfqpoint{0.100744in}{0.498791in}}%
\pgfpathlineto{\pgfqpoint{0.100083in}{0.510665in}}%
\pgfpathlineto{\pgfqpoint{0.102066in}{0.522453in}}%
\pgfpathlineto{\pgfqpoint{0.106694in}{0.534155in}}%
\pgfpathlineto{\pgfqpoint{0.113966in}{0.545772in}}%
\pgfpathlineto{\pgfqpoint{0.123882in}{0.557304in}}%
\pgfpathlineto{\pgfqpoint{0.136443in}{0.568750in}}%
\pgfpathlineto{\pgfqpoint{0.155863in}{0.582938in}}%
\pgfpathlineto{\pgfqpoint{0.179415in}{0.596992in}}%
\pgfpathlineto{\pgfqpoint{0.207099in}{0.610913in}}%
\pgfpathlineto{\pgfqpoint{0.245774in}{0.627441in}}%
\pgfpathlineto{\pgfqpoint{0.290398in}{0.643778in}}%
\pgfpathlineto{\pgfqpoint{0.340973in}{0.659922in}}%
\pgfpathlineto{\pgfqpoint{0.421018in}{0.684792in}}%
\pgfpathlineto{\pgfqpoint{0.470849in}{0.702726in}}%
\pgfpathlineto{\pgfqpoint{0.517705in}{0.721765in}}%
\pgfpathlineto{\pgfqpoint{0.561585in}{0.741909in}}%
\pgfpathlineto{\pgfqpoint{0.602491in}{0.763159in}}%
\pgfpathlineto{\pgfqpoint{0.640422in}{0.785513in}}%
\pgfpathlineto{\pgfqpoint{0.675378in}{0.808973in}}%
\pgfpathlineto{\pgfqpoint{0.707359in}{0.833538in}}%
\pgfpathlineto{\pgfqpoint{0.731737in}{0.854852in}}%
\pgfpathlineto{\pgfqpoint{0.754049in}{0.876935in}}%
\pgfpathlineto{\pgfqpoint{0.774296in}{0.899784in}}%
\pgfpathlineto{\pgfqpoint{0.792476in}{0.923401in}}%
\pgfpathlineto{\pgfqpoint{0.808591in}{0.947786in}}%
\pgfpathlineto{\pgfqpoint{0.822639in}{0.972938in}}%
\pgfpathlineto{\pgfqpoint{0.834622in}{0.998858in}}%
\pgfpathlineto{\pgfqpoint{0.844538in}{1.025545in}}%
\pgfpathlineto{\pgfqpoint{0.852389in}{1.052999in}}%
\pgfpathlineto{\pgfqpoint{0.858173in}{1.081221in}}%
\pgfpathlineto{\pgfqpoint{0.861892in}{1.110210in}}%
\pgfpathlineto{\pgfqpoint{0.863545in}{1.139967in}}%
\pgfpathlineto{\pgfqpoint{0.863132in}{1.170491in}}%
\pgfpathlineto{\pgfqpoint{0.860653in}{1.201782in}}%
\pgfpathlineto{\pgfqpoint{0.856107in}{1.233841in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.266668in}}%
\pgfpathlineto{\pgfqpoint{0.838836in}{1.307072in}}%
\pgfpathlineto{\pgfqpoint{0.825201in}{1.348582in}}%
\pgfpathlineto{\pgfqpoint{0.808591in}{1.391197in}}%
\pgfpathlineto{\pgfqpoint{0.789005in}{1.434917in}}%
\pgfpathlineto{\pgfqpoint{0.766445in}{1.479743in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{1.525673in}}%
\pgfpathlineto{\pgfqpoint{0.697876in}{1.601274in}}%
\pgfpathlineto{\pgfqpoint{0.668347in}{1.657944in}}%
\pgfpathlineto{\pgfqpoint{0.643225in}{1.711198in}}%
\pgfpathlineto{\pgfqpoint{0.624859in}{1.754992in}}%
\pgfpathlineto{\pgfqpoint{0.609867in}{1.796170in}}%
\pgfpathlineto{\pgfqpoint{0.598249in}{1.834732in}}%
\pgfpathlineto{\pgfqpoint{0.590977in}{1.865704in}}%
\pgfpathlineto{\pgfqpoint{0.586184in}{1.894753in}}%
\pgfpathlineto{\pgfqpoint{0.583870in}{1.921880in}}%
\pgfpathlineto{\pgfqpoint{0.584035in}{1.947086in}}%
\pgfpathlineto{\pgfqpoint{0.586680in}{1.970369in}}%
\pgfpathlineto{\pgfqpoint{0.590777in}{1.988304in}}%
\pgfpathlineto{\pgfqpoint{0.596596in}{2.004904in}}%
\pgfpathlineto{\pgfqpoint{0.604137in}{2.020169in}}%
\pgfpathlineto{\pgfqpoint{0.613399in}{2.034100in}}%
\pgfpathlineto{\pgfqpoint{0.624383in}{2.046696in}}%
\pgfpathlineto{\pgfqpoint{0.637089in}{2.057958in}}%
\pgfpathlineto{\pgfqpoint{0.651516in}{2.067884in}}%
\pgfpathlineto{\pgfqpoint{0.667665in}{2.076476in}}%
\pgfpathlineto{\pgfqpoint{0.685536in}{2.083734in}}%
\pgfpathlineto{\pgfqpoint{0.709253in}{2.090681in}}%
\pgfpathlineto{\pgfqpoint{0.735449in}{2.095706in}}%
\pgfpathlineto{\pgfqpoint{0.764124in}{2.098809in}}%
\pgfpathlineto{\pgfqpoint{0.795279in}{2.099990in}}%
\pgfpathlineto{\pgfqpoint{0.828913in}{2.099249in}}%
\pgfpathlineto{\pgfqpoint{0.871285in}{2.095956in}}%
\pgfpathlineto{\pgfqpoint{0.917032in}{2.090047in}}%
\pgfpathlineto{\pgfqpoint{0.997992in}{2.076405in}}%
\pgfpathlineto{\pgfqpoint{1.087558in}{2.059215in}}%
\pgfpathlineto{\pgfqpoint{1.171725in}{2.040716in}}%
\pgfpathlineto{\pgfqpoint{1.245045in}{2.022368in}}%
\pgfpathlineto{\pgfqpoint{1.313711in}{2.002891in}}%
\pgfpathlineto{\pgfqpoint{1.372962in}{1.983912in}}%
\pgfpathlineto{\pgfqpoint{1.428247in}{1.963972in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{1.943071in}}%
\pgfpathlineto{\pgfqpoint{1.523122in}{1.923067in}}%
\pgfpathlineto{\pgfqpoint{1.563347in}{1.902256in}}%
\pgfpathlineto{\pgfqpoint{1.600238in}{1.880638in}}%
\pgfpathlineto{\pgfqpoint{1.630883in}{1.860284in}}%
\pgfpathlineto{\pgfqpoint{1.658773in}{1.839263in}}%
\pgfpathlineto{\pgfqpoint{1.683909in}{1.817574in}}%
\pgfpathlineto{\pgfqpoint{1.704671in}{1.796739in}}%
\pgfpathlineto{\pgfqpoint{1.723017in}{1.775118in}}%
\pgfpathlineto{\pgfqpoint{1.743656in}{1.747117in}}%
\pgfpathlineto{\pgfqpoint{1.764295in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{1.784934in}{1.679441in}}%
\pgfpathlineto{\pgfqpoint{1.807866in}{1.635116in}}%
\pgfpathlineto{\pgfqpoint{1.830798in}{1.585987in}}%
\pgfpathlineto{\pgfqpoint{1.856023in}{1.526395in}}%
\pgfpathlineto{\pgfqpoint{1.881248in}{1.460989in}}%
\pgfpathlineto{\pgfqpoint{1.908767in}{1.383006in}}%
\pgfpathlineto{\pgfqpoint{1.936285in}{1.298105in}}%
\pgfpathlineto{\pgfqpoint{1.966097in}{1.198320in}}%
\pgfpathlineto{\pgfqpoint{1.995909in}{1.090415in}}%
\pgfpathlineto{\pgfqpoint{2.025720in}{0.974390in}}%
\pgfpathlineto{\pgfqpoint{2.057825in}{0.840359in}}%
\pgfpathlineto{\pgfqpoint{2.080167in}{0.739625in}}%
\pgfpathlineto{\pgfqpoint{2.088741in}{0.690836in}}%
\pgfpathlineto{\pgfqpoint{2.094904in}{0.643982in}}%
\pgfpathlineto{\pgfqpoint{2.098657in}{0.599063in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.556080in}}%
\pgfpathlineto{\pgfqpoint{2.098933in}{0.515032in}}%
\pgfpathlineto{\pgfqpoint{2.095455in}{0.475919in}}%
\pgfpathlineto{\pgfqpoint{2.089567in}{0.438742in}}%
\pgfpathlineto{\pgfqpoint{2.081269in}{0.403499in}}%
\pgfpathlineto{\pgfqpoint{2.072895in}{0.376699in}}%
\pgfpathlineto{\pgfqpoint{2.062978in}{0.351137in}}%
\pgfpathlineto{\pgfqpoint{2.051519in}{0.326814in}}%
\pgfpathlineto{\pgfqpoint{2.038517in}{0.303729in}}%
\pgfpathlineto{\pgfqpoint{2.023973in}{0.281883in}}%
\pgfpathlineto{\pgfqpoint{2.007886in}{0.261276in}}%
\pgfpathlineto{\pgfqpoint{1.990257in}{0.241907in}}%
\pgfpathlineto{\pgfqpoint{1.971085in}{0.223777in}}%
\pgfpathlineto{\pgfqpoint{1.950370in}{0.206885in}}%
\pgfpathlineto{\pgfqpoint{1.928113in}{0.191232in}}%
\pgfpathlineto{\pgfqpoint{1.904313in}{0.176817in}}%
\pgfpathlineto{\pgfqpoint{1.878971in}{0.163642in}}%
\pgfpathlineto{\pgfqpoint{1.852086in}{0.151704in}}%
\pgfpathlineto{\pgfqpoint{1.816310in}{0.138524in}}%
\pgfpathlineto{\pgfqpoint{1.778125in}{0.127280in}}%
\pgfpathlineto{\pgfqpoint{1.737529in}{0.117970in}}%
\pgfpathlineto{\pgfqpoint{1.694522in}{0.110596in}}%
\pgfpathlineto{\pgfqpoint{1.649106in}{0.105157in}}%
\pgfpathlineto{\pgfqpoint{1.601279in}{0.101654in}}%
\pgfpathlineto{\pgfqpoint{1.551042in}{0.100085in}}%
\pgfpathlineto{\pgfqpoint{1.498395in}{0.100452in}}%
\pgfpathlineto{\pgfqpoint{1.443337in}{0.102755in}}%
\pgfpathlineto{\pgfqpoint{1.374086in}{0.108072in}}%
\pgfpathlineto{\pgfqpoint{1.301365in}{0.116176in}}%
\pgfpathlineto{\pgfqpoint{1.225173in}{0.127067in}}%
\pgfpathlineto{\pgfqpoint{1.145509in}{0.140745in}}%
\pgfpathlineto{\pgfqpoint{1.118184in}{0.145924in}}%
\pgfpathlineto{\pgfqpoint{1.118184in}{0.145924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.200000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100000in}{0.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100000in}{0.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.100000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.100000in}{2.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100000in}{2.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100000in}{2.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

